Taxing Collaborative Software Engineering

The engineering of complex software systems is often the result of a highly collaborative effort. However, collaboration within a multinational enterprise has an overlooked legal implication when developers collaborate across national borders: It is taxable. In this article, we discuss the unsolved problem of taxing collaborative software engineering across borders. We (1) introduce the reader to the basic principle of international taxation, (2) identify three main challenges for taxing collaborative software engineering making it a software engineering problem, and (3) estimate the industrial significance of cross-border collaboration in modern software engineering by measuring cross-border code reviews at a multinational software company.

==> figures/challenges.tikz <==
\begin{tikzpicture}

\begin{scope}[xshift=-2cm, start chain=going below, node distance=9mm]
    \foreach \d in {1,2,3,4}
      \node[on chain, draw, circle, fill=white] (d\d) {$d_\d$};
    \end{scope}

    % the vertices of V
    \begin{scope}[xshift=10cm, start chain=going below, node distance=5mm]
    \foreach \d in {5, 6, ..., 9}
      \node[on chain, draw, circle, fill=white] (d\d) {$d_\d$};

\end{scope}


\begin{scope}[yshift=-5.5cm, on background layer]

\node[draw=black!50, thick, rounded corners=1em, fit={(-3, -0.5) (3.25, 7.5)}, rectangle, inner sep=0mm, label={[yshift=-7mm]above:devnullsoft AB}, fill=black!5] (ab) {};
\node[draw=black!50, thick, rounded corners=1em, fit={(3.75, -0.5) (11, 7.5)}, rectangle, inner sep=0mm, label={[yshift=-7mm]above:devnullsoft GmbH}, fill=black!5] (gmbh) {};

%\node[draw=black!50, thick, rounded corners=1em, fit={(11.5, -0.5) (12.5, 7.5)}, rectangle, inner sep=0mm, fill=black!5] (yaae) {};

\draw[line width=2pt, dash pattern=on 4pt off 4pt, ACMRed] (3.5, 8) -- (3.5, -1);


\draw[fill=white] (0,0) grid (3,6) rectangle (0,0);
\draw[fill=white] (4,0) grid (8,6) rectangle (4,0);

\foreach \x in {0, 1, ..., 7} 
	\foreach \y in {0, 1, ..., 5} {
		\node[circle, shift={(0.5,0.5)}, draw=none, inner sep=2mm, outer sep=0pt] at (\x, \y) (n\x\y) {};
	}

\node[rectangle, minimum size=1cm, pattern=north west lines] (component) at (n22) {};
\node[rectangle, minimum size=1cm, pattern=north west lines] (reusedcomponent) at (n40) {};

\draw[decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(0,-0.5) -- (8, -0.5) node [draw=none, midway, yshift=-0.8cm] {Software system};


\foreach \d/\x/\y/\b/\c in {3/2/5/left/ACMDarkBlue, 2/1/5/left/ACMDarkBlue, 1/1/0/left/ACMDarkBlue, 3/2/3/left/ACMDarkBlue, 1/0/5/left/ACMDarkBlue, 1/2/0/left/ACMDarkBlue, 3/0/0/left/ACMDarkBlue, 1/1/3/left/ACMDarkBlue, 3/0/2/left/ACMDarkBlue, 4/0/4/left/ACMDarkBlue, 1/0/4/left/ACMDarkBlue, 3/2/1/left/ACMDarkBlue, 2/7/4/left/ACMOrange, 2/7/0/left/ACMOrange, 5/6/1/right/ACMDarkBlue, 8/4/3/right/ACMDarkBlue, 9/4/2/right/ACMDarkBlue, 7/5/3/right/ACMDarkBlue, 7/7/4/right/ACMDarkBlue, 9/5/5/right/ACMDarkBlue, 9/5/3/right/ACMDarkBlue, 8/7/5/right/ACMDarkBlue, 6/6/0/right/ACMDarkBlue, 8/5/1/right/ACMDarkBlue, 5/4/4/right/ACMDarkBlue, 8/5/1/right/ACMDarkBlue, 7/7/0/right/ACMDarkBlue, 5/5/2/right/ACMDarkBlue, 5/7/3/right/ACMDarkBlue, 7/6/2/right/ACMDarkBlue, 6/0/5/right/ACMOrange, 6/1/3/right/ACMOrange, 5/1/4/right/ACMOrange, 8/2/3/right/ACMOrange, 8/4/0/right/ACMDarkBlue, 3/4/0/left/ACMOrange} \draw[-latex, thick, color=\c] (d\d) to[bend \b] (n\x\y);

\draw[-latex, color=ACMOrange, thick] (d4) to[bend left] (n40);
\draw[-latex, color=ACMDarkBlue, thick] (d9) to[bend right] (n40);

\draw[-latex, color=ACMOrange, thick] (d1) to[bend left] node[midway, circle, draw, ACMRed, minimum size=0.5cm] (transaction) {} (n65);
%\node[ACMPurple, thick, minimum size=1cm] (reusecomponent) at (n22) {};
%\node[ACMPurple, thick, minimum size=1cm] (component) at (n70) {};
\node[circle, draw, thick, ACMRed, minimum size=1.5cm] (account) at (n40) {};
\node[circle, draw, thick, ACMRed, minimum size=0.5cm] (tracking) at (3.5, 7.5) {};

\end{scope}


\begin{scope}[xshift=-2cm, yshift=-9cm, y=0.5cm, label distance=5mm]
\node[draw, circle, anchor=east, label=right:Developer, minimum size=1em] at (0,4) {};
\node[draw, rectangle, anchor=east, label=right:Software component, minimum size=1em] at (0,3) {};
\node[draw, rectangle, anchor=east, pattern=north west lines, label=right:Reused software component, minimum size=1em] at (0,2) {};
\draw[-latex, thick, ACMOrange] (-1, 1) -- (0, 1) node[black, label=right:Taxable transaction, anchor=east] {};
\draw[-latex, thick, ACMDarkBlue] (-1, 0) -- (0, 0) node[label=right:Non-taxable transaction, anchor=east] {};
\end{scope}


\draw[ACMOrange, thick, -latex] (reusedcomponent) to[bend right] (component);

\node[ACMRed, every two node part/.style={text width=4.5cm}, align=left, rectangle split, rectangle split horizontal, rectangle split parts=2] (transactiondesc) at (1, 3) {\circled{1}\nodepart{two}What is a taxable transaction\\in software engineering?};
\draw[ACMRed, thick] (transaction) -- (transactiondesc);
%\draw[ACMRed, thick] (transaction1) -- (transactiondesc);

\node[ACMRed, every two node part/.style={text width=6cm}, align=left, rectangle split, rectangle split horizontal, rectangle split parts=2] (trackingdesc) at (8, 3) {\circled{2}\nodepart{two}How to track taxable transactions?};
\draw[ACMRed, thick] (tracking) -- (trackingdesc);


\node[ACMRed, every two node part/.style={text width=7cm}, align=left, rectangle split, rectangle split horizontal, rectangle split parts=2] (accountdesc) at (8, -8) {\circled{3}\nodepart{two} How to value taxable transactions?};
\draw[ACMRed, thick] (account) -- (accountdesc);


\end{tikzpicture}

==> figures/overview.tikz <==
\begin{tikzpicture}[x=6cm, y=3cm,
taxauthority/.style={rounded corners=1ex, draw=black, fill=ACMRed!0, minimum width=3cm, minimum height=1.5cm, fill=white, text width=3cm, align=center, blur shadow={shadow opacity=25, shadow xshift=1mm, shadow yshift=-1mm}},
company/.style={draw=black, minimum width=3cm, minimum height=1cm, fill=white, rounded corners=1ex, blur shadow={shadow opacity=25, shadow xshift=1mm, shadow yshift=-1mm}},
flow/.style={-latex, thick},
]

\node[taxauthority] (swedishtax) at (0,1) {Swedish\\tax authorities};
\node[taxauthority] (germantax) at (1,1) {German\\tax authorities};
\node[company] (swedishcompany) at (0,0) {\textit{devnullsoft AB}};
\node[company] (germancompany) at (1,0) {\textit{devnullsoft GmbH}};
\node[draw=black, minimum width=3cm, minimum height=1cm, fill=white, dashed, rounded corners=1ex] (customer) at (2,0) {Customer};

%\path[black, ->, thick, out=45, in=270] (swedishcompany) edge (germancompany);

\path[flow] (swedishcompany) edge[bend right=0, dashed] node[font=\small, left] {Tax on profits} (swedishtax);
\path[flow] (germancompany) edge[bend right=0] node[font=\small, left] {Tax on profits} (germantax);

\path[flow] ([yshift=5pt]swedishcompany.east) edge[bend left=0] node[font=\small, above, align=center, text width=4.75cm] {Contributions} ([yshift=5pt]germancompany.west);
\path[flow] ([yshift=-5pt]germancompany.west) edge[dashed, bend left=0] node[font=\small, below] {Transfer price} ([yshift=-5pt]swedishcompany.east);

\path[flow, bend right=0] ([yshift=5pt]germancompany.east) edge node[font=\small, above, text width=1.75cm, align=center] {Software-intensive product} ([yshift=5pt]customer.west);
\path[flow, bend right=0] ([yshift=-5pt]customer.west) edge[bend right=0] node[font=\small, below] {Revenue} ([yshift=-5pt]germancompany.east);


\begin{scope}[on background layer]	

\draw[line width=2pt, dash pattern=on 4pt off 4pt, ACMRed] (0.5, 1.6) -- (0.5, -0.6);
	
\draw[black!0, fill=black!10, rounded corners=1ex] ($ (swedishtax.north west) + (-0.1,0.1)$) rectangle ($ (swedishcompany.south east) + (0.1,-0.4)$);
\node[above=0.5cm of swedishtax] {Swedish jurisdiction};
	
\draw[black!0, fill=black!10, rounded corners=1ex] ($ (germantax.north west) + (-0.1,0.1)$) rectangle ($ (germancompany.south east) + (0.1,-0.4)$);
\node[above=0.5cm of germantax] {German jurisdiction};


\coordinate (group) at (0.5,-0.4);
\node[draw, fit=(swedishcompany)(germancompany)(group), inner sep=7pt, black, fill=black!0, rounded corners=1ex, blur shadow={shadow opacity=25, shadow xshift=1mm, shadow yshift=-1mm}] {};
\node at (group.south) {\textit{devnullsoft Group}};

\end{scope}
\end{tikzpicture}


==> figures/world.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.9/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792511in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{1.789007in}{3.779511in}}%
\pgfpathlineto{\pgfqpoint{1.738455in}{3.805152in}}%
\pgfpathlineto{\pgfqpoint{1.719802in}{3.816432in}}%
\pgfpathlineto{\pgfqpoint{1.672515in}{3.827244in}}%
\pgfpathlineto{\pgfqpoint{1.657967in}{3.850358in}}%
\pgfpathlineto{\pgfqpoint{1.661686in}{3.866384in}}%
\pgfpathlineto{\pgfqpoint{1.628278in}{3.877502in}}%
\pgfpathlineto{\pgfqpoint{1.623697in}{3.898553in}}%
\pgfpathlineto{\pgfqpoint{1.592109in}{3.917509in}}%
\pgfpathlineto{\pgfqpoint{1.591557in}{3.930961in}}%
\pgfpathlineto{\pgfqpoint{1.591557in}{3.930961in}}%
\pgfpathlineto{\pgfqpoint{1.606078in}{3.943553in}}%
\pgfpathlineto{\pgfqpoint{1.605352in}{3.960024in}}%
\pgfpathlineto{\pgfqpoint{1.560963in}{3.976639in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{4.006425in}}%
\pgfpathlineto{\pgfqpoint{1.517938in}{4.025157in}}%
\pgfpathlineto{\pgfqpoint{1.494032in}{4.036929in}}%
\pgfpathlineto{\pgfqpoint{1.476436in}{4.047620in}}%
\pgfpathlineto{\pgfqpoint{1.462576in}{4.061125in}}%
\pgfpathlineto{\pgfqpoint{1.436363in}{4.052668in}}%
\pgfpathlineto{\pgfqpoint{1.410962in}{4.038075in}}%
\pgfpathlineto{\pgfqpoint{1.387766in}{4.055233in}}%
\pgfpathlineto{\pgfqpoint{1.369537in}{4.066667in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{4.073895in}}%
\pgfpathlineto{\pgfqpoint{1.318391in}{4.074667in}}%
\pgfpathlineto{\pgfqpoint{1.318529in}{4.223334in}}%
\pgfpathlineto{\pgfqpoint{1.318699in}{4.320258in}}%
\pgfpathlineto{\pgfqpoint{1.318699in}{4.320258in}}%
\pgfpathlineto{\pgfqpoint{1.367409in}{4.313966in}}%
\pgfpathlineto{\pgfqpoint{1.408512in}{4.301406in}}%
\pgfpathlineto{\pgfqpoint{1.435740in}{4.299004in}}%
\pgfpathlineto{\pgfqpoint{1.458661in}{4.309895in}}%
\pgfpathlineto{\pgfqpoint{1.490284in}{4.318050in}}%
\pgfpathlineto{\pgfqpoint{1.529070in}{4.314862in}}%
\pgfpathlineto{\pgfqpoint{1.568181in}{4.326329in}}%
\pgfpathlineto{\pgfqpoint{1.610916in}{4.332835in}}%
\pgfpathlineto{\pgfqpoint{1.628854in}{4.322014in}}%
\pgfpathlineto{\pgfqpoint{1.648337in}{4.328114in}}%
\pgfpathlineto{\pgfqpoint{1.654170in}{4.340411in}}%
\pgfpathlineto{\pgfqpoint{1.672214in}{4.337627in}}%
\pgfpathlineto{\pgfqpoint{1.716363in}{4.314215in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{4.331914in}}%
\pgfpathlineto{\pgfqpoint{1.754658in}{4.312103in}}%
\pgfpathlineto{\pgfqpoint{1.786738in}{4.316386in}}%
\pgfpathlineto{\pgfqpoint{1.796598in}{4.324006in}}%
\pgfpathlineto{\pgfqpoint{1.828224in}{4.322498in}}%
\pgfpathlineto{\pgfqpoint{1.868158in}{4.311533in}}%
\pgfpathlineto{\pgfqpoint{1.929263in}{4.301961in}}%
\pgfpathlineto{\pgfqpoint{1.965199in}{4.297528in}}%
\pgfpathlineto{\pgfqpoint{1.990775in}{4.299210in}}%
\pgfpathlineto{\pgfqpoint{2.025998in}{4.285971in}}%
\pgfpathlineto{\pgfqpoint{1.989261in}{4.273013in}}%
\pgfpathlineto{\pgfqpoint{2.036460in}{4.267413in}}%
\pgfpathlineto{\pgfqpoint{2.106941in}{4.270493in}}%
\pgfpathlineto{\pgfqpoint{2.129183in}{4.275060in}}%
\pgfpathlineto{\pgfqpoint{2.157017in}{4.259404in}}%
\pgfpathlineto{\pgfqpoint{2.185421in}{4.272614in}}%
\pgfpathlineto{\pgfqpoint{2.158772in}{4.283693in}}%
\pgfpathlineto{\pgfqpoint{2.175634in}{4.292630in}}%
\pgfpathlineto{\pgfqpoint{2.207417in}{4.293833in}}%
\pgfpathlineto{\pgfqpoint{2.228306in}{4.296444in}}%
\pgfpathlineto{\pgfqpoint{2.249382in}{4.290210in}}%
\pgfpathlineto{\pgfqpoint{2.275621in}{4.276026in}}%
\pgfpathlineto{\pgfqpoint{2.304781in}{4.278108in}}%
\pgfpathlineto{\pgfqpoint{2.350915in}{4.266335in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{4.270481in}}%
\pgfpathlineto{\pgfqpoint{2.429539in}{4.269854in}}%
\pgfpathlineto{\pgfqpoint{2.426525in}{4.286103in}}%
\pgfpathlineto{\pgfqpoint{2.449741in}{4.290664in}}%
\pgfpathlineto{\pgfqpoint{2.490202in}{4.281806in}}%
\pgfpathlineto{\pgfqpoint{2.490046in}{4.257105in}}%
\pgfpathlineto{\pgfqpoint{2.506665in}{4.277924in}}%
\pgfpathlineto{\pgfqpoint{2.527669in}{4.277222in}}%
\pgfpathlineto{\pgfqpoint{2.539476in}{4.303469in}}%
\pgfpathlineto{\pgfqpoint{2.511505in}{4.319571in}}%
\pgfpathlineto{\pgfqpoint{2.481027in}{4.330122in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{4.358976in}}%
\pgfpathlineto{\pgfqpoint{2.513992in}{4.377925in}}%
\pgfpathlineto{\pgfqpoint{2.548429in}{4.373737in}}%
\pgfpathlineto{\pgfqpoint{2.574848in}{4.362210in}}%
\pgfpathlineto{\pgfqpoint{2.610321in}{4.332773in}}%
\pgfpathlineto{\pgfqpoint{2.587153in}{4.319944in}}%
\pgfpathlineto{\pgfqpoint{2.635715in}{4.314661in}}%
\pgfpathlineto{\pgfqpoint{2.635599in}{4.287958in}}%
\pgfpathlineto{\pgfqpoint{2.670493in}{4.308422in}}%
\pgfpathlineto{\pgfqpoint{2.701709in}{4.291616in}}%
\pgfpathlineto{\pgfqpoint{2.693932in}{4.272249in}}%
\pgfpathlineto{\pgfqpoint{2.719190in}{4.254633in}}%
\pgfpathlineto{\pgfqpoint{2.746453in}{4.273505in}}%
\pgfpathlineto{\pgfqpoint{2.765499in}{4.296041in}}%
\pgfpathlineto{\pgfqpoint{2.766926in}{4.324700in}}%
\pgfpathlineto{\pgfqpoint{2.804034in}{4.322696in}}%
\pgfpathlineto{\pgfqpoint{2.842633in}{4.318855in}}%
\pgfpathlineto{\pgfqpoint{2.877678in}{4.305897in}}%
\pgfpathlineto{\pgfqpoint{2.879250in}{4.292937in}}%
\pgfpathlineto{\pgfqpoint{2.859819in}{4.279016in}}%
\pgfpathlineto{\pgfqpoint{2.878230in}{4.265037in}}%
\pgfpathlineto{\pgfqpoint{2.874907in}{4.252337in}}%
\pgfpathlineto{\pgfqpoint{2.823781in}{4.234079in}}%
\pgfpathlineto{\pgfqpoint{2.787464in}{4.230052in}}%
\pgfpathlineto{\pgfqpoint{2.760465in}{4.237912in}}%
\pgfpathlineto{\pgfqpoint{2.752679in}{4.224802in}}%
\pgfpathlineto{\pgfqpoint{2.727513in}{4.202783in}}%
\pgfpathlineto{\pgfqpoint{2.719893in}{4.191364in}}%
\pgfpathlineto{\pgfqpoint{2.689612in}{4.173695in}}%
\pgfpathlineto{\pgfqpoint{2.652234in}{4.171966in}}%
\pgfpathlineto{\pgfqpoint{2.631618in}{4.160932in}}%
\pgfpathlineto{\pgfqpoint{2.629893in}{4.143961in}}%
\pgfpathlineto{\pgfqpoint{2.599516in}{4.140694in}}%
\pgfpathlineto{\pgfqpoint{2.567568in}{4.119534in}}%
\pgfpathlineto{\pgfqpoint{2.539249in}{4.090131in}}%
\pgfpathlineto{\pgfqpoint{2.529124in}{4.069544in}}%
\pgfpathlineto{\pgfqpoint{2.527680in}{4.039219in}}%
\pgfpathlineto{\pgfqpoint{2.566052in}{4.034866in}}%
\pgfpathlineto{\pgfqpoint{2.577813in}{4.010416in}}%
\pgfpathlineto{\pgfqpoint{2.590022in}{3.990607in}}%
\pgfpathlineto{\pgfqpoint{2.626560in}{3.995767in}}%
\pgfpathlineto{\pgfqpoint{2.675079in}{3.984462in}}%
\pgfpathlineto{\pgfqpoint{2.701184in}{3.974537in}}%
\pgfpathlineto{\pgfqpoint{2.719868in}{3.962200in}}%
\pgfpathlineto{\pgfqpoint{2.752585in}{3.955011in}}%
\pgfpathlineto{\pgfqpoint{2.780247in}{3.944012in}}%
\pgfpathlineto{\pgfqpoint{2.823363in}{3.942505in}}%
\pgfpathlineto{\pgfqpoint{2.851764in}{3.939984in}}%
\pgfpathlineto{\pgfqpoint{2.847499in}{3.917370in}}%
\pgfpathlineto{\pgfqpoint{2.855624in}{3.891122in}}%
\pgfpathlineto{\pgfqpoint{2.874536in}{3.861900in}}%
\pgfpathlineto{\pgfqpoint{2.913386in}{3.837109in}}%
\pgfpathlineto{\pgfqpoint{2.933488in}{3.845608in}}%
\pgfpathlineto{\pgfqpoint{2.947617in}{3.872454in}}%
\pgfpathlineto{\pgfqpoint{2.933979in}{3.913693in}}%
\pgfpathlineto{\pgfqpoint{2.915561in}{3.927435in}}%
\pgfpathlineto{\pgfqpoint{2.957361in}{3.939674in}}%
\pgfpathlineto{\pgfqpoint{2.986948in}{3.957977in}}%
\pgfpathlineto{\pgfqpoint{3.001420in}{3.976172in}}%
\pgfpathlineto{\pgfqpoint{2.999283in}{3.993624in}}%
\pgfpathlineto{\pgfqpoint{2.981552in}{4.015805in}}%
\pgfpathlineto{\pgfqpoint{2.949837in}{4.035453in}}%
\pgfpathlineto{\pgfqpoint{2.980651in}{4.062818in}}%
\pgfpathlineto{\pgfqpoint{2.969268in}{4.086456in}}%
\pgfpathlineto{\pgfqpoint{2.960543in}{4.127235in}}%
\pgfpathlineto{\pgfqpoint{2.978721in}{4.133264in}}%
\pgfpathlineto{\pgfqpoint{3.023488in}{4.126158in}}%
\pgfpathlineto{\pgfqpoint{3.050330in}{4.123618in}}%
\pgfpathlineto{\pgfqpoint{3.071959in}{4.130477in}}%
\pgfpathlineto{\pgfqpoint{3.096277in}{4.121632in}}%
\pgfpathlineto{\pgfqpoint{3.128432in}{4.106495in}}%
\pgfpathlineto{\pgfqpoint{3.136354in}{4.096359in}}%
\pgfpathlineto{\pgfqpoint{3.182917in}{4.094381in}}%
\pgfpathlineto{\pgfqpoint{3.182136in}{4.072444in}}%
\pgfpathlineto{\pgfqpoint{3.190816in}{4.039442in}}%
\pgfpathlineto{\pgfqpoint{3.214665in}{4.035361in}}%
\pgfpathlineto{\pgfqpoint{3.233590in}{4.019982in}}%
\pgfpathlineto{\pgfqpoint{3.271398in}{4.034480in}}%
\pgfpathlineto{\pgfqpoint{3.296376in}{4.063291in}}%
\pgfpathlineto{\pgfqpoint{3.313653in}{4.075429in}}%
\pgfpathlineto{\pgfqpoint{3.333987in}{4.052112in}}%
\pgfpathlineto{\pgfqpoint{3.367994in}{4.018807in}}%
\pgfpathlineto{\pgfqpoint{3.396868in}{3.987483in}}%
\pgfpathlineto{\pgfqpoint{3.386368in}{3.971086in}}%
\pgfpathlineto{\pgfqpoint{3.421099in}{3.956360in}}%
\pgfpathlineto{\pgfqpoint{3.444571in}{3.941440in}}%
\pgfpathlineto{\pgfqpoint{3.486206in}{3.934688in}}%
\pgfpathlineto{\pgfqpoint{3.502966in}{3.926359in}}%
\pgfpathlineto{\pgfqpoint{3.513315in}{3.904264in}}%
\pgfpathlineto{\pgfqpoint{3.533649in}{3.900796in}}%
\pgfpathlineto{\pgfqpoint{3.544141in}{3.890948in}}%
\pgfpathlineto{\pgfqpoint{3.546045in}{3.861607in}}%
\pgfpathlineto{\pgfqpoint{3.527094in}{3.851791in}}%
\pgfpathlineto{\pgfqpoint{3.508353in}{3.842626in}}%
\pgfpathlineto{\pgfqpoint{3.465324in}{3.833346in}}%
\pgfpathlineto{\pgfqpoint{3.432469in}{3.811895in}}%
\pgfpathlineto{\pgfqpoint{3.388327in}{3.807656in}}%
\pgfpathlineto{\pgfqpoint{3.332479in}{3.813154in}}%
\pgfpathlineto{\pgfqpoint{3.293291in}{3.813342in}}%
\pgfpathlineto{\pgfqpoint{3.266247in}{3.811534in}}%
\pgfpathlineto{\pgfqpoint{3.244385in}{3.792802in}}%
\pgfpathlineto{\pgfqpoint{3.211098in}{3.781229in}}%
\pgfpathlineto{\pgfqpoint{3.173433in}{3.746672in}}%
\pgfpathlineto{\pgfqpoint{3.143380in}{3.722567in}}%
\pgfpathlineto{\pgfqpoint{3.165558in}{3.726858in}}%
\pgfpathlineto{\pgfqpoint{3.207472in}{3.761167in}}%
\pgfpathlineto{\pgfqpoint{3.262242in}{3.782920in}}%
\pgfpathlineto{\pgfqpoint{3.301309in}{3.785523in}}%
\pgfpathlineto{\pgfqpoint{3.324424in}{3.772720in}}%
\pgfpathlineto{\pgfqpoint{3.299763in}{3.755183in}}%
\pgfpathlineto{\pgfqpoint{3.308038in}{3.727039in}}%
\pgfpathlineto{\pgfqpoint{3.316559in}{3.707338in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{3.694297in}}%
\pgfpathlineto{\pgfqpoint{3.393626in}{3.698076in}}%
\pgfpathlineto{\pgfqpoint{3.419804in}{3.727429in}}%
\pgfpathlineto{\pgfqpoint{3.421620in}{3.708491in}}%
\pgfpathlineto{\pgfqpoint{3.438481in}{3.699033in}}%
\pgfpathlineto{\pgfqpoint{3.406181in}{3.681926in}}%
\pgfpathlineto{\pgfqpoint{3.348349in}{3.666387in}}%
\pgfpathlineto{\pgfqpoint{3.322451in}{3.655822in}}%
\pgfpathlineto{\pgfqpoint{3.293272in}{3.637014in}}%
\pgfpathlineto{\pgfqpoint{3.273445in}{3.638932in}}%
\pgfpathlineto{\pgfqpoint{3.272444in}{3.661034in}}%
\pgfpathlineto{\pgfqpoint{3.317779in}{3.682625in}}%
\pgfpathlineto{\pgfqpoint{3.275986in}{3.681771in}}%
\pgfpathlineto{\pgfqpoint{3.246968in}{3.678591in}}%
\pgfpathlineto{\pgfqpoint{3.229893in}{3.693351in}}%
\pgfpathlineto{\pgfqpoint{3.229916in}{3.728955in}}%
\pgfpathlineto{\pgfqpoint{3.218323in}{3.736488in}}%
\pgfpathlineto{\pgfqpoint{3.200814in}{3.732053in}}%
\pgfpathlineto{\pgfqpoint{3.192139in}{3.738914in}}%
\pgfpathlineto{\pgfqpoint{3.172223in}{3.719208in}}%
\pgfpathlineto{\pgfqpoint{3.164258in}{3.698892in}}%
\pgfpathlineto{\pgfqpoint{3.154989in}{3.687011in}}%
\pgfpathlineto{\pgfqpoint{3.143896in}{3.682970in}}%
\pgfpathlineto{\pgfqpoint{3.135536in}{3.681658in}}%
\pgfpathlineto{\pgfqpoint{3.132923in}{3.675214in}}%
\pgfpathlineto{\pgfqpoint{3.084807in}{3.675193in}}%
\pgfpathlineto{\pgfqpoint{3.045139in}{3.675013in}}%
\pgfpathlineto{\pgfqpoint{3.033358in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{3.005764in}{3.651404in}}%
\pgfpathlineto{\pgfqpoint{3.002500in}{3.649371in}}%
\pgfpathlineto{\pgfqpoint{2.994144in}{3.639196in}}%
\pgfpathlineto{\pgfqpoint{2.970177in}{3.639203in}}%
\pgfpathlineto{\pgfqpoint{2.944526in}{3.639100in}}%
\pgfpathlineto{\pgfqpoint{2.932740in}{3.634954in}}%
\pgfpathlineto{\pgfqpoint{2.936961in}{3.629828in}}%
\pgfpathlineto{\pgfqpoint{2.939311in}{3.621864in}}%
\pgfpathlineto{\pgfqpoint{2.938806in}{3.619217in}}%
\pgfpathlineto{\pgfqpoint{2.904650in}{3.606229in}}%
\pgfpathlineto{\pgfqpoint{2.877748in}{3.602125in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{3.588183in}}%
\pgfpathlineto{\pgfqpoint{2.840870in}{3.588183in}}%
\pgfpathlineto{\pgfqpoint{2.831999in}{3.592301in}}%
\pgfpathlineto{\pgfqpoint{2.829070in}{3.596032in}}%
\pgfpathlineto{\pgfqpoint{2.829644in}{3.598756in}}%
\pgfpathlineto{\pgfqpoint{2.835389in}{3.607894in}}%
\pgfpathlineto{\pgfqpoint{2.847661in}{3.622256in}}%
\pgfpathlineto{\pgfqpoint{2.855295in}{3.637690in}}%
\pgfpathlineto{\pgfqpoint{2.850070in}{3.660378in}}%
\pgfpathlineto{\pgfqpoint{2.844504in}{3.684074in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{3.696330in}}%
\pgfpathlineto{\pgfqpoint{2.820517in}{3.700972in}}%
\pgfpathlineto{\pgfqpoint{2.816690in}{3.704164in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{3.704164in}}%
\pgfpathlineto{\pgfqpoint{2.804268in}{3.708303in}}%
\pgfpathlineto{\pgfqpoint{2.802956in}{3.714486in}}%
\pgfpathlineto{\pgfqpoint{2.797875in}{3.711785in}}%
\pgfpathlineto{\pgfqpoint{2.790872in}{3.712590in}}%
\pgfpathlineto{\pgfqpoint{2.792469in}{3.715177in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{3.717747in}}%
\pgfpathlineto{\pgfqpoint{2.783791in}{3.724613in}}%
\pgfpathlineto{\pgfqpoint{2.763522in}{3.732972in}}%
\pgfpathlineto{\pgfqpoint{2.742381in}{3.741670in}}%
\pgfpathlineto{\pgfqpoint{2.716850in}{3.751767in}}%
\pgfpathlineto{\pgfqpoint{2.692349in}{3.761243in}}%
\pgfpathlineto{\pgfqpoint{2.668985in}{3.753851in}}%
\pgfpathlineto{\pgfqpoint{2.660444in}{3.753594in}}%
\pgfpathlineto{\pgfqpoint{2.628328in}{3.760383in}}%
\pgfpathlineto{\pgfqpoint{2.607178in}{3.756989in}}%
\pgfpathlineto{\pgfqpoint{2.581850in}{3.765083in}}%
\pgfpathlineto{\pgfqpoint{2.555194in}{3.769242in}}%
\pgfpathlineto{\pgfqpoint{2.536961in}{3.770847in}}%
\pgfpathlineto{\pgfqpoint{2.528844in}{3.775267in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{3.789603in}}%
\pgfpathlineto{\pgfqpoint{2.515369in}{3.789478in}}%
\pgfpathlineto{\pgfqpoint{2.515291in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{2.461250in}{3.779463in}}%
\pgfpathlineto{\pgfqpoint{2.371917in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{2.283184in}{3.779441in}}%
\pgfpathlineto{\pgfqpoint{2.204806in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{2.126472in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{2.049444in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{1.969853in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{1.944185in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{1.792511in}{3.779444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806832in}{4.130712in}}%
\pgfpathlineto{\pgfqpoint{2.826237in}{4.142757in}}%
\pgfpathlineto{\pgfqpoint{2.862101in}{4.142508in}}%
\pgfpathlineto{\pgfqpoint{2.861546in}{4.137449in}}%
\pgfpathlineto{\pgfqpoint{2.830987in}{4.123046in}}%
\pgfpathlineto{\pgfqpoint{2.812552in}{4.123649in}}%
\pgfpathlineto{\pgfqpoint{2.806832in}{4.130712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916964in}{4.400965in}}%
\pgfpathlineto{\pgfqpoint{2.888235in}{4.414811in}}%
\pgfpathlineto{\pgfqpoint{2.889337in}{4.424211in}}%
\pgfpathlineto{\pgfqpoint{2.901892in}{4.425948in}}%
\pgfpathlineto{\pgfqpoint{2.961651in}{4.423134in}}%
\pgfpathlineto{\pgfqpoint{3.006678in}{4.408792in}}%
\pgfpathlineto{\pgfqpoint{3.008991in}{4.401578in}}%
\pgfpathlineto{\pgfqpoint{2.981234in}{4.402339in}}%
\pgfpathlineto{\pgfqpoint{2.953106in}{4.402890in}}%
\pgfpathlineto{\pgfqpoint{2.924526in}{4.399380in}}%
\pgfpathlineto{\pgfqpoint{2.916964in}{4.400965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902876in}{4.121123in}}%
\pgfpathlineto{\pgfqpoint{2.912955in}{4.128957in}}%
\pgfpathlineto{\pgfqpoint{2.923644in}{4.128386in}}%
\pgfpathlineto{\pgfqpoint{2.930281in}{4.123032in}}%
\pgfpathlineto{\pgfqpoint{2.920054in}{4.109308in}}%
\pgfpathlineto{\pgfqpoint{2.908511in}{4.111528in}}%
\pgfpathlineto{\pgfqpoint{2.901655in}{4.119319in}}%
\pgfpathlineto{\pgfqpoint{2.902876in}{4.121123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555667in}{4.457811in}}%
\pgfpathlineto{\pgfqpoint{2.541458in}{4.447689in}}%
\pgfpathlineto{\pgfqpoint{2.503551in}{4.449635in}}%
\pgfpathlineto{\pgfqpoint{2.471898in}{4.456443in}}%
\pgfpathlineto{\pgfqpoint{2.485798in}{4.468199in}}%
\pgfpathlineto{\pgfqpoint{2.523340in}{4.475233in}}%
\pgfpathlineto{\pgfqpoint{2.546137in}{4.466075in}}%
\pgfpathlineto{\pgfqpoint{2.555667in}{4.457811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549733in}{4.524133in}}%
\pgfpathlineto{\pgfqpoint{2.537837in}{4.523385in}}%
\pgfpathlineto{\pgfqpoint{2.488903in}{4.525050in}}%
\pgfpathlineto{\pgfqpoint{2.481941in}{4.532349in}}%
\pgfpathlineto{\pgfqpoint{2.534522in}{4.531967in}}%
\pgfpathlineto{\pgfqpoint{2.552850in}{4.527119in}}%
\pgfpathlineto{\pgfqpoint{2.549733in}{4.524133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473635in}{4.556663in}}%
\pgfpathlineto{\pgfqpoint{2.504841in}{4.547589in}}%
\pgfpathlineto{\pgfqpoint{2.497765in}{4.538153in}}%
\pgfpathlineto{\pgfqpoint{2.459132in}{4.532766in}}%
\pgfpathlineto{\pgfqpoint{2.437866in}{4.538830in}}%
\pgfpathlineto{\pgfqpoint{2.426675in}{4.548628in}}%
\pgfpathlineto{\pgfqpoint{2.424609in}{4.559434in}}%
\pgfpathlineto{\pgfqpoint{2.458417in}{4.558391in}}%
\pgfpathlineto{\pgfqpoint{2.473635in}{4.556663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698296in}{4.442466in}}%
\pgfpathlineto{\pgfqpoint{2.656143in}{4.445684in}}%
\pgfpathlineto{\pgfqpoint{2.586747in}{4.454097in}}%
\pgfpathlineto{\pgfqpoint{2.577717in}{4.468434in}}%
\pgfpathlineto{\pgfqpoint{2.574541in}{4.481380in}}%
\pgfpathlineto{\pgfqpoint{2.548328in}{4.492780in}}%
\pgfpathlineto{\pgfqpoint{2.494314in}{4.495969in}}%
\pgfpathlineto{\pgfqpoint{2.464053in}{4.504056in}}%
\pgfpathlineto{\pgfqpoint{2.473877in}{4.514770in}}%
\pgfpathlineto{\pgfqpoint{2.527693in}{4.513111in}}%
\pgfpathlineto{\pgfqpoint{2.556681in}{4.504714in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{4.504772in}}%
\pgfpathlineto{\pgfqpoint{2.630630in}{4.496184in}}%
\pgfpathlineto{\pgfqpoint{2.624681in}{4.486377in}}%
\pgfpathlineto{\pgfqpoint{2.654642in}{4.480470in}}%
\pgfpathlineto{\pgfqpoint{2.671226in}{4.474265in}}%
\pgfpathlineto{\pgfqpoint{2.706445in}{4.473117in}}%
\pgfpathlineto{\pgfqpoint{2.744543in}{4.470930in}}%
\pgfpathlineto{\pgfqpoint{2.786049in}{4.476590in}}%
\pgfpathlineto{\pgfqpoint{2.839216in}{4.478813in}}%
\pgfpathlineto{\pgfqpoint{2.881644in}{4.476976in}}%
\pgfpathlineto{\pgfqpoint{2.909609in}{4.467129in}}%
\pgfpathlineto{\pgfqpoint{2.915447in}{4.456326in}}%
\pgfpathlineto{\pgfqpoint{2.899158in}{4.449385in}}%
\pgfpathlineto{\pgfqpoint{2.860225in}{4.443775in}}%
\pgfpathlineto{\pgfqpoint{2.826801in}{4.446950in}}%
\pgfpathlineto{\pgfqpoint{2.751900in}{4.442929in}}%
\pgfpathlineto{\pgfqpoint{2.698296in}{4.442466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094762in}{4.540661in}}%
\pgfpathlineto{\pgfqpoint{2.131578in}{4.536571in}}%
\pgfpathlineto{\pgfqpoint{2.122897in}{4.528755in}}%
\pgfpathlineto{\pgfqpoint{2.074219in}{4.521241in}}%
\pgfpathlineto{\pgfqpoint{2.035494in}{4.529674in}}%
\pgfpathlineto{\pgfqpoint{2.056636in}{4.538000in}}%
\pgfpathlineto{\pgfqpoint{2.094762in}{4.540661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102616in}{4.557672in}}%
\pgfpathlineto{\pgfqpoint{2.136573in}{4.552385in}}%
\pgfpathlineto{\pgfqpoint{2.104766in}{4.547292in}}%
\pgfpathlineto{\pgfqpoint{2.061401in}{4.547317in}}%
\pgfpathlineto{\pgfqpoint{2.061824in}{4.551042in}}%
\pgfpathlineto{\pgfqpoint{2.088611in}{4.558861in}}%
\pgfpathlineto{\pgfqpoint{2.102616in}{4.557672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548217in}{3.839946in}}%
\pgfpathlineto{\pgfqpoint{3.534278in}{3.823494in}}%
\pgfpathlineto{\pgfqpoint{3.516996in}{3.800655in}}%
\pgfpathlineto{\pgfqpoint{3.534041in}{3.809475in}}%
\pgfpathlineto{\pgfqpoint{3.551578in}{3.803880in}}%
\pgfpathlineto{\pgfqpoint{3.542415in}{3.794775in}}%
\pgfpathlineto{\pgfqpoint{3.565582in}{3.787618in}}%
\pgfpathlineto{\pgfqpoint{3.577629in}{3.793980in}}%
\pgfpathlineto{\pgfqpoint{3.603668in}{3.785950in}}%
\pgfpathlineto{\pgfqpoint{3.595587in}{3.766827in}}%
\pgfpathlineto{\pgfqpoint{3.613862in}{3.771293in}}%
\pgfpathlineto{\pgfqpoint{3.617191in}{3.757437in}}%
\pgfpathlineto{\pgfqpoint{3.625300in}{3.741206in}}%
\pgfpathlineto{\pgfqpoint{3.614305in}{3.718227in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{3.717255in}}%
\pgfpathlineto{\pgfqpoint{3.585328in}{3.722184in}}%
\pgfpathlineto{\pgfqpoint{3.590996in}{3.743547in}}%
\pgfpathlineto{\pgfqpoint{3.583721in}{3.746865in}}%
\pgfpathlineto{\pgfqpoint{3.553424in}{3.724219in}}%
\pgfpathlineto{\pgfqpoint{3.537844in}{3.725126in}}%
\pgfpathlineto{\pgfqpoint{3.556285in}{3.737394in}}%
\pgfpathlineto{\pgfqpoint{3.531229in}{3.743739in}}%
\pgfpathlineto{\pgfqpoint{3.503175in}{3.742179in}}%
\pgfpathlineto{\pgfqpoint{3.452498in}{3.742976in}}%
\pgfpathlineto{\pgfqpoint{3.448491in}{3.750708in}}%
\pgfpathlineto{\pgfqpoint{3.464756in}{3.759901in}}%
\pgfpathlineto{\pgfqpoint{3.453396in}{3.766994in}}%
\pgfpathlineto{\pgfqpoint{3.475325in}{3.782723in}}%
\pgfpathlineto{\pgfqpoint{3.502301in}{3.824310in}}%
\pgfpathlineto{\pgfqpoint{3.518491in}{3.839172in}}%
\pgfpathlineto{\pgfqpoint{3.541147in}{3.848171in}}%
\pgfpathlineto{\pgfqpoint{3.553262in}{3.847027in}}%
\pgfpathlineto{\pgfqpoint{3.548217in}{3.839946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809731in}{4.200084in}}%
\pgfpathlineto{\pgfqpoint{2.838324in}{4.191130in}}%
\pgfpathlineto{\pgfqpoint{2.868236in}{4.182995in}}%
\pgfpathlineto{\pgfqpoint{2.870549in}{4.170579in}}%
\pgfpathlineto{\pgfqpoint{2.889769in}{4.172612in}}%
\pgfpathlineto{\pgfqpoint{2.908410in}{4.163956in}}%
\pgfpathlineto{\pgfqpoint{2.885234in}{4.155738in}}%
\pgfpathlineto{\pgfqpoint{2.844601in}{4.162017in}}%
\pgfpathlineto{\pgfqpoint{2.829937in}{4.173771in}}%
\pgfpathlineto{\pgfqpoint{2.804045in}{4.159876in}}%
\pgfpathlineto{\pgfqpoint{2.766889in}{4.146368in}}%
\pgfpathlineto{\pgfqpoint{2.757923in}{4.161639in}}%
\pgfpathlineto{\pgfqpoint{2.722537in}{4.159132in}}%
\pgfpathlineto{\pgfqpoint{2.745233in}{4.172047in}}%
\pgfpathlineto{\pgfqpoint{2.748572in}{4.192598in}}%
\pgfpathlineto{\pgfqpoint{2.757477in}{4.216513in}}%
\pgfpathlineto{\pgfqpoint{2.776344in}{4.214385in}}%
\pgfpathlineto{\pgfqpoint{2.781188in}{4.202902in}}%
\pgfpathlineto{\pgfqpoint{2.794551in}{4.206930in}}%
\pgfpathlineto{\pgfqpoint{2.809731in}{4.200084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943211in}{4.389196in}}%
\pgfpathlineto{\pgfqpoint{2.967913in}{4.399573in}}%
\pgfpathlineto{\pgfqpoint{3.025847in}{4.386363in}}%
\pgfpathlineto{\pgfqpoint{3.061808in}{4.373920in}}%
\pgfpathlineto{\pgfqpoint{3.065189in}{4.362527in}}%
\pgfpathlineto{\pgfqpoint{3.113675in}{4.368431in}}%
\pgfpathlineto{\pgfqpoint{3.140888in}{4.351800in}}%
\pgfpathlineto{\pgfqpoint{3.203920in}{4.341487in}}%
\pgfpathlineto{\pgfqpoint{3.226665in}{4.330962in}}%
\pgfpathlineto{\pgfqpoint{3.251364in}{4.306526in}}%
\pgfpathlineto{\pgfqpoint{3.203422in}{4.294361in}}%
\pgfpathlineto{\pgfqpoint{3.264920in}{4.277309in}}%
\pgfpathlineto{\pgfqpoint{3.306373in}{4.271575in}}%
\pgfpathlineto{\pgfqpoint{3.343904in}{4.247577in}}%
\pgfpathlineto{\pgfqpoint{3.384976in}{4.245844in}}%
\pgfpathlineto{\pgfqpoint{3.376850in}{4.227518in}}%
\pgfpathlineto{\pgfqpoint{3.331018in}{4.197187in}}%
\pgfpathlineto{\pgfqpoint{3.298891in}{4.208346in}}%
\pgfpathlineto{\pgfqpoint{3.257835in}{4.233466in}}%
\pgfpathlineto{\pgfqpoint{3.224052in}{4.230193in}}%
\pgfpathlineto{\pgfqpoint{3.220755in}{4.215233in}}%
\pgfpathlineto{\pgfqpoint{3.248215in}{4.200054in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{4.188042in}}%
\pgfpathlineto{\pgfqpoint{3.294418in}{4.181105in}}%
\pgfpathlineto{\pgfqpoint{3.311410in}{4.155260in}}%
\pgfpathlineto{\pgfqpoint{3.302417in}{4.136493in}}%
\pgfpathlineto{\pgfqpoint{3.269485in}{4.143566in}}%
\pgfpathlineto{\pgfqpoint{3.203995in}{4.164470in}}%
\pgfpathlineto{\pgfqpoint{3.240903in}{4.141970in}}%
\pgfpathlineto{\pgfqpoint{3.268094in}{4.126202in}}%
\pgfpathlineto{\pgfqpoint{3.272343in}{4.117085in}}%
\pgfpathlineto{\pgfqpoint{3.201535in}{4.127509in}}%
\pgfpathlineto{\pgfqpoint{3.145499in}{4.142668in}}%
\pgfpathlineto{\pgfqpoint{3.113854in}{4.155388in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{4.162755in}}%
\pgfpathlineto{\pgfqpoint{3.084011in}{4.176176in}}%
\pgfpathlineto{\pgfqpoint{3.045990in}{4.188843in}}%
\pgfpathlineto{\pgfqpoint{3.046406in}{4.181271in}}%
\pgfpathlineto{\pgfqpoint{2.970906in}{4.177105in}}%
\pgfpathlineto{\pgfqpoint{2.948817in}{4.186070in}}%
\pgfpathlineto{\pgfqpoint{2.966015in}{4.205296in}}%
\pgfpathlineto{\pgfqpoint{3.015078in}{4.205760in}}%
\pgfpathlineto{\pgfqpoint{3.068828in}{4.209097in}}%
\pgfpathlineto{\pgfqpoint{3.060104in}{4.218418in}}%
\pgfpathlineto{\pgfqpoint{3.069216in}{4.231443in}}%
\pgfpathlineto{\pgfqpoint{3.102997in}{4.256875in}}%
\pgfpathlineto{\pgfqpoint{3.095820in}{4.268425in}}%
\pgfpathlineto{\pgfqpoint{3.085752in}{4.277369in}}%
\pgfpathlineto{\pgfqpoint{3.045758in}{4.290037in}}%
\pgfpathlineto{\pgfqpoint{2.992862in}{4.298918in}}%
\pgfpathlineto{\pgfqpoint{3.009585in}{4.305525in}}%
\pgfpathlineto{\pgfqpoint{2.981941in}{4.321760in}}%
\pgfpathlineto{\pgfqpoint{2.958930in}{4.323247in}}%
\pgfpathlineto{\pgfqpoint{2.938339in}{4.332135in}}%
\pgfpathlineto{\pgfqpoint{2.924364in}{4.324431in}}%
\pgfpathlineto{\pgfqpoint{2.877024in}{4.321072in}}%
\pgfpathlineto{\pgfqpoint{2.781999in}{4.326907in}}%
\pgfpathlineto{\pgfqpoint{2.726767in}{4.334567in}}%
\pgfpathlineto{\pgfqpoint{2.684422in}{4.338503in}}%
\pgfpathlineto{\pgfqpoint{2.662705in}{4.347675in}}%
\pgfpathlineto{\pgfqpoint{2.690010in}{4.359586in}}%
\pgfpathlineto{\pgfqpoint{2.652920in}{4.359700in}}%
\pgfpathlineto{\pgfqpoint{2.644643in}{4.386138in}}%
\pgfpathlineto{\pgfqpoint{2.664712in}{4.409492in}}%
\pgfpathlineto{\pgfqpoint{2.691563in}{4.420156in}}%
\pgfpathlineto{\pgfqpoint{2.758984in}{4.427100in}}%
\pgfpathlineto{\pgfqpoint{2.739765in}{4.410222in}}%
\pgfpathlineto{\pgfqpoint{2.760336in}{4.393947in}}%
\pgfpathlineto{\pgfqpoint{2.784469in}{4.414996in}}%
\pgfpathlineto{\pgfqpoint{2.850648in}{4.425719in}}%
\pgfpathlineto{\pgfqpoint{2.895442in}{4.398710in}}%
\pgfpathlineto{\pgfqpoint{2.891555in}{4.381616in}}%
\pgfpathlineto{\pgfqpoint{2.943211in}{4.389196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532404in}{4.435745in}}%
\pgfpathlineto{\pgfqpoint{2.586811in}{4.434834in}}%
\pgfpathlineto{\pgfqpoint{2.636689in}{4.428481in}}%
\pgfpathlineto{\pgfqpoint{2.597674in}{4.405230in}}%
\pgfpathlineto{\pgfqpoint{2.566541in}{4.400158in}}%
\pgfpathlineto{\pgfqpoint{2.538530in}{4.380642in}}%
\pgfpathlineto{\pgfqpoint{2.508743in}{4.381616in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{4.404552in}}%
\pgfpathlineto{\pgfqpoint{2.492856in}{4.417533in}}%
\pgfpathlineto{\pgfqpoint{2.506499in}{4.428630in}}%
\pgfpathlineto{\pgfqpoint{2.532404in}{4.435745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792121in}{4.487488in}}%
\pgfpathlineto{\pgfqpoint{1.792121in}{4.487488in}}%
\pgfpathlineto{\pgfqpoint{1.836442in}{4.507018in}}%
\pgfpathlineto{\pgfqpoint{1.890064in}{4.523930in}}%
\pgfpathlineto{\pgfqpoint{1.930113in}{4.523567in}}%
\pgfpathlineto{\pgfqpoint{1.965926in}{4.527405in}}%
\pgfpathlineto{\pgfqpoint{1.962343in}{4.507343in}}%
\pgfpathlineto{\pgfqpoint{1.942231in}{4.498284in}}%
\pgfpathlineto{\pgfqpoint{1.917834in}{4.497008in}}%
\pgfpathlineto{\pgfqpoint{1.869296in}{4.485834in}}%
\pgfpathlineto{\pgfqpoint{1.827500in}{4.481834in}}%
\pgfpathlineto{\pgfqpoint{1.792121in}{4.487488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534794in}{3.911045in}}%
\pgfpathlineto{\pgfqpoint{1.559861in}{3.913133in}}%
\pgfpathlineto{\pgfqpoint{1.552041in}{3.883487in}}%
\pgfpathlineto{\pgfqpoint{1.574769in}{3.862489in}}%
\pgfpathlineto{\pgfqpoint{1.564357in}{3.862540in}}%
\pgfpathlineto{\pgfqpoint{1.548622in}{3.874481in}}%
\pgfpathlineto{\pgfqpoint{1.538972in}{3.886500in}}%
\pgfpathlineto{\pgfqpoint{1.525796in}{3.894633in}}%
\pgfpathlineto{\pgfqpoint{1.520964in}{3.906112in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{3.914438in}}%
\pgfpathlineto{\pgfqpoint{1.534794in}{3.911045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245479in}{4.570653in}}%
\pgfpathlineto{\pgfqpoint{2.296735in}{4.567095in}}%
\pgfpathlineto{\pgfqpoint{2.367343in}{4.557568in}}%
\pgfpathlineto{\pgfqpoint{2.387317in}{4.545146in}}%
\pgfpathlineto{\pgfqpoint{2.397481in}{4.534253in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{4.537162in}}%
\pgfpathlineto{\pgfqpoint{2.311866in}{4.545629in}}%
\pgfpathlineto{\pgfqpoint{2.253734in}{4.546598in}}%
\pgfpathlineto{\pgfqpoint{2.278950in}{4.554355in}}%
\pgfpathlineto{\pgfqpoint{2.247378in}{4.560645in}}%
\pgfpathlineto{\pgfqpoint{2.245479in}{4.570653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775017in}{3.766650in}}%
\pgfpathlineto{\pgfqpoint{1.761886in}{3.763017in}}%
\pgfpathlineto{\pgfqpoint{1.719008in}{3.774875in}}%
\pgfpathlineto{\pgfqpoint{1.711175in}{3.784144in}}%
\pgfpathlineto{\pgfqpoint{1.687805in}{3.793283in}}%
\pgfpathlineto{\pgfqpoint{1.683106in}{3.800725in}}%
\pgfpathlineto{\pgfqpoint{1.656228in}{3.805424in}}%
\pgfpathlineto{\pgfqpoint{1.646169in}{3.819633in}}%
\pgfpathlineto{\pgfqpoint{1.648419in}{3.825678in}}%
\pgfpathlineto{\pgfqpoint{1.675831in}{3.819984in}}%
\pgfpathlineto{\pgfqpoint{1.691853in}{3.816024in}}%
\pgfpathlineto{\pgfqpoint{1.716397in}{3.813259in}}%
\pgfpathlineto{\pgfqpoint{1.725275in}{3.804250in}}%
\pgfpathlineto{\pgfqpoint{1.738180in}{3.791854in}}%
\pgfpathlineto{\pgfqpoint{1.764246in}{3.781076in}}%
\pgfpathlineto{\pgfqpoint{1.775017in}{3.766650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826511in}{4.443944in}}%
\pgfpathlineto{\pgfqpoint{1.863800in}{4.438524in}}%
\pgfpathlineto{\pgfqpoint{1.930492in}{4.437073in}}%
\pgfpathlineto{\pgfqpoint{1.955851in}{4.429508in}}%
\pgfpathlineto{\pgfqpoint{1.983884in}{4.418519in}}%
\pgfpathlineto{\pgfqpoint{1.951059in}{4.411932in}}%
\pgfpathlineto{\pgfqpoint{1.887033in}{4.393578in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{4.375300in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{4.363905in}}%
\pgfpathlineto{\pgfqpoint{1.785926in}{4.351321in}}%
\pgfpathlineto{\pgfqpoint{1.772144in}{4.362767in}}%
\pgfpathlineto{\pgfqpoint{1.711855in}{4.376571in}}%
\pgfpathlineto{\pgfqpoint{1.723056in}{4.387631in}}%
\pgfpathlineto{\pgfqpoint{1.741143in}{4.406700in}}%
\pgfpathlineto{\pgfqpoint{1.763789in}{4.423867in}}%
\pgfpathlineto{\pgfqpoint{1.738259in}{4.439866in}}%
\pgfpathlineto{\pgfqpoint{1.826511in}{4.443944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184715in}{4.480411in}}%
\pgfpathlineto{\pgfqpoint{2.207967in}{4.484779in}}%
\pgfpathlineto{\pgfqpoint{2.235329in}{4.483645in}}%
\pgfpathlineto{\pgfqpoint{2.239926in}{4.470854in}}%
\pgfpathlineto{\pgfqpoint{2.224037in}{4.458471in}}%
\pgfpathlineto{\pgfqpoint{2.135611in}{4.454417in}}%
\pgfpathlineto{\pgfqpoint{2.069731in}{4.443110in}}%
\pgfpathlineto{\pgfqpoint{2.030023in}{4.442517in}}%
\pgfpathlineto{\pgfqpoint{2.026693in}{4.451030in}}%
\pgfpathlineto{\pgfqpoint{2.080929in}{4.462576in}}%
\pgfpathlineto{\pgfqpoint{1.962959in}{4.459467in}}%
\pgfpathlineto{\pgfqpoint{1.926451in}{4.464135in}}%
\pgfpathlineto{\pgfqpoint{1.962076in}{4.489641in}}%
\pgfpathlineto{\pgfqpoint{1.986651in}{4.496948in}}%
\pgfpathlineto{\pgfqpoint{2.060135in}{4.488135in}}%
\pgfpathlineto{\pgfqpoint{2.106518in}{4.472673in}}%
\pgfpathlineto{\pgfqpoint{2.152137in}{4.470689in}}%
\pgfpathlineto{\pgfqpoint{2.114794in}{4.495668in}}%
\pgfpathlineto{\pgfqpoint{2.138716in}{4.505181in}}%
\pgfpathlineto{\pgfqpoint{2.165676in}{4.502156in}}%
\pgfpathlineto{\pgfqpoint{2.174480in}{4.489711in}}%
\pgfpathlineto{\pgfqpoint{2.184715in}{4.480411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218577in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{2.247825in}{4.397562in}}%
\pgfpathlineto{\pgfqpoint{2.264213in}{4.372125in}}%
\pgfpathlineto{\pgfqpoint{2.272309in}{4.353705in}}%
\pgfpathlineto{\pgfqpoint{2.316160in}{4.340775in}}%
\pgfpathlineto{\pgfqpoint{2.363280in}{4.328413in}}%
\pgfpathlineto{\pgfqpoint{2.360446in}{4.316928in}}%
\pgfpathlineto{\pgfqpoint{2.317575in}{4.314827in}}%
\pgfpathlineto{\pgfqpoint{2.334231in}{4.304790in}}%
\pgfpathlineto{\pgfqpoint{2.325433in}{4.295213in}}%
\pgfpathlineto{\pgfqpoint{2.278178in}{4.299317in}}%
\pgfpathlineto{\pgfqpoint{2.233267in}{4.306367in}}%
\pgfpathlineto{\pgfqpoint{2.202911in}{4.304780in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{4.295922in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{4.292007in}}%
\pgfpathlineto{\pgfqpoint{2.041266in}{4.289539in}}%
\pgfpathlineto{\pgfqpoint{2.027120in}{4.301861in}}%
\pgfpathlineto{\pgfqpoint{1.991478in}{4.308978in}}%
\pgfpathlineto{\pgfqpoint{1.968293in}{4.306059in}}%
\pgfpathlineto{\pgfqpoint{1.936122in}{4.326733in}}%
\pgfpathlineto{\pgfqpoint{1.953493in}{4.329515in}}%
\pgfpathlineto{\pgfqpoint{1.993799in}{4.333974in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{4.332801in}}%
\pgfpathlineto{\pgfqpoint{2.064691in}{4.337344in}}%
\pgfpathlineto{\pgfqpoint{2.014194in}{4.343444in}}%
\pgfpathlineto{\pgfqpoint{1.958399in}{4.341367in}}%
\pgfpathlineto{\pgfqpoint{1.921375in}{4.341892in}}%
\pgfpathlineto{\pgfqpoint{1.907599in}{4.351518in}}%
\pgfpathlineto{\pgfqpoint{1.968158in}{4.361962in}}%
\pgfpathlineto{\pgfqpoint{1.927879in}{4.361597in}}%
\pgfpathlineto{\pgfqpoint{1.882281in}{4.368474in}}%
\pgfpathlineto{\pgfqpoint{1.904197in}{4.388038in}}%
\pgfpathlineto{\pgfqpoint{1.922377in}{4.398433in}}%
\pgfpathlineto{\pgfqpoint{1.992285in}{4.414325in}}%
\pgfpathlineto{\pgfqpoint{2.018968in}{4.409282in}}%
\pgfpathlineto{\pgfqpoint{2.005934in}{4.397045in}}%
\pgfpathlineto{\pgfqpoint{2.064040in}{4.404947in}}%
\pgfpathlineto{\pgfqpoint{2.100351in}{4.391760in}}%
\pgfpathlineto{\pgfqpoint{2.129858in}{4.405096in}}%
\pgfpathlineto{\pgfqpoint{2.153718in}{4.396537in}}%
\pgfpathlineto{\pgfqpoint{2.175082in}{4.370884in}}%
\pgfpathlineto{\pgfqpoint{2.188199in}{4.381710in}}%
\pgfpathlineto{\pgfqpoint{2.169650in}{4.408449in}}%
\pgfpathlineto{\pgfqpoint{2.192626in}{4.412273in}}%
\pgfpathlineto{\pgfqpoint{2.218577in}{4.408096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377443in}{4.398431in}}%
\pgfpathlineto{\pgfqpoint{2.348678in}{4.415511in}}%
\pgfpathlineto{\pgfqpoint{2.379582in}{4.428146in}}%
\pgfpathlineto{\pgfqpoint{2.410721in}{4.422650in}}%
\pgfpathlineto{\pgfqpoint{2.457300in}{4.425956in}}%
\pgfpathlineto{\pgfqpoint{2.464089in}{4.418383in}}%
\pgfpathlineto{\pgfqpoint{2.439712in}{4.405864in}}%
\pgfpathlineto{\pgfqpoint{2.479233in}{4.394622in}}%
\pgfpathlineto{\pgfqpoint{2.474533in}{4.371122in}}%
\pgfpathlineto{\pgfqpoint{2.431720in}{4.361013in}}%
\pgfpathlineto{\pgfqpoint{2.406570in}{4.363195in}}%
\pgfpathlineto{\pgfqpoint{2.388502in}{4.373166in}}%
\pgfpathlineto{\pgfqpoint{2.323611in}{4.393317in}}%
\pgfpathlineto{\pgfqpoint{2.324133in}{4.401672in}}%
\pgfpathlineto{\pgfqpoint{2.377443in}{4.398431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216556in}{4.421778in}}%
\pgfpathlineto{\pgfqpoint{2.251544in}{4.422822in}}%
\pgfpathlineto{\pgfqpoint{2.271389in}{4.417078in}}%
\pgfpathlineto{\pgfqpoint{2.248411in}{4.399844in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{4.418122in}}%
\pgfpathlineto{\pgfqpoint{2.216556in}{4.421778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428056in}{4.503244in}}%
\pgfpathlineto{\pgfqpoint{2.448015in}{4.491144in}}%
\pgfpathlineto{\pgfqpoint{2.448829in}{4.477745in}}%
\pgfpathlineto{\pgfqpoint{2.436933in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{2.393883in}{4.455655in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{4.459831in}}%
\pgfpathlineto{\pgfqpoint{2.366357in}{4.475064in}}%
\pgfpathlineto{\pgfqpoint{2.323557in}{4.473055in}}%
\pgfpathlineto{\pgfqpoint{2.321900in}{4.493233in}}%
\pgfpathlineto{\pgfqpoint{2.349990in}{4.492418in}}%
\pgfpathlineto{\pgfqpoint{2.389320in}{4.501321in}}%
\pgfpathlineto{\pgfqpoint{2.426045in}{4.499813in}}%
\pgfpathlineto{\pgfqpoint{2.428056in}{4.503244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492904in}{4.604616in}}%
\pgfpathlineto{\pgfqpoint{2.510999in}{4.612579in}}%
\pgfpathlineto{\pgfqpoint{2.537763in}{4.614406in}}%
\pgfpathlineto{\pgfqpoint{2.526353in}{4.620391in}}%
\pgfpathlineto{\pgfqpoint{2.587076in}{4.621721in}}%
\pgfpathlineto{\pgfqpoint{2.620419in}{4.607779in}}%
\pgfpathlineto{\pgfqpoint{2.664361in}{4.602188in}}%
\pgfpathlineto{\pgfqpoint{2.707183in}{4.597244in}}%
\pgfpathlineto{\pgfqpoint{2.727811in}{4.580011in}}%
\pgfpathlineto{\pgfqpoint{2.759292in}{4.571575in}}%
\pgfpathlineto{\pgfqpoint{2.723436in}{4.563804in}}%
\pgfpathlineto{\pgfqpoint{2.675188in}{4.544167in}}%
\pgfpathlineto{\pgfqpoint{2.628997in}{4.542289in}}%
\pgfpathlineto{\pgfqpoint{2.574886in}{4.545631in}}%
\pgfpathlineto{\pgfqpoint{2.546831in}{4.556276in}}%
\pgfpathlineto{\pgfqpoint{2.547233in}{4.565747in}}%
\pgfpathlineto{\pgfqpoint{2.567874in}{4.572703in}}%
\pgfpathlineto{\pgfqpoint{2.520123in}{4.572504in}}%
\pgfpathlineto{\pgfqpoint{2.491345in}{4.581187in}}%
\pgfpathlineto{\pgfqpoint{2.474802in}{4.593008in}}%
\pgfpathlineto{\pgfqpoint{2.492904in}{4.604616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608561in}{4.638351in}}%
\pgfpathlineto{\pgfqpoint{2.647389in}{4.643331in}}%
\pgfpathlineto{\pgfqpoint{2.677880in}{4.644179in}}%
\pgfpathlineto{\pgfqpoint{2.729110in}{4.648412in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{4.658143in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{4.656778in}}%
\pgfpathlineto{\pgfqpoint{2.828078in}{4.649467in}}%
\pgfpathlineto{\pgfqpoint{2.847922in}{4.663567in}}%
\pgfpathlineto{\pgfqpoint{2.882389in}{4.667744in}}%
\pgfpathlineto{\pgfqpoint{2.929216in}{4.670631in}}%
\pgfpathlineto{\pgfqpoint{3.009028in}{4.671715in}}%
\pgfpathlineto{\pgfqpoint{3.022899in}{4.668894in}}%
\pgfpathlineto{\pgfqpoint{3.098288in}{4.673312in}}%
\pgfpathlineto{\pgfqpoint{3.154838in}{4.671655in}}%
\pgfpathlineto{\pgfqpoint{3.211389in}{4.669998in}}%
\pgfpathlineto{\pgfqpoint{3.281175in}{4.667954in}}%
\pgfpathlineto{\pgfqpoint{3.337244in}{4.664611in}}%
\pgfpathlineto{\pgfqpoint{3.385028in}{4.657525in}}%
\pgfpathlineto{\pgfqpoint{3.383882in}{4.650554in}}%
\pgfpathlineto{\pgfqpoint{3.320168in}{4.639225in}}%
\pgfpathlineto{\pgfqpoint{3.256994in}{4.633938in}}%
\pgfpathlineto{\pgfqpoint{3.233386in}{4.628092in}}%
\pgfpathlineto{\pgfqpoint{3.290236in}{4.628227in}}%
\pgfpathlineto{\pgfqpoint{3.228622in}{4.612389in}}%
\pgfpathlineto{\pgfqpoint{3.186069in}{4.604995in}}%
\pgfpathlineto{\pgfqpoint{3.141411in}{4.583667in}}%
\pgfpathlineto{\pgfqpoint{3.087549in}{4.579336in}}%
\pgfpathlineto{\pgfqpoint{3.070911in}{4.574010in}}%
\pgfpathlineto{\pgfqpoint{2.991854in}{4.571214in}}%
\pgfpathlineto{\pgfqpoint{3.027848in}{4.567939in}}%
\pgfpathlineto{\pgfqpoint{3.009799in}{4.563276in}}%
\pgfpathlineto{\pgfqpoint{3.031393in}{4.550396in}}%
\pgfpathlineto{\pgfqpoint{3.006585in}{4.541444in}}%
\pgfpathlineto{\pgfqpoint{2.966244in}{4.534053in}}%
\pgfpathlineto{\pgfqpoint{2.953863in}{4.523835in}}%
\pgfpathlineto{\pgfqpoint{2.917391in}{4.516031in}}%
\pgfpathlineto{\pgfqpoint{2.921042in}{4.510121in}}%
\pgfpathlineto{\pgfqpoint{2.965660in}{4.511131in}}%
\pgfpathlineto{\pgfqpoint{2.966229in}{4.504758in}}%
\pgfpathlineto{\pgfqpoint{2.896456in}{4.489095in}}%
\pgfpathlineto{\pgfqpoint{2.828224in}{4.496300in}}%
\pgfpathlineto{\pgfqpoint{2.751524in}{4.492252in}}%
\pgfpathlineto{\pgfqpoint{2.712667in}{4.495411in}}%
\pgfpathlineto{\pgfqpoint{2.663299in}{4.496779in}}%
\pgfpathlineto{\pgfqpoint{2.660024in}{4.509306in}}%
\pgfpathlineto{\pgfqpoint{2.708296in}{4.515212in}}%
\pgfpathlineto{\pgfqpoint{2.695433in}{4.534056in}}%
\pgfpathlineto{\pgfqpoint{2.711361in}{4.535889in}}%
\pgfpathlineto{\pgfqpoint{2.781173in}{4.524622in}}%
\pgfpathlineto{\pgfqpoint{2.745567in}{4.541367in}}%
\pgfpathlineto{\pgfqpoint{2.703217in}{4.546375in}}%
\pgfpathlineto{\pgfqpoint{2.724365in}{4.556476in}}%
\pgfpathlineto{\pgfqpoint{2.770668in}{4.562697in}}%
\pgfpathlineto{\pgfqpoint{2.778076in}{4.571797in}}%
\pgfpathlineto{\pgfqpoint{2.741197in}{4.582002in}}%
\pgfpathlineto{\pgfqpoint{2.730114in}{4.595455in}}%
\pgfpathlineto{\pgfqpoint{2.801485in}{4.594329in}}%
\pgfpathlineto{\pgfqpoint{2.822106in}{4.591500in}}%
\pgfpathlineto{\pgfqpoint{2.862852in}{4.601015in}}%
\pgfpathlineto{\pgfqpoint{2.804056in}{4.604033in}}%
\pgfpathlineto{\pgfqpoint{2.712694in}{4.602369in}}%
\pgfpathlineto{\pgfqpoint{2.666538in}{4.611232in}}%
\pgfpathlineto{\pgfqpoint{2.644778in}{4.621789in}}%
\pgfpathlineto{\pgfqpoint{2.614284in}{4.629442in}}%
\pgfpathlineto{\pgfqpoint{2.608561in}{4.638351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036027in}{4.261044in}}%
\pgfpathlineto{\pgfqpoint{3.019058in}{4.253331in}}%
\pgfpathlineto{\pgfqpoint{2.989787in}{4.252022in}}%
\pgfpathlineto{\pgfqpoint{2.983272in}{4.264800in}}%
\pgfpathlineto{\pgfqpoint{2.994362in}{4.279435in}}%
\pgfpathlineto{\pgfqpoint{3.018292in}{4.283055in}}%
\pgfpathlineto{\pgfqpoint{3.038677in}{4.275826in}}%
\pgfpathlineto{\pgfqpoint{3.038969in}{4.264642in}}%
\pgfpathlineto{\pgfqpoint{3.036027in}{4.261044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486612in}{4.314462in}}%
\pgfpathlineto{\pgfqpoint{2.502533in}{4.304479in}}%
\pgfpathlineto{\pgfqpoint{2.486296in}{4.295323in}}%
\pgfpathlineto{\pgfqpoint{2.451101in}{4.303234in}}%
\pgfpathlineto{\pgfqpoint{2.429836in}{4.300379in}}%
\pgfpathlineto{\pgfqpoint{2.394179in}{4.312112in}}%
\pgfpathlineto{\pgfqpoint{2.417157in}{4.320206in}}%
\pgfpathlineto{\pgfqpoint{2.435412in}{4.331526in}}%
\pgfpathlineto{\pgfqpoint{2.463112in}{4.324123in}}%
\pgfpathlineto{\pgfqpoint{2.478779in}{4.319423in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{4.314462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315334in}{3.802240in}}%
\pgfpathlineto{\pgfqpoint{3.324366in}{3.804437in}}%
\pgfpathlineto{\pgfqpoint{3.358700in}{3.797890in}}%
\pgfpathlineto{\pgfqpoint{3.385404in}{3.786979in}}%
\pgfpathlineto{\pgfqpoint{3.386169in}{3.782188in}}%
\pgfpathlineto{\pgfqpoint{3.373456in}{3.781721in}}%
\pgfpathlineto{\pgfqpoint{3.339614in}{3.789907in}}%
\pgfpathlineto{\pgfqpoint{3.315334in}{3.802240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328501in}{3.728162in}}%
\pgfpathlineto{\pgfqpoint{3.337649in}{3.715472in}}%
\pgfpathlineto{\pgfqpoint{3.356585in}{3.711970in}}%
\pgfpathlineto{\pgfqpoint{3.380796in}{3.712682in}}%
\pgfpathlineto{\pgfqpoint{3.367953in}{3.701983in}}%
\pgfpathlineto{\pgfqpoint{3.358281in}{3.700280in}}%
\pgfpathlineto{\pgfqpoint{3.325160in}{3.711364in}}%
\pgfpathlineto{\pgfqpoint{3.318637in}{3.720106in}}%
\pgfpathlineto{\pgfqpoint{3.328501in}{3.728162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792511in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{1.866667in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{1.944185in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{1.969853in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{2.049444in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{2.126472in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{2.204806in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{2.283184in}{3.779441in}}%
\pgfpathlineto{\pgfqpoint{2.371917in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{2.461250in}{3.779463in}}%
\pgfpathlineto{\pgfqpoint{2.515291in}{3.779444in}}%
\pgfpathlineto{\pgfqpoint{2.515369in}{3.789478in}}%
\pgfpathlineto{\pgfqpoint{2.524208in}{3.789603in}}%
\pgfpathlineto{\pgfqpoint{2.528844in}{3.775267in}}%
\pgfpathlineto{\pgfqpoint{2.536961in}{3.770847in}}%
\pgfpathlineto{\pgfqpoint{2.555194in}{3.769242in}}%
\pgfpathlineto{\pgfqpoint{2.581850in}{3.765083in}}%
\pgfpathlineto{\pgfqpoint{2.607178in}{3.756989in}}%
\pgfpathlineto{\pgfqpoint{2.628328in}{3.760383in}}%
\pgfpathlineto{\pgfqpoint{2.660444in}{3.753594in}}%
\pgfpathlineto{\pgfqpoint{2.668985in}{3.753851in}}%
\pgfpathlineto{\pgfqpoint{2.692349in}{3.761243in}}%
\pgfpathlineto{\pgfqpoint{2.716850in}{3.751767in}}%
\pgfpathlineto{\pgfqpoint{2.742381in}{3.741670in}}%
\pgfpathlineto{\pgfqpoint{2.763522in}{3.732972in}}%
\pgfpathlineto{\pgfqpoint{2.783791in}{3.724613in}}%
\pgfpathlineto{\pgfqpoint{2.786320in}{3.717747in}}%
\pgfpathlineto{\pgfqpoint{2.792469in}{3.715177in}}%
\pgfpathlineto{\pgfqpoint{2.790872in}{3.712590in}}%
\pgfpathlineto{\pgfqpoint{2.797875in}{3.711785in}}%
\pgfpathlineto{\pgfqpoint{2.802956in}{3.714486in}}%
\pgfpathlineto{\pgfqpoint{2.804268in}{3.708303in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{3.704164in}}%
\pgfpathlineto{\pgfqpoint{2.816690in}{3.704164in}}%
\pgfpathlineto{\pgfqpoint{2.820517in}{3.700972in}}%
\pgfpathlineto{\pgfqpoint{2.817298in}{3.696330in}}%
\pgfpathlineto{\pgfqpoint{2.844504in}{3.684074in}}%
\pgfpathlineto{\pgfqpoint{2.850070in}{3.660378in}}%
\pgfpathlineto{\pgfqpoint{2.855295in}{3.637690in}}%
\pgfpathlineto{\pgfqpoint{2.847661in}{3.622256in}}%
\pgfpathlineto{\pgfqpoint{2.835389in}{3.607894in}}%
\pgfpathlineto{\pgfqpoint{2.829644in}{3.598756in}}%
\pgfpathlineto{\pgfqpoint{2.829070in}{3.596032in}}%
\pgfpathlineto{\pgfqpoint{2.831999in}{3.592301in}}%
\pgfpathlineto{\pgfqpoint{2.840870in}{3.588183in}}%
\pgfpathlineto{\pgfqpoint{2.847419in}{3.588183in}}%
\pgfpathlineto{\pgfqpoint{2.877748in}{3.602125in}}%
\pgfpathlineto{\pgfqpoint{2.904650in}{3.606229in}}%
\pgfpathlineto{\pgfqpoint{2.938806in}{3.619217in}}%
\pgfpathlineto{\pgfqpoint{2.939311in}{3.621864in}}%
\pgfpathlineto{\pgfqpoint{2.936961in}{3.629828in}}%
\pgfpathlineto{\pgfqpoint{2.932740in}{3.634954in}}%
\pgfpathlineto{\pgfqpoint{2.944526in}{3.639100in}}%
\pgfpathlineto{\pgfqpoint{2.970177in}{3.639203in}}%
\pgfpathlineto{\pgfqpoint{2.994144in}{3.639196in}}%
\pgfpathlineto{\pgfqpoint{3.002500in}{3.649371in}}%
\pgfpathlineto{\pgfqpoint{3.005764in}{3.651404in}}%
\pgfpathlineto{\pgfqpoint{3.033358in}{3.670207in}}%
\pgfpathlineto{\pgfqpoint{3.045139in}{3.675013in}}%
\pgfpathlineto{\pgfqpoint{3.084807in}{3.675193in}}%
\pgfpathlineto{\pgfqpoint{3.132923in}{3.675214in}}%
\pgfpathlineto{\pgfqpoint{3.135536in}{3.681658in}}%
\pgfpathlineto{\pgfqpoint{3.143896in}{3.682970in}}%
\pgfpathlineto{\pgfqpoint{3.154989in}{3.687011in}}%
\pgfpathlineto{\pgfqpoint{3.164258in}{3.698892in}}%
\pgfpathlineto{\pgfqpoint{3.172223in}{3.719208in}}%
\pgfpathlineto{\pgfqpoint{3.192139in}{3.738914in}}%
\pgfpathlineto{\pgfqpoint{3.200814in}{3.732053in}}%
\pgfpathlineto{\pgfqpoint{3.218323in}{3.736488in}}%
\pgfpathlineto{\pgfqpoint{3.229916in}{3.728955in}}%
\pgfpathlineto{\pgfqpoint{3.229893in}{3.693351in}}%
\pgfpathlineto{\pgfqpoint{3.246968in}{3.678591in}}%
\pgfpathlineto{\pgfqpoint{3.251478in}{3.670031in}}%
\pgfpathlineto{\pgfqpoint{3.223595in}{3.657380in}}%
\pgfpathlineto{\pgfqpoint{3.196767in}{3.648367in}}%
\pgfpathlineto{\pgfqpoint{3.169189in}{3.640639in}}%
\pgfpathlineto{\pgfqpoint{3.155368in}{3.625134in}}%
\pgfpathlineto{\pgfqpoint{3.150945in}{3.619261in}}%
\pgfpathlineto{\pgfqpoint{3.150681in}{3.605414in}}%
\pgfpathlineto{\pgfqpoint{3.159297in}{3.591575in}}%
\pgfpathlineto{\pgfqpoint{3.170133in}{3.590922in}}%
\pgfpathlineto{\pgfqpoint{3.167392in}{3.600453in}}%
\pgfpathlineto{\pgfqpoint{3.175226in}{3.594652in}}%
\pgfpathlineto{\pgfqpoint{3.173135in}{3.587193in}}%
\pgfpathlineto{\pgfqpoint{3.155511in}{3.582958in}}%
\pgfpathlineto{\pgfqpoint{3.142968in}{3.583466in}}%
\pgfpathlineto{\pgfqpoint{3.123656in}{3.578911in}}%
\pgfpathlineto{\pgfqpoint{3.112297in}{3.577606in}}%
\pgfpathlineto{\pgfqpoint{3.097115in}{3.576317in}}%
\pgfpathlineto{\pgfqpoint{3.075350in}{3.568757in}}%
\pgfpathlineto{\pgfqpoint{3.113700in}{3.573675in}}%
\pgfpathlineto{\pgfqpoint{3.121436in}{3.568728in}}%
\pgfpathlineto{\pgfqpoint{3.084881in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{3.068248in}{3.560842in}}%
\pgfpathlineto{\pgfqpoint{3.069023in}{3.564047in}}%
\pgfpathlineto{\pgfqpoint{3.061075in}{3.556808in}}%
\pgfpathlineto{\pgfqpoint{3.068759in}{3.555610in}}%
\pgfpathlineto{\pgfqpoint{3.063120in}{3.536853in}}%
\pgfpathlineto{\pgfqpoint{3.044120in}{3.516755in}}%
\pgfpathlineto{\pgfqpoint{3.042178in}{3.523462in}}%
\pgfpathlineto{\pgfqpoint{3.036444in}{3.524821in}}%
\pgfpathlineto{\pgfqpoint{3.027879in}{3.531350in}}%
\pgfpathlineto{\pgfqpoint{3.033311in}{3.517289in}}%
\pgfpathlineto{\pgfqpoint{3.039791in}{3.512642in}}%
\pgfpathlineto{\pgfqpoint{3.040185in}{3.502774in}}%
\pgfpathlineto{\pgfqpoint{3.031811in}{3.492627in}}%
\pgfpathlineto{\pgfqpoint{3.017116in}{3.471774in}}%
\pgfpathlineto{\pgfqpoint{3.014739in}{3.472811in}}%
\pgfpathlineto{\pgfqpoint{3.022813in}{3.490579in}}%
\pgfpathlineto{\pgfqpoint{3.009475in}{3.500557in}}%
\pgfpathlineto{\pgfqpoint{3.006417in}{3.522250in}}%
\pgfpathlineto{\pgfqpoint{3.001384in}{3.510960in}}%
\pgfpathlineto{\pgfqpoint{3.006956in}{3.494396in}}%
\pgfpathlineto{\pgfqpoint{2.989706in}{3.498489in}}%
\pgfpathlineto{\pgfqpoint{3.007680in}{3.490080in}}%
\pgfpathlineto{\pgfqpoint{3.008800in}{3.465234in}}%
\pgfpathlineto{\pgfqpoint{3.016292in}{3.463428in}}%
\pgfpathlineto{\pgfqpoint{3.019001in}{3.454394in}}%
\pgfpathlineto{\pgfqpoint{3.022671in}{3.428269in}}%
\pgfpathlineto{\pgfqpoint{3.006073in}{3.408890in}}%
\pgfpathlineto{\pgfqpoint{2.979062in}{3.401147in}}%
\pgfpathlineto{\pgfqpoint{2.961898in}{3.385832in}}%
\pgfpathlineto{\pgfqpoint{2.948859in}{3.384157in}}%
\pgfpathlineto{\pgfqpoint{2.935638in}{3.374564in}}%
\pgfpathlineto{\pgfqpoint{2.931907in}{3.365802in}}%
\pgfpathlineto{\pgfqpoint{2.903243in}{3.348855in}}%
\pgfpathlineto{\pgfqpoint{2.888526in}{3.336425in}}%
\pgfpathlineto{\pgfqpoint{2.876219in}{3.320946in}}%
\pgfpathlineto{\pgfqpoint{2.872195in}{3.302394in}}%
\pgfpathlineto{\pgfqpoint{2.876809in}{3.284261in}}%
\pgfpathlineto{\pgfqpoint{2.885522in}{3.261922in}}%
\pgfpathlineto{\pgfqpoint{2.897126in}{3.243439in}}%
\pgfpathlineto{\pgfqpoint{2.897272in}{3.232156in}}%
\pgfpathlineto{\pgfqpoint{2.909635in}{3.201867in}}%
\pgfpathlineto{\pgfqpoint{2.908813in}{3.184262in}}%
\pgfpathlineto{\pgfqpoint{2.907676in}{3.174105in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{3.158161in}}%
\pgfpathlineto{\pgfqpoint{2.893356in}{3.154867in}}%
\pgfpathlineto{\pgfqpoint{2.880505in}{3.158033in}}%
\pgfpathlineto{\pgfqpoint{2.876383in}{3.169489in}}%
\pgfpathlineto{\pgfqpoint{2.866461in}{3.175494in}}%
\pgfpathlineto{\pgfqpoint{2.852622in}{3.197950in}}%
\pgfpathlineto{\pgfqpoint{2.840477in}{3.217926in}}%
\pgfpathlineto{\pgfqpoint{2.836557in}{3.228141in}}%
\pgfpathlineto{\pgfqpoint{2.841917in}{3.245472in}}%
\pgfpathlineto{\pgfqpoint{2.834606in}{3.259833in}}%
\pgfpathlineto{\pgfqpoint{2.814250in}{3.281677in}}%
\pgfpathlineto{\pgfqpoint{2.804056in}{3.285683in}}%
\pgfpathlineto{\pgfqpoint{2.777714in}{3.273833in}}%
\pgfpathlineto{\pgfqpoint{2.773040in}{3.275138in}}%
\pgfpathlineto{\pgfqpoint{2.760369in}{3.287318in}}%
\pgfpathlineto{\pgfqpoint{2.744000in}{3.293778in}}%
\pgfpathlineto{\pgfqpoint{2.714485in}{3.290496in}}%
\pgfpathlineto{\pgfqpoint{2.691312in}{3.293384in}}%
\pgfpathlineto{\pgfqpoint{2.671398in}{3.291584in}}%
\pgfpathlineto{\pgfqpoint{2.660606in}{3.287511in}}%
\pgfpathlineto{\pgfqpoint{2.665308in}{3.280571in}}%
\pgfpathlineto{\pgfqpoint{2.664883in}{3.269981in}}%
\pgfpathlineto{\pgfqpoint{2.670428in}{3.264823in}}%
\pgfpathlineto{\pgfqpoint{2.665452in}{3.261390in}}%
\pgfpathlineto{\pgfqpoint{2.655763in}{3.265242in}}%
\pgfpathlineto{\pgfqpoint{2.645962in}{3.260288in}}%
\pgfpathlineto{\pgfqpoint{2.627016in}{3.261101in}}%
\pgfpathlineto{\pgfqpoint{2.607523in}{3.274899in}}%
\pgfpathlineto{\pgfqpoint{2.584747in}{3.271643in}}%
\pgfpathlineto{\pgfqpoint{2.565756in}{3.277687in}}%
\pgfpathlineto{\pgfqpoint{2.549513in}{3.275856in}}%
\pgfpathlineto{\pgfqpoint{2.527539in}{3.269756in}}%
\pgfpathlineto{\pgfqpoint{2.503771in}{3.250398in}}%
\pgfpathlineto{\pgfqpoint{2.477822in}{3.239140in}}%
\pgfpathlineto{\pgfqpoint{2.463567in}{3.226672in}}%
\pgfpathlineto{\pgfqpoint{2.457561in}{3.214922in}}%
\pgfpathlineto{\pgfqpoint{2.457300in}{3.196906in}}%
\pgfpathlineto{\pgfqpoint{2.458606in}{3.184372in}}%
\pgfpathlineto{\pgfqpoint{2.463567in}{3.175494in}}%
\pgfpathlineto{\pgfqpoint{2.453383in}{3.174711in}}%
\pgfpathlineto{\pgfqpoint{2.434844in}{3.180456in}}%
\pgfpathlineto{\pgfqpoint{2.414478in}{3.188550in}}%
\pgfpathlineto{\pgfqpoint{2.407167in}{3.200822in}}%
\pgfpathlineto{\pgfqpoint{2.401422in}{3.219100in}}%
\pgfpathlineto{\pgfqpoint{2.386017in}{3.233983in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{3.249288in}}%
\pgfpathlineto{\pgfqpoint{2.363885in}{3.267163in}}%
\pgfpathlineto{\pgfqpoint{2.345482in}{3.277571in}}%
\pgfpathlineto{\pgfqpoint{2.324133in}{3.277067in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{3.256439in}}%
\pgfpathlineto{\pgfqpoint{2.286011in}{3.264272in}}%
\pgfpathlineto{\pgfqpoint{2.272512in}{3.272157in}}%
\pgfpathlineto{\pgfqpoint{2.266017in}{3.286512in}}%
\pgfpathlineto{\pgfqpoint{2.257358in}{3.300149in}}%
\pgfpathlineto{\pgfqpoint{2.241842in}{3.311633in}}%
\pgfpathlineto{\pgfqpoint{2.228491in}{3.319888in}}%
\pgfpathlineto{\pgfqpoint{2.218968in}{3.329146in}}%
\pgfpathlineto{\pgfqpoint{2.173733in}{3.329155in}}%
\pgfpathlineto{\pgfqpoint{2.173683in}{3.318380in}}%
\pgfpathlineto{\pgfqpoint{2.152975in}{3.318373in}}%
\pgfpathlineto{\pgfqpoint{2.101050in}{3.318184in}}%
\pgfpathlineto{\pgfqpoint{2.041481in}{3.336578in}}%
\pgfpathlineto{\pgfqpoint{2.002053in}{3.349271in}}%
\pgfpathlineto{\pgfqpoint{2.004497in}{3.354377in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{3.351546in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{3.349534in}}%
\pgfpathlineto{\pgfqpoint{1.937273in}{3.362874in}}%
\pgfpathlineto{\pgfqpoint{1.920351in}{3.377888in}}%
\pgfpathlineto{\pgfqpoint{1.908168in}{3.381013in}}%
\pgfpathlineto{\pgfqpoint{1.905314in}{3.388503in}}%
\pgfpathlineto{\pgfqpoint{1.890663in}{3.389814in}}%
\pgfpathlineto{\pgfqpoint{1.881319in}{3.396877in}}%
\pgfpathlineto{\pgfqpoint{1.857064in}{3.399452in}}%
\pgfpathlineto{\pgfqpoint{1.850403in}{3.403668in}}%
\pgfpathlineto{\pgfqpoint{1.847231in}{3.417985in}}%
\pgfpathlineto{\pgfqpoint{1.821897in}{3.444218in}}%
\pgfpathlineto{\pgfqpoint{1.800149in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{1.801075in}{3.486566in}}%
\pgfpathlineto{\pgfqpoint{1.789556in}{3.495191in}}%
\pgfpathlineto{\pgfqpoint{1.769345in}{3.517071in}}%
\pgfpathlineto{\pgfqpoint{1.765743in}{3.538360in}}%
\pgfpathlineto{\pgfqpoint{1.751828in}{3.552622in}}%
\pgfpathlineto{\pgfqpoint{1.757552in}{3.574264in}}%
\pgfpathlineto{\pgfqpoint{1.756642in}{3.596657in}}%
\pgfpathlineto{\pgfqpoint{1.748309in}{3.616668in}}%
\pgfpathlineto{\pgfqpoint{1.758511in}{3.641274in}}%
\pgfpathlineto{\pgfqpoint{1.761686in}{3.664971in}}%
\pgfpathlineto{\pgfqpoint{1.764861in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{1.760143in}{3.723691in}}%
\pgfpathlineto{\pgfqpoint{1.751891in}{3.746027in}}%
\pgfpathlineto{\pgfqpoint{1.744278in}{3.758149in}}%
\pgfpathlineto{\pgfqpoint{1.747441in}{3.763248in}}%
\pgfpathlineto{\pgfqpoint{1.785200in}{3.754378in}}%
\pgfpathlineto{\pgfqpoint{1.799108in}{3.729729in}}%
\pgfpathlineto{\pgfqpoint{1.805567in}{3.736622in}}%
\pgfpathlineto{\pgfqpoint{1.801389in}{3.758033in}}%
\pgfpathlineto{\pgfqpoint{1.792511in}{3.779444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942277in}{3.024305in}}%
\pgfpathlineto{\pgfqpoint{0.946915in}{3.022040in}}%
\pgfpathlineto{\pgfqpoint{0.951152in}{3.018543in}}%
\pgfpathlineto{\pgfqpoint{0.957807in}{3.009394in}}%
\pgfpathlineto{\pgfqpoint{0.957178in}{3.007947in}}%
\pgfpathlineto{\pgfqpoint{0.946977in}{3.002370in}}%
\pgfpathlineto{\pgfqpoint{0.938623in}{2.998291in}}%
\pgfpathlineto{\pgfqpoint{0.934809in}{2.993923in}}%
\pgfpathlineto{\pgfqpoint{0.928321in}{2.997662in}}%
\pgfpathlineto{\pgfqpoint{0.929067in}{3.004960in}}%
\pgfpathlineto{\pgfqpoint{0.924748in}{3.014466in}}%
\pgfpathlineto{\pgfqpoint{0.926048in}{3.017371in}}%
\pgfpathlineto{\pgfqpoint{0.930581in}{3.021629in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{3.026764in}}%
\pgfpathlineto{\pgfqpoint{0.930294in}{3.029199in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{3.028716in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{3.024305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926780in}{3.042172in}}%
\pgfpathlineto{\pgfqpoint{0.924597in}{3.039037in}}%
\pgfpathlineto{\pgfqpoint{0.915845in}{3.037168in}}%
\pgfpathlineto{\pgfqpoint{0.911346in}{3.042667in}}%
\pgfpathlineto{\pgfqpoint{0.908345in}{3.044790in}}%
\pgfpathlineto{\pgfqpoint{0.908113in}{3.046421in}}%
\pgfpathlineto{\pgfqpoint{0.910672in}{3.048659in}}%
\pgfpathlineto{\pgfqpoint{0.919953in}{3.046178in}}%
\pgfpathlineto{\pgfqpoint{0.926780in}{3.042172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906868in}{3.052951in}}%
\pgfpathlineto{\pgfqpoint{0.906056in}{3.050128in}}%
\pgfpathlineto{\pgfqpoint{0.892064in}{3.050886in}}%
\pgfpathlineto{\pgfqpoint{0.894021in}{3.054067in}}%
\pgfpathlineto{\pgfqpoint{0.906868in}{3.052951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873786in}{3.067054in}}%
\pgfpathlineto{\pgfqpoint{0.875969in}{3.065377in}}%
\pgfpathlineto{\pgfqpoint{0.883509in}{3.056746in}}%
\pgfpathlineto{\pgfqpoint{0.882094in}{3.055238in}}%
\pgfpathlineto{\pgfqpoint{0.880225in}{3.055574in}}%
\pgfpathlineto{\pgfqpoint{0.871137in}{3.056491in}}%
\pgfpathlineto{\pgfqpoint{0.867817in}{3.062412in}}%
\pgfpathlineto{\pgfqpoint{0.866803in}{3.063455in}}%
\pgfpathlineto{\pgfqpoint{0.873786in}{3.067054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838785in}{3.080057in}}%
\pgfpathlineto{\pgfqpoint{0.839322in}{3.073974in}}%
\pgfpathlineto{\pgfqpoint{0.836225in}{3.071389in}}%
\pgfpathlineto{\pgfqpoint{0.827431in}{3.076150in}}%
\pgfpathlineto{\pgfqpoint{0.828782in}{3.078053in}}%
\pgfpathlineto{\pgfqpoint{0.832766in}{3.080611in}}%
\pgfpathlineto{\pgfqpoint{0.838785in}{3.080057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653341in}{4.076698in}}%
\pgfpathlineto{\pgfqpoint{0.674057in}{4.074333in}}%
\pgfpathlineto{\pgfqpoint{0.676544in}{4.064316in}}%
\pgfpathlineto{\pgfqpoint{0.660522in}{4.060255in}}%
\pgfpathlineto{\pgfqpoint{0.643405in}{4.065137in}}%
\pgfpathlineto{\pgfqpoint{0.627557in}{4.072230in}}%
\pgfpathlineto{\pgfqpoint{0.653341in}{4.076698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999028in}{4.013634in}}%
\pgfpathlineto{\pgfqpoint{1.016364in}{4.011871in}}%
\pgfpathlineto{\pgfqpoint{1.027426in}{4.003767in}}%
\pgfpathlineto{\pgfqpoint{1.004835in}{3.991358in}}%
\pgfpathlineto{\pgfqpoint{0.978756in}{3.981405in}}%
\pgfpathlineto{\pgfqpoint{0.965405in}{3.988144in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{4.000376in}}%
\pgfpathlineto{\pgfqpoint{0.985083in}{4.009655in}}%
\pgfpathlineto{\pgfqpoint{0.999028in}{4.013634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318699in}{4.320258in}}%
\pgfpathlineto{\pgfqpoint{1.318699in}{4.320258in}}%
\pgfpathlineto{\pgfqpoint{1.318529in}{4.223334in}}%
\pgfpathlineto{\pgfqpoint{1.318391in}{4.074667in}}%
\pgfpathlineto{\pgfqpoint{1.344105in}{4.073895in}}%
\pgfpathlineto{\pgfqpoint{1.369537in}{4.066667in}}%
\pgfpathlineto{\pgfqpoint{1.387766in}{4.055233in}}%
\pgfpathlineto{\pgfqpoint{1.410962in}{4.038075in}}%
\pgfpathlineto{\pgfqpoint{1.436363in}{4.052668in}}%
\pgfpathlineto{\pgfqpoint{1.462576in}{4.061125in}}%
\pgfpathlineto{\pgfqpoint{1.476436in}{4.047620in}}%
\pgfpathlineto{\pgfqpoint{1.494032in}{4.036929in}}%
\pgfpathlineto{\pgfqpoint{1.517938in}{4.025157in}}%
\pgfpathlineto{\pgfqpoint{1.534261in}{4.006425in}}%
\pgfpathlineto{\pgfqpoint{1.560963in}{3.976639in}}%
\pgfpathlineto{\pgfqpoint{1.605352in}{3.960024in}}%
\pgfpathlineto{\pgfqpoint{1.606078in}{3.943553in}}%
\pgfpathlineto{\pgfqpoint{1.591557in}{3.930961in}}%
\pgfpathlineto{\pgfqpoint{1.591557in}{3.930961in}}%
\pgfpathlineto{\pgfqpoint{1.591557in}{3.930961in}}%
\pgfpathlineto{\pgfqpoint{1.577204in}{3.940783in}}%
\pgfpathlineto{\pgfqpoint{1.554189in}{3.949109in}}%
\pgfpathlineto{\pgfqpoint{1.546805in}{3.971883in}}%
\pgfpathlineto{\pgfqpoint{1.513144in}{3.993004in}}%
\pgfpathlineto{\pgfqpoint{1.499073in}{4.017658in}}%
\pgfpathlineto{\pgfqpoint{1.474002in}{4.019346in}}%
\pgfpathlineto{\pgfqpoint{1.432489in}{4.019985in}}%
\pgfpathlineto{\pgfqpoint{1.401889in}{4.027500in}}%
\pgfpathlineto{\pgfqpoint{1.347897in}{4.054597in}}%
\pgfpathlineto{\pgfqpoint{1.322896in}{4.059552in}}%
\pgfpathlineto{\pgfqpoint{1.277223in}{4.068872in}}%
\pgfpathlineto{\pgfqpoint{1.241074in}{4.066645in}}%
\pgfpathlineto{\pgfqpoint{1.189722in}{4.078641in}}%
\pgfpathlineto{\pgfqpoint{1.158680in}{4.089766in}}%
\pgfpathlineto{\pgfqpoint{1.129699in}{4.084239in}}%
\pgfpathlineto{\pgfqpoint{1.135084in}{4.066101in}}%
\pgfpathlineto{\pgfqpoint{1.120651in}{4.064426in}}%
\pgfpathlineto{\pgfqpoint{1.090439in}{4.058981in}}%
\pgfpathlineto{\pgfqpoint{1.067451in}{4.050170in}}%
\pgfpathlineto{\pgfqpoint{1.038516in}{4.044624in}}%
\pgfpathlineto{\pgfqpoint{1.034781in}{4.060008in}}%
\pgfpathlineto{\pgfqpoint{1.046524in}{4.085618in}}%
\pgfpathlineto{\pgfqpoint{1.074274in}{4.093655in}}%
\pgfpathlineto{\pgfqpoint{1.067115in}{4.100204in}}%
\pgfpathlineto{\pgfqpoint{1.033831in}{4.085655in}}%
\pgfpathlineto{\pgfqpoint{1.016010in}{4.068277in}}%
\pgfpathlineto{\pgfqpoint{0.978388in}{4.049702in}}%
\pgfpathlineto{\pgfqpoint{0.997493in}{4.037023in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{4.018266in}}%
\pgfpathlineto{\pgfqpoint{0.944749in}{4.007337in}}%
\pgfpathlineto{\pgfqpoint{0.918616in}{3.999372in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{3.987811in}}%
\pgfpathlineto{\pgfqpoint{0.871384in}{3.974328in}}%
\pgfpathlineto{\pgfqpoint{0.863130in}{3.962070in}}%
\pgfpathlineto{\pgfqpoint{0.832580in}{3.950908in}}%
\pgfpathlineto{\pgfqpoint{0.814657in}{3.952916in}}%
\pgfpathlineto{\pgfqpoint{0.790287in}{3.945635in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{3.936743in}}%
\pgfpathlineto{\pgfqpoint{0.742076in}{3.928010in}}%
\pgfpathlineto{\pgfqpoint{0.697266in}{3.920553in}}%
\pgfpathlineto{\pgfqpoint{0.693175in}{3.924941in}}%
\pgfpathlineto{\pgfqpoint{0.721738in}{3.937141in}}%
\pgfpathlineto{\pgfqpoint{0.747283in}{3.945199in}}%
\pgfpathlineto{\pgfqpoint{0.775113in}{3.959480in}}%
\pgfpathlineto{\pgfqpoint{0.807506in}{3.962433in}}%
\pgfpathlineto{\pgfqpoint{0.820380in}{3.973138in}}%
\pgfpathlineto{\pgfqpoint{0.856573in}{3.988769in}}%
\pgfpathlineto{\pgfqpoint{0.862405in}{3.993997in}}%
\pgfpathlineto{\pgfqpoint{0.881683in}{4.003217in}}%
\pgfpathlineto{\pgfqpoint{0.886187in}{4.023017in}}%
\pgfpathlineto{\pgfqpoint{0.899467in}{4.038438in}}%
\pgfpathlineto{\pgfqpoint{0.869360in}{4.030524in}}%
\pgfpathlineto{\pgfqpoint{0.860939in}{4.035014in}}%
\pgfpathlineto{\pgfqpoint{0.846803in}{4.025520in}}%
\pgfpathlineto{\pgfqpoint{0.829751in}{4.038764in}}%
\pgfpathlineto{\pgfqpoint{0.822711in}{4.029394in}}%
\pgfpathlineto{\pgfqpoint{0.812946in}{4.042413in}}%
\pgfpathlineto{\pgfqpoint{0.786842in}{4.031961in}}%
\pgfpathlineto{\pgfqpoint{0.770812in}{4.031982in}}%
\pgfpathlineto{\pgfqpoint{0.768564in}{4.047525in}}%
\pgfpathlineto{\pgfqpoint{0.773286in}{4.057100in}}%
\pgfpathlineto{\pgfqpoint{0.756473in}{4.066398in}}%
\pgfpathlineto{\pgfqpoint{0.722521in}{4.061394in}}%
\pgfpathlineto{\pgfqpoint{0.700487in}{4.073651in}}%
\pgfpathlineto{\pgfqpoint{0.682622in}{4.079918in}}%
\pgfpathlineto{\pgfqpoint{0.682506in}{4.094707in}}%
\pgfpathlineto{\pgfqpoint{0.662386in}{4.105834in}}%
\pgfpathlineto{\pgfqpoint{0.672489in}{4.120847in}}%
\pgfpathlineto{\pgfqpoint{0.693777in}{4.135419in}}%
\pgfpathlineto{\pgfqpoint{0.703090in}{4.148822in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{4.150730in}}%
\pgfpathlineto{\pgfqpoint{0.742134in}{4.146553in}}%
\pgfpathlineto{\pgfqpoint{0.763197in}{4.159151in}}%
\pgfpathlineto{\pgfqpoint{0.782156in}{4.156902in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{4.165004in}}%
\pgfpathlineto{\pgfqpoint{0.797199in}{4.176929in}}%
\pgfpathlineto{\pgfqpoint{0.782584in}{4.181628in}}%
\pgfpathlineto{\pgfqpoint{0.801914in}{4.191702in}}%
\pgfpathlineto{\pgfqpoint{0.785877in}{4.191406in}}%
\pgfpathlineto{\pgfqpoint{0.758170in}{4.185719in}}%
\pgfpathlineto{\pgfqpoint{0.750213in}{4.179952in}}%
\pgfpathlineto{\pgfqpoint{0.729622in}{4.185711in}}%
\pgfpathlineto{\pgfqpoint{0.692689in}{4.182781in}}%
\pgfpathlineto{\pgfqpoint{0.654451in}{4.189041in}}%
\pgfpathlineto{\pgfqpoint{0.643492in}{4.199543in}}%
\pgfpathlineto{\pgfqpoint{0.610446in}{4.214717in}}%
\pgfpathlineto{\pgfqpoint{0.647140in}{4.225639in}}%
\pgfpathlineto{\pgfqpoint{0.705383in}{4.238391in}}%
\pgfpathlineto{\pgfqpoint{0.726851in}{4.238391in}}%
\pgfpathlineto{\pgfqpoint{0.723298in}{4.225349in}}%
\pgfpathlineto{\pgfqpoint{0.778414in}{4.226365in}}%
\pgfpathlineto{\pgfqpoint{0.757213in}{4.242540in}}%
\pgfpathlineto{\pgfqpoint{0.725096in}{4.252484in}}%
\pgfpathlineto{\pgfqpoint{0.706524in}{4.265538in}}%
\pgfpathlineto{\pgfqpoint{0.681476in}{4.276672in}}%
\pgfpathlineto{\pgfqpoint{0.645595in}{4.284926in}}%
\pgfpathlineto{\pgfqpoint{0.660210in}{4.298612in}}%
\pgfpathlineto{\pgfqpoint{0.706529in}{4.299461in}}%
\pgfpathlineto{\pgfqpoint{0.739486in}{4.311357in}}%
\pgfpathlineto{\pgfqpoint{0.745702in}{4.324072in}}%
\pgfpathlineto{\pgfqpoint{0.772379in}{4.336481in}}%
\pgfpathlineto{\pgfqpoint{0.797814in}{4.339467in}}%
\pgfpathlineto{\pgfqpoint{0.847310in}{4.351060in}}%
\pgfpathlineto{\pgfqpoint{0.871318in}{4.349312in}}%
\pgfpathlineto{\pgfqpoint{0.911501in}{4.363230in}}%
\pgfpathlineto{\pgfqpoint{0.951008in}{4.357747in}}%
\pgfpathlineto{\pgfqpoint{0.969902in}{4.345962in}}%
\pgfpathlineto{\pgfqpoint{0.981500in}{4.351016in}}%
\pgfpathlineto{\pgfqpoint{1.025628in}{4.349450in}}%
\pgfpathlineto{\pgfqpoint{1.024061in}{4.343445in}}%
\pgfpathlineto{\pgfqpoint{1.064011in}{4.339006in}}%
\pgfpathlineto{\pgfqpoint{1.090644in}{4.341617in}}%
\pgfpathlineto{\pgfqpoint{1.145651in}{4.333366in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{4.330911in}}%
\pgfpathlineto{\pgfqpoint{1.215977in}{4.327516in}}%
\pgfpathlineto{\pgfqpoint{1.250720in}{4.331760in}}%
\pgfpathlineto{\pgfqpoint{1.290329in}{4.323912in}}%
\pgfpathlineto{\pgfqpoint{1.318699in}{4.320258in}}%
\pgfpathlineto{\pgfqpoint{1.318699in}{4.320258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515896in}{4.165432in}}%
\pgfpathlineto{\pgfqpoint{0.532012in}{4.160463in}}%
\pgfpathlineto{\pgfqpoint{0.548288in}{4.163147in}}%
\pgfpathlineto{\pgfqpoint{0.569401in}{4.156257in}}%
\pgfpathlineto{\pgfqpoint{0.595331in}{4.152768in}}%
\pgfpathlineto{\pgfqpoint{0.593177in}{4.149925in}}%
\pgfpathlineto{\pgfqpoint{0.573398in}{4.144398in}}%
\pgfpathlineto{\pgfqpoint{0.553524in}{4.150077in}}%
\pgfpathlineto{\pgfqpoint{0.543580in}{4.154813in}}%
\pgfpathlineto{\pgfqpoint{0.520559in}{4.153298in}}%
\pgfpathlineto{\pgfqpoint{0.514343in}{4.155597in}}%
\pgfpathlineto{\pgfqpoint{0.515896in}{4.165432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651158in}{2.608524in}}%
\pgfpathlineto{\pgfqpoint{3.635712in}{2.584629in}}%
\pgfpathlineto{\pgfqpoint{3.627693in}{2.565401in}}%
\pgfpathlineto{\pgfqpoint{3.617687in}{2.555482in}}%
\pgfpathlineto{\pgfqpoint{3.605185in}{2.553616in}}%
\pgfpathlineto{\pgfqpoint{3.601624in}{2.560967in}}%
\pgfpathlineto{\pgfqpoint{3.595783in}{2.562058in}}%
\pgfpathlineto{\pgfqpoint{3.587701in}{2.554978in}}%
\pgfpathlineto{\pgfqpoint{3.576298in}{2.560365in}}%
\pgfpathlineto{\pgfqpoint{3.582958in}{2.571346in}}%
\pgfpathlineto{\pgfqpoint{3.585255in}{2.583289in}}%
\pgfpathlineto{\pgfqpoint{3.589819in}{2.594523in}}%
\pgfpathlineto{\pgfqpoint{3.579568in}{2.609996in}}%
\pgfpathlineto{\pgfqpoint{3.577502in}{2.627860in}}%
\pgfpathlineto{\pgfqpoint{3.591096in}{2.650310in}}%
\pgfpathlineto{\pgfqpoint{3.599963in}{2.647437in}}%
\pgfpathlineto{\pgfqpoint{3.619189in}{2.641257in}}%
\pgfpathlineto{\pgfqpoint{3.646835in}{2.619217in}}%
\pgfpathlineto{\pgfqpoint{3.651158in}{2.608524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161532in}{3.791555in}}%
\pgfpathlineto{\pgfqpoint{5.173854in}{3.784718in}}%
\pgfpathlineto{\pgfqpoint{5.211481in}{3.779909in}}%
\pgfpathlineto{\pgfqpoint{5.198279in}{3.762029in}}%
\pgfpathlineto{\pgfqpoint{5.194965in}{3.743426in}}%
\pgfpathlineto{\pgfqpoint{5.187796in}{3.738966in}}%
\pgfpathlineto{\pgfqpoint{5.175899in}{3.741369in}}%
\pgfpathlineto{\pgfqpoint{5.176739in}{3.734735in}}%
\pgfpathlineto{\pgfqpoint{5.157643in}{3.720062in}}%
\pgfpathlineto{\pgfqpoint{5.157257in}{3.708239in}}%
\pgfpathlineto{\pgfqpoint{5.169725in}{3.712330in}}%
\pgfpathlineto{\pgfqpoint{5.178694in}{3.700880in}}%
\pgfpathlineto{\pgfqpoint{5.177617in}{3.693502in}}%
\pgfpathlineto{\pgfqpoint{5.185301in}{3.683698in}}%
\pgfpathlineto{\pgfqpoint{5.176249in}{3.675745in}}%
\pgfpathlineto{\pgfqpoint{5.182975in}{3.655541in}}%
\pgfpathlineto{\pgfqpoint{5.197128in}{3.652229in}}%
\pgfpathlineto{\pgfqpoint{5.194141in}{3.640895in}}%
\pgfpathlineto{\pgfqpoint{5.170486in}{3.626143in}}%
\pgfpathlineto{\pgfqpoint{5.118987in}{3.633213in}}%
\pgfpathlineto{\pgfqpoint{5.080955in}{3.624741in}}%
\pgfpathlineto{\pgfqpoint{5.077968in}{3.609018in}}%
\pgfpathlineto{\pgfqpoint{5.047700in}{3.605633in}}%
\pgfpathlineto{\pgfqpoint{5.018319in}{3.617444in}}%
\pgfpathlineto{\pgfqpoint{5.008827in}{3.611799in}}%
\pgfpathlineto{\pgfqpoint{4.960761in}{3.623666in}}%
\pgfpathlineto{\pgfqpoint{4.950354in}{3.633818in}}%
\pgfpathlineto{\pgfqpoint{4.963856in}{3.649479in}}%
\pgfpathlineto{\pgfqpoint{4.968829in}{3.701501in}}%
\pgfpathlineto{\pgfqpoint{4.941884in}{3.728903in}}%
\pgfpathlineto{\pgfqpoint{4.922626in}{3.742114in}}%
\pgfpathlineto{\pgfqpoint{4.882721in}{3.752157in}}%
\pgfpathlineto{\pgfqpoint{4.880089in}{3.771198in}}%
\pgfpathlineto{\pgfqpoint{4.913943in}{3.776878in}}%
\pgfpathlineto{\pgfqpoint{4.957791in}{3.770160in}}%
\pgfpathlineto{\pgfqpoint{4.949514in}{3.799716in}}%
\pgfpathlineto{\pgfqpoint{4.974164in}{3.788515in}}%
\pgfpathlineto{\pgfqpoint{5.034957in}{3.808876in}}%
\pgfpathlineto{\pgfqpoint{5.042796in}{3.830272in}}%
\pgfpathlineto{\pgfqpoint{5.065632in}{3.835544in}}%
\pgfpathlineto{\pgfqpoint{5.069414in}{3.826362in}}%
\pgfpathlineto{\pgfqpoint{5.081552in}{3.825932in}}%
\pgfpathlineto{\pgfqpoint{5.093691in}{3.815451in}}%
\pgfpathlineto{\pgfqpoint{5.111913in}{3.803140in}}%
\pgfpathlineto{\pgfqpoint{5.125313in}{3.805174in}}%
\pgfpathlineto{\pgfqpoint{5.148156in}{3.793270in}}%
\pgfpathlineto{\pgfqpoint{5.153997in}{3.791003in}}%
\pgfpathlineto{\pgfqpoint{5.161532in}{3.791555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228368in}{3.613068in}}%
\pgfpathlineto{\pgfqpoint{5.245183in}{3.623038in}}%
\pgfpathlineto{\pgfqpoint{5.249623in}{3.600648in}}%
\pgfpathlineto{\pgfqpoint{5.240999in}{3.580478in}}%
\pgfpathlineto{\pgfqpoint{5.229144in}{3.585794in}}%
\pgfpathlineto{\pgfqpoint{5.223099in}{3.603365in}}%
\pgfpathlineto{\pgfqpoint{5.228368in}{3.613068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541319in}{3.237941in}}%
\pgfpathlineto{\pgfqpoint{7.543289in}{3.228044in}}%
\pgfpathlineto{\pgfqpoint{7.534135in}{3.223253in}}%
\pgfpathlineto{\pgfqpoint{7.536277in}{3.207187in}}%
\pgfpathlineto{\pgfqpoint{7.517617in}{3.211909in}}%
\pgfpathlineto{\pgfqpoint{7.483813in}{3.193865in}}%
\pgfpathlineto{\pgfqpoint{7.484607in}{3.178923in}}%
\pgfpathlineto{\pgfqpoint{7.470196in}{3.157021in}}%
\pgfpathlineto{\pgfqpoint{7.468875in}{3.144298in}}%
\pgfpathlineto{\pgfqpoint{7.457232in}{3.122769in}}%
\pgfpathlineto{\pgfqpoint{7.436824in}{3.128718in}}%
\pgfpathlineto{\pgfqpoint{7.435810in}{3.101696in}}%
\pgfpathlineto{\pgfqpoint{7.429908in}{3.092803in}}%
\pgfpathlineto{\pgfqpoint{7.432671in}{3.081715in}}%
\pgfpathlineto{\pgfqpoint{7.419788in}{3.075521in}}%
\pgfpathlineto{\pgfqpoint{7.406035in}{3.116940in}}%
\pgfpathlineto{\pgfqpoint{7.398826in}{3.116858in}}%
\pgfpathlineto{\pgfqpoint{7.394558in}{3.100171in}}%
\pgfpathlineto{\pgfqpoint{7.380262in}{3.113703in}}%
\pgfpathlineto{\pgfqpoint{7.388324in}{3.128563in}}%
\pgfpathlineto{\pgfqpoint{7.400005in}{3.130072in}}%
\pgfpathlineto{\pgfqpoint{7.412045in}{3.152169in}}%
\pgfpathlineto{\pgfqpoint{7.396989in}{3.156627in}}%
\pgfpathlineto{\pgfqpoint{7.372774in}{3.156240in}}%
\pgfpathlineto{\pgfqpoint{7.347929in}{3.159821in}}%
\pgfpathlineto{\pgfqpoint{7.345626in}{3.177977in}}%
\pgfpathlineto{\pgfqpoint{7.333161in}{3.179265in}}%
\pgfpathlineto{\pgfqpoint{7.312480in}{3.190548in}}%
\pgfpathlineto{\pgfqpoint{7.303256in}{3.172833in}}%
\pgfpathlineto{\pgfqpoint{7.322102in}{3.159010in}}%
\pgfpathlineto{\pgfqpoint{7.305778in}{3.149281in}}%
\pgfpathlineto{\pgfqpoint{7.299982in}{3.139765in}}%
\pgfpathlineto{\pgfqpoint{7.316054in}{3.132769in}}%
\pgfpathlineto{\pgfqpoint{7.311611in}{3.117035in}}%
\pgfpathlineto{\pgfqpoint{7.320659in}{3.097400in}}%
\pgfpathlineto{\pgfqpoint{7.324723in}{3.075899in}}%
\pgfpathlineto{\pgfqpoint{7.320984in}{3.066365in}}%
\pgfpathlineto{\pgfqpoint{7.303222in}{3.066694in}}%
\pgfpathlineto{\pgfqpoint{7.271032in}{3.061273in}}%
\pgfpathlineto{\pgfqpoint{7.272533in}{3.041631in}}%
\pgfpathlineto{\pgfqpoint{7.258594in}{3.026182in}}%
\pgfpathlineto{\pgfqpoint{7.221018in}{3.008607in}}%
\pgfpathlineto{\pgfqpoint{7.191793in}{2.977886in}}%
\pgfpathlineto{\pgfqpoint{7.172163in}{2.961415in}}%
\pgfpathlineto{\pgfqpoint{7.146145in}{2.944323in}}%
\pgfpathlineto{\pgfqpoint{7.146105in}{2.932313in}}%
\pgfpathlineto{\pgfqpoint{7.133088in}{2.925878in}}%
\pgfpathlineto{\pgfqpoint{7.109569in}{2.916524in}}%
\pgfpathlineto{\pgfqpoint{7.097372in}{2.915145in}}%
\pgfpathlineto{\pgfqpoint{7.089543in}{2.895229in}}%
\pgfpathlineto{\pgfqpoint{7.094980in}{2.861267in}}%
\pgfpathlineto{\pgfqpoint{7.096364in}{2.839608in}}%
\pgfpathlineto{\pgfqpoint{7.085300in}{2.814801in}}%
\pgfpathlineto{\pgfqpoint{7.085181in}{2.770440in}}%
\pgfpathlineto{\pgfqpoint{7.071669in}{2.769176in}}%
\pgfpathlineto{\pgfqpoint{7.059784in}{2.749260in}}%
\pgfpathlineto{\pgfqpoint{7.067732in}{2.740654in}}%
\pgfpathlineto{\pgfqpoint{7.043924in}{2.733252in}}%
\pgfpathlineto{\pgfqpoint{7.035130in}{2.715494in}}%
\pgfpathlineto{\pgfqpoint{7.024653in}{2.707989in}}%
\pgfpathlineto{\pgfqpoint{6.999928in}{2.732370in}}%
\pgfpathlineto{\pgfqpoint{6.987840in}{2.768935in}}%
\pgfpathlineto{\pgfqpoint{6.977824in}{2.795271in}}%
\pgfpathlineto{\pgfqpoint{6.968676in}{2.807621in}}%
\pgfpathlineto{\pgfqpoint{6.954804in}{2.832706in}}%
\pgfpathlineto{\pgfqpoint{6.948325in}{2.865362in}}%
\pgfpathlineto{\pgfqpoint{6.943812in}{2.881672in}}%
\pgfpathlineto{\pgfqpoint{6.920060in}{2.917534in}}%
\pgfpathlineto{\pgfqpoint{6.909242in}{2.968135in}}%
\pgfpathlineto{\pgfqpoint{6.901435in}{3.001548in}}%
\pgfpathlineto{\pgfqpoint{6.901528in}{3.033176in}}%
\pgfpathlineto{\pgfqpoint{6.896464in}{3.057629in}}%
\pgfpathlineto{\pgfqpoint{6.858465in}{3.042000in}}%
\pgfpathlineto{\pgfqpoint{6.840062in}{3.045130in}}%
\pgfpathlineto{\pgfqpoint{6.805952in}{3.076776in}}%
\pgfpathlineto{\pgfqpoint{6.818506in}{3.086215in}}%
\pgfpathlineto{\pgfqpoint{6.810795in}{3.096461in}}%
\pgfpathlineto{\pgfqpoint{6.780168in}{3.118624in}}%
\pgfpathlineto{\pgfqpoint{6.797557in}{3.136044in}}%
\pgfpathlineto{\pgfqpoint{6.855018in}{3.135976in}}%
\pgfpathlineto{\pgfqpoint{6.849834in}{3.158394in}}%
\pgfpathlineto{\pgfqpoint{6.835164in}{3.171636in}}%
\pgfpathlineto{\pgfqpoint{6.832189in}{3.191732in}}%
\pgfpathlineto{\pgfqpoint{6.815098in}{3.203459in}}%
\pgfpathlineto{\pgfqpoint{6.843875in}{3.230829in}}%
\pgfpathlineto{\pgfqpoint{6.874195in}{3.228844in}}%
\pgfpathlineto{\pgfqpoint{6.901509in}{3.256219in}}%
\pgfpathlineto{\pgfqpoint{6.917878in}{3.282717in}}%
\pgfpathlineto{\pgfqpoint{6.943225in}{3.308917in}}%
\pgfpathlineto{\pgfqpoint{6.942821in}{3.327530in}}%
\pgfpathlineto{\pgfqpoint{6.965087in}{3.342634in}}%
\pgfpathlineto{\pgfqpoint{6.944013in}{3.355528in}}%
\pgfpathlineto{\pgfqpoint{6.934945in}{3.373194in}}%
\pgfpathlineto{\pgfqpoint{6.925693in}{3.396073in}}%
\pgfpathlineto{\pgfqpoint{6.938494in}{3.407332in}}%
\pgfpathlineto{\pgfqpoint{6.978101in}{3.400962in}}%
\pgfpathlineto{\pgfqpoint{7.007206in}{3.404843in}}%
\pgfpathlineto{\pgfqpoint{7.032422in}{3.426788in}}%
\pgfpathlineto{\pgfqpoint{7.060487in}{3.396184in}}%
\pgfpathlineto{\pgfqpoint{7.057845in}{3.374884in}}%
\pgfpathlineto{\pgfqpoint{7.068232in}{3.361520in}}%
\pgfpathlineto{\pgfqpoint{7.067377in}{3.348188in}}%
\pgfpathlineto{\pgfqpoint{7.048637in}{3.351697in}}%
\pgfpathlineto{\pgfqpoint{7.055960in}{3.322915in}}%
\pgfpathlineto{\pgfqpoint{7.081613in}{3.306382in}}%
\pgfpathlineto{\pgfqpoint{7.117905in}{3.288124in}}%
\pgfpathlineto{\pgfqpoint{7.101337in}{3.276280in}}%
\pgfpathlineto{\pgfqpoint{7.091198in}{3.251856in}}%
\pgfpathlineto{\pgfqpoint{7.116494in}{3.241976in}}%
\pgfpathlineto{\pgfqpoint{7.141111in}{3.229165in}}%
\pgfpathlineto{\pgfqpoint{7.175166in}{3.214518in}}%
\pgfpathlineto{\pgfqpoint{7.210959in}{3.211134in}}%
\pgfpathlineto{\pgfqpoint{7.226019in}{3.197851in}}%
\pgfpathlineto{\pgfqpoint{7.246192in}{3.195365in}}%
\pgfpathlineto{\pgfqpoint{7.277606in}{3.189278in}}%
\pgfpathlineto{\pgfqpoint{7.299351in}{3.189715in}}%
\pgfpathlineto{\pgfqpoint{7.302342in}{3.200049in}}%
\pgfpathlineto{\pgfqpoint{7.298904in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{7.300923in}{3.227887in}}%
\pgfpathlineto{\pgfqpoint{7.316847in}{3.233379in}}%
\pgfpathlineto{\pgfqpoint{7.319039in}{3.212815in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{3.207584in}}%
\pgfpathlineto{\pgfqpoint{7.343329in}{3.197673in}}%
\pgfpathlineto{\pgfqpoint{7.359747in}{3.201755in}}%
\pgfpathlineto{\pgfqpoint{7.381791in}{3.200004in}}%
\pgfpathlineto{\pgfqpoint{7.403097in}{3.200778in}}%
\pgfpathlineto{\pgfqpoint{7.404930in}{3.216818in}}%
\pgfpathlineto{\pgfqpoint{7.394302in}{3.225151in}}%
\pgfpathlineto{\pgfqpoint{7.415359in}{3.228418in}}%
\pgfpathlineto{\pgfqpoint{7.439126in}{3.247839in}}%
\pgfpathlineto{\pgfqpoint{7.469223in}{3.264466in}}%
\pgfpathlineto{\pgfqpoint{7.491125in}{3.258050in}}%
\pgfpathlineto{\pgfqpoint{7.509739in}{3.269045in}}%
\pgfpathlineto{\pgfqpoint{7.521983in}{3.252809in}}%
\pgfpathlineto{\pgfqpoint{7.513164in}{3.241844in}}%
\pgfpathlineto{\pgfqpoint{7.541319in}{3.237941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287937in}{4.036799in}}%
\pgfpathlineto{\pgfqpoint{5.299449in}{4.051846in}}%
\pgfpathlineto{\pgfqpoint{5.321176in}{4.069746in}}%
\pgfpathlineto{\pgfqpoint{5.329813in}{4.100443in}}%
\pgfpathlineto{\pgfqpoint{5.313126in}{4.113676in}}%
\pgfpathlineto{\pgfqpoint{5.311520in}{4.148351in}}%
\pgfpathlineto{\pgfqpoint{5.328476in}{4.172840in}}%
\pgfpathlineto{\pgfqpoint{5.354378in}{4.172394in}}%
\pgfpathlineto{\pgfqpoint{5.363464in}{4.182742in}}%
\pgfpathlineto{\pgfqpoint{5.353954in}{4.191661in}}%
\pgfpathlineto{\pgfqpoint{5.394497in}{4.228395in}}%
\pgfpathlineto{\pgfqpoint{5.420616in}{4.257342in}}%
\pgfpathlineto{\pgfqpoint{5.437854in}{4.275919in}}%
\pgfpathlineto{\pgfqpoint{5.462929in}{4.275831in}}%
\pgfpathlineto{\pgfqpoint{5.469840in}{4.290371in}}%
\pgfpathlineto{\pgfqpoint{5.519051in}{4.286188in}}%
\pgfpathlineto{\pgfqpoint{5.522882in}{4.303368in}}%
\pgfpathlineto{\pgfqpoint{5.539079in}{4.304441in}}%
\pgfpathlineto{\pgfqpoint{5.573884in}{4.291662in}}%
\pgfpathlineto{\pgfqpoint{5.614642in}{4.273885in}}%
\pgfpathlineto{\pgfqpoint{5.615331in}{4.233675in}}%
\pgfpathlineto{\pgfqpoint{5.624144in}{4.223514in}}%
\pgfpathlineto{\pgfqpoint{5.579227in}{4.216120in}}%
\pgfpathlineto{\pgfqpoint{5.553908in}{4.197901in}}%
\pgfpathlineto{\pgfqpoint{5.557985in}{4.181910in}}%
\pgfpathlineto{\pgfqpoint{5.516448in}{4.160916in}}%
\pgfpathlineto{\pgfqpoint{5.466025in}{4.138457in}}%
\pgfpathlineto{\pgfqpoint{5.447011in}{4.101686in}}%
\pgfpathlineto{\pgfqpoint{5.465596in}{4.083289in}}%
\pgfpathlineto{\pgfqpoint{5.490568in}{4.068806in}}%
\pgfpathlineto{\pgfqpoint{5.466585in}{4.039348in}}%
\pgfpathlineto{\pgfqpoint{5.439429in}{4.033240in}}%
\pgfpathlineto{\pgfqpoint{5.429468in}{3.989407in}}%
\pgfpathlineto{\pgfqpoint{5.414639in}{3.964946in}}%
\pgfpathlineto{\pgfqpoint{5.382963in}{3.967468in}}%
\pgfpathlineto{\pgfqpoint{5.368185in}{3.946759in}}%
\pgfpathlineto{\pgfqpoint{5.337954in}{3.945556in}}%
\pgfpathlineto{\pgfqpoint{5.329655in}{3.970240in}}%
\pgfpathlineto{\pgfqpoint{5.307796in}{3.999870in}}%
\pgfpathlineto{\pgfqpoint{5.287937in}{4.036799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.368681in}{3.903656in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{3.890369in}}%
\pgfpathlineto{\pgfqpoint{5.367501in}{3.883400in}}%
\pgfpathlineto{\pgfqpoint{5.376982in}{3.874093in}}%
\pgfpathlineto{\pgfqpoint{5.383442in}{3.860126in}}%
\pgfpathlineto{\pgfqpoint{5.381408in}{3.851124in}}%
\pgfpathlineto{\pgfqpoint{5.392110in}{3.834452in}}%
\pgfpathlineto{\pgfqpoint{5.380458in}{3.831728in}}%
\pgfpathlineto{\pgfqpoint{5.373572in}{3.834729in}}%
\pgfpathlineto{\pgfqpoint{5.367024in}{3.829758in}}%
\pgfpathlineto{\pgfqpoint{5.348273in}{3.824701in}}%
\pgfpathlineto{\pgfqpoint{5.338579in}{3.818195in}}%
\pgfpathlineto{\pgfqpoint{5.319603in}{3.812510in}}%
\pgfpathlineto{\pgfqpoint{5.324174in}{3.804749in}}%
\pgfpathlineto{\pgfqpoint{5.326938in}{3.793738in}}%
\pgfpathlineto{\pgfqpoint{5.340262in}{3.787462in}}%
\pgfpathlineto{\pgfqpoint{5.355005in}{3.776237in}}%
\pgfpathlineto{\pgfqpoint{5.345799in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.336418in}{3.760883in}}%
\pgfpathlineto{\pgfqpoint{5.340119in}{3.743870in}}%
\pgfpathlineto{\pgfqpoint{5.337685in}{3.739433in}}%
\pgfpathlineto{\pgfqpoint{5.329542in}{3.744779in}}%
\pgfpathlineto{\pgfqpoint{5.317024in}{3.745581in}}%
\pgfpathlineto{\pgfqpoint{5.298356in}{3.740898in}}%
\pgfpathlineto{\pgfqpoint{5.275329in}{3.742012in}}%
\pgfpathlineto{\pgfqpoint{5.271610in}{3.735121in}}%
\pgfpathlineto{\pgfqpoint{5.258397in}{3.742372in}}%
\pgfpathlineto{\pgfqpoint{5.250516in}{3.740932in}}%
\pgfpathlineto{\pgfqpoint{5.222535in}{3.748916in}}%
\pgfpathlineto{\pgfqpoint{5.217174in}{3.743243in}}%
\pgfpathlineto{\pgfqpoint{5.194965in}{3.743426in}}%
\pgfpathlineto{\pgfqpoint{5.198279in}{3.762029in}}%
\pgfpathlineto{\pgfqpoint{5.211481in}{3.779909in}}%
\pgfpathlineto{\pgfqpoint{5.173854in}{3.784718in}}%
\pgfpathlineto{\pgfqpoint{5.161532in}{3.791555in}}%
\pgfpathlineto{\pgfqpoint{5.163005in}{3.803003in}}%
\pgfpathlineto{\pgfqpoint{5.157791in}{3.808899in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{3.826542in}}%
\pgfpathlineto{\pgfqpoint{5.156371in}{3.853903in}}%
\pgfpathlineto{\pgfqpoint{5.172056in}{3.853914in}}%
\pgfpathlineto{\pgfqpoint{5.178675in}{3.863743in}}%
\pgfpathlineto{\pgfqpoint{5.185181in}{3.887650in}}%
\pgfpathlineto{\pgfqpoint{5.180301in}{3.896479in}}%
\pgfpathlineto{\pgfqpoint{5.185400in}{3.902008in}}%
\pgfpathlineto{\pgfqpoint{5.207224in}{3.903428in}}%
\pgfpathlineto{\pgfqpoint{5.212067in}{3.897670in}}%
\pgfpathlineto{\pgfqpoint{5.229797in}{3.910543in}}%
\pgfpathlineto{\pgfqpoint{5.223828in}{3.920331in}}%
\pgfpathlineto{\pgfqpoint{5.222629in}{3.935138in}}%
\pgfpathlineto{\pgfqpoint{5.242365in}{3.931695in}}%
\pgfpathlineto{\pgfqpoint{5.259072in}{3.935670in}}%
\pgfpathlineto{\pgfqpoint{5.259533in}{3.925579in}}%
\pgfpathlineto{\pgfqpoint{5.285920in}{3.919494in}}%
\pgfpathlineto{\pgfqpoint{5.285642in}{3.910227in}}%
\pgfpathlineto{\pgfqpoint{5.312191in}{3.915130in}}%
\pgfpathlineto{\pgfqpoint{5.326870in}{3.922282in}}%
\pgfpathlineto{\pgfqpoint{5.356351in}{3.911972in}}%
\pgfpathlineto{\pgfqpoint{5.368681in}{3.903656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180301in}{3.896479in}}%
\pgfpathlineto{\pgfqpoint{5.185181in}{3.887650in}}%
\pgfpathlineto{\pgfqpoint{5.178675in}{3.863743in}}%
\pgfpathlineto{\pgfqpoint{5.172056in}{3.853914in}}%
\pgfpathlineto{\pgfqpoint{5.156371in}{3.853903in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{3.826542in}}%
\pgfpathlineto{\pgfqpoint{5.146404in}{3.832641in}}%
\pgfpathlineto{\pgfqpoint{5.129876in}{3.844070in}}%
\pgfpathlineto{\pgfqpoint{5.105674in}{3.838645in}}%
\pgfpathlineto{\pgfqpoint{5.086558in}{3.840695in}}%
\pgfpathlineto{\pgfqpoint{5.086559in}{3.840695in}}%
\pgfpathlineto{\pgfqpoint{5.100013in}{3.847870in}}%
\pgfpathlineto{\pgfqpoint{5.122879in}{3.886286in}}%
\pgfpathlineto{\pgfqpoint{5.158604in}{3.897216in}}%
\pgfpathlineto{\pgfqpoint{5.180301in}{3.896479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838166in}{3.906542in}}%
\pgfpathlineto{\pgfqpoint{4.818430in}{3.911924in}}%
\pgfpathlineto{\pgfqpoint{4.802282in}{3.911566in}}%
\pgfpathlineto{\pgfqpoint{4.807665in}{3.925558in}}%
\pgfpathlineto{\pgfqpoint{4.802282in}{3.939548in}}%
\pgfpathlineto{\pgfqpoint{4.824172in}{3.940625in}}%
\pgfpathlineto{\pgfqpoint{4.852160in}{3.924481in}}%
\pgfpathlineto{\pgfqpoint{4.838166in}{3.906542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919217in}{3.894452in}}%
\pgfpathlineto{\pgfqpoint{4.919262in}{3.894449in}}%
\pgfpathlineto{\pgfqpoint{4.923103in}{3.909608in}}%
\pgfpathlineto{\pgfqpoint{4.905616in}{3.925691in}}%
\pgfpathlineto{\pgfqpoint{4.905217in}{3.926059in}}%
\pgfpathlineto{\pgfqpoint{4.873513in}{3.930653in}}%
\pgfpathlineto{\pgfqpoint{4.867290in}{3.937720in}}%
\pgfpathlineto{\pgfqpoint{4.876779in}{3.949388in}}%
\pgfpathlineto{\pgfqpoint{4.868192in}{3.956582in}}%
\pgfpathlineto{\pgfqpoint{4.854133in}{3.944235in}}%
\pgfpathlineto{\pgfqpoint{4.852603in}{3.969403in}}%
\pgfpathlineto{\pgfqpoint{4.839417in}{3.982720in}}%
\pgfpathlineto{\pgfqpoint{4.848900in}{4.009714in}}%
\pgfpathlineto{\pgfqpoint{4.869183in}{4.030895in}}%
\pgfpathlineto{\pgfqpoint{4.890033in}{4.028828in}}%
\pgfpathlineto{\pgfqpoint{4.921536in}{4.031025in}}%
\pgfpathlineto{\pgfqpoint{4.893628in}{4.002773in}}%
\pgfpathlineto{\pgfqpoint{4.920231in}{4.006350in}}%
\pgfpathlineto{\pgfqpoint{4.948841in}{4.006214in}}%
\pgfpathlineto{\pgfqpoint{4.942034in}{3.984939in}}%
\pgfpathlineto{\pgfqpoint{4.918559in}{3.961538in}}%
\pgfpathlineto{\pgfqpoint{4.945558in}{3.959872in}}%
\pgfpathlineto{\pgfqpoint{4.947630in}{3.957128in}}%
\pgfpathlineto{\pgfqpoint{4.970886in}{3.926319in}}%
\pgfpathlineto{\pgfqpoint{4.988760in}{3.922125in}}%
\pgfpathlineto{\pgfqpoint{5.004830in}{3.892375in}}%
\pgfpathlineto{\pgfqpoint{5.012272in}{3.882061in}}%
\pgfpathlineto{\pgfqpoint{5.043907in}{3.877087in}}%
\pgfpathlineto{\pgfqpoint{5.040733in}{3.860389in}}%
\pgfpathlineto{\pgfqpoint{5.027431in}{3.852732in}}%
\pgfpathlineto{\pgfqpoint{5.037858in}{3.839224in}}%
\pgfpathlineto{\pgfqpoint{5.014370in}{3.825550in}}%
\pgfpathlineto{\pgfqpoint{4.979437in}{3.825791in}}%
\pgfpathlineto{\pgfqpoint{4.934983in}{3.818612in}}%
\pgfpathlineto{\pgfqpoint{4.922808in}{3.823752in}}%
\pgfpathlineto{\pgfqpoint{4.905544in}{3.811518in}}%
\pgfpathlineto{\pgfqpoint{4.881390in}{3.814481in}}%
\pgfpathlineto{\pgfqpoint{4.863047in}{3.804511in}}%
\pgfpathlineto{\pgfqpoint{4.849167in}{3.809725in}}%
\pgfpathlineto{\pgfqpoint{4.887461in}{3.837150in}}%
\pgfpathlineto{\pgfqpoint{4.910834in}{3.842790in}}%
\pgfpathlineto{\pgfqpoint{4.910629in}{3.842812in}}%
\pgfpathlineto{\pgfqpoint{4.869853in}{3.847163in}}%
\pgfpathlineto{\pgfqpoint{4.862465in}{3.857553in}}%
\pgfpathlineto{\pgfqpoint{4.889750in}{3.865647in}}%
\pgfpathlineto{\pgfqpoint{4.875450in}{3.879711in}}%
\pgfpathlineto{\pgfqpoint{4.880411in}{3.896814in}}%
\pgfpathlineto{\pgfqpoint{4.919217in}{3.894452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.704765in}{3.523056in}}%
\pgfpathlineto{\pgfqpoint{8.680609in}{3.496766in}}%
\pgfpathlineto{\pgfqpoint{8.681050in}{3.469821in}}%
\pgfpathlineto{\pgfqpoint{8.671216in}{3.448982in}}%
\pgfpathlineto{\pgfqpoint{8.675767in}{3.435897in}}%
\pgfpathlineto{\pgfqpoint{8.662169in}{3.417495in}}%
\pgfpathlineto{\pgfqpoint{8.628805in}{3.405210in}}%
\pgfpathlineto{\pgfqpoint{8.582904in}{3.403609in}}%
\pgfpathlineto{\pgfqpoint{8.545706in}{3.373803in}}%
\pgfpathlineto{\pgfqpoint{8.528159in}{3.383837in}}%
\pgfpathlineto{\pgfqpoint{8.527074in}{3.403354in}}%
\pgfpathlineto{\pgfqpoint{8.481664in}{3.397594in}}%
\pgfpathlineto{\pgfqpoint{8.450760in}{3.385295in}}%
\pgfpathlineto{\pgfqpoint{8.420194in}{3.384795in}}%
\pgfpathlineto{\pgfqpoint{8.446668in}{3.365583in}}%
\pgfpathlineto{\pgfqpoint{8.429245in}{3.321204in}}%
\pgfpathlineto{\pgfqpoint{8.412365in}{3.310217in}}%
\pgfpathlineto{\pgfqpoint{8.399730in}{3.320365in}}%
\pgfpathlineto{\pgfqpoint{8.406134in}{3.343897in}}%
\pgfpathlineto{\pgfqpoint{8.389606in}{3.351491in}}%
\pgfpathlineto{\pgfqpoint{8.378999in}{3.369397in}}%
\pgfpathlineto{\pgfqpoint{8.403686in}{3.377442in}}%
\pgfpathlineto{\pgfqpoint{8.417382in}{3.393855in}}%
\pgfpathlineto{\pgfqpoint{8.443644in}{3.407354in}}%
\pgfpathlineto{\pgfqpoint{8.462795in}{3.425205in}}%
\pgfpathlineto{\pgfqpoint{8.514772in}{3.432992in}}%
\pgfpathlineto{\pgfqpoint{8.542691in}{3.427653in}}%
\pgfpathlineto{\pgfqpoint{8.570011in}{3.474075in}}%
\pgfpathlineto{\pgfqpoint{8.587422in}{3.461604in}}%
\pgfpathlineto{\pgfqpoint{8.625726in}{3.487718in}}%
\pgfpathlineto{\pgfqpoint{8.640578in}{3.497861in}}%
\pgfpathlineto{\pgfqpoint{8.656986in}{3.529791in}}%
\pgfpathlineto{\pgfqpoint{8.652510in}{3.559153in}}%
\pgfpathlineto{\pgfqpoint{8.663540in}{3.575647in}}%
\pgfpathlineto{\pgfqpoint{8.691301in}{3.580440in}}%
\pgfpathlineto{\pgfqpoint{8.705539in}{3.544226in}}%
\pgfpathlineto{\pgfqpoint{8.704765in}{3.523056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.776017in}{3.647867in}}%
\pgfpathlineto{\pgfqpoint{8.794488in}{3.658935in}}%
\pgfpathlineto{\pgfqpoint{8.800293in}{3.629621in}}%
\pgfpathlineto{\pgfqpoint{8.761558in}{3.622474in}}%
\pgfpathlineto{\pgfqpoint{8.738689in}{3.596542in}}%
\pgfpathlineto{\pgfqpoint{8.697633in}{3.614391in}}%
\pgfpathlineto{\pgfqpoint{8.683424in}{3.585820in}}%
\pgfpathlineto{\pgfqpoint{8.654383in}{3.585427in}}%
\pgfpathlineto{\pgfqpoint{8.650791in}{3.611387in}}%
\pgfpathlineto{\pgfqpoint{8.663704in}{3.631480in}}%
\pgfpathlineto{\pgfqpoint{8.691603in}{3.632930in}}%
\pgfpathlineto{\pgfqpoint{8.699212in}{3.669050in}}%
\pgfpathlineto{\pgfqpoint{8.706933in}{3.689400in}}%
\pgfpathlineto{\pgfqpoint{8.737619in}{3.662215in}}%
\pgfpathlineto{\pgfqpoint{8.757654in}{3.653435in}}%
\pgfpathlineto{\pgfqpoint{8.776017in}{3.647867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.456358in}{3.373773in}}%
\pgfpathlineto{\pgfqpoint{8.470803in}{3.389352in}}%
\pgfpathlineto{\pgfqpoint{8.485650in}{3.386332in}}%
\pgfpathlineto{\pgfqpoint{8.496385in}{3.397307in}}%
\pgfpathlineto{\pgfqpoint{8.515559in}{3.391674in}}%
\pgfpathlineto{\pgfqpoint{8.518900in}{3.382721in}}%
\pgfpathlineto{\pgfqpoint{8.504200in}{3.366920in}}%
\pgfpathlineto{\pgfqpoint{8.493483in}{3.375296in}}%
\pgfpathlineto{\pgfqpoint{8.480096in}{3.369228in}}%
\pgfpathlineto{\pgfqpoint{8.473166in}{3.353953in}}%
\pgfpathlineto{\pgfqpoint{8.456148in}{3.361389in}}%
\pgfpathlineto{\pgfqpoint{8.456358in}{3.373773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.700000in}{2.080469in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{2.067725in}}%
\pgfpathlineto{\pgfqpoint{9.683397in}{2.061298in}}%
\pgfpathlineto{\pgfqpoint{9.666710in}{2.055797in}}%
\pgfpathlineto{\pgfqpoint{9.663362in}{2.065533in}}%
\pgfpathlineto{\pgfqpoint{9.676411in}{2.070890in}}%
\pgfpathlineto{\pgfqpoint{9.684686in}{2.072325in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{2.080469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.651057in}{2.042930in}}%
\pgfpathlineto{\pgfqpoint{9.657533in}{2.047235in}}%
\pgfpathlineto{\pgfqpoint{9.666527in}{2.039701in}}%
\pgfpathlineto{\pgfqpoint{9.662210in}{2.026068in}}%
\pgfpathlineto{\pgfqpoint{9.646019in}{2.022480in}}%
\pgfpathlineto{\pgfqpoint{9.631627in}{2.025709in}}%
\pgfpathlineto{\pgfqpoint{9.629109in}{2.037190in}}%
\pgfpathlineto{\pgfqpoint{9.639184in}{2.046159in}}%
\pgfpathlineto{\pgfqpoint{9.651057in}{2.042930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305397in}{2.081677in}}%
\pgfpathlineto{\pgfqpoint{0.302158in}{2.069120in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.067725in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{2.080469in}}%
\pgfpathlineto{\pgfqpoint{0.305397in}{2.081677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885264in}{2.475194in}}%
\pgfpathlineto{\pgfqpoint{5.889674in}{2.472327in}}%
\pgfpathlineto{\pgfqpoint{5.984355in}{2.419134in}}%
\pgfpathlineto{\pgfqpoint{5.986136in}{2.403986in}}%
\pgfpathlineto{\pgfqpoint{6.023614in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{6.011559in}{2.345711in}}%
\pgfpathlineto{\pgfqpoint{6.013105in}{2.330913in}}%
\pgfpathlineto{\pgfqpoint{6.029822in}{2.321400in}}%
\pgfpathlineto{\pgfqpoint{6.030606in}{2.314611in}}%
\pgfpathlineto{\pgfqpoint{6.023417in}{2.298843in}}%
\pgfpathlineto{\pgfqpoint{6.024914in}{2.290907in}}%
\pgfpathlineto{\pgfqpoint{6.023204in}{2.278434in}}%
\pgfpathlineto{\pgfqpoint{6.032322in}{2.262066in}}%
\pgfpathlineto{\pgfqpoint{6.043128in}{2.236320in}}%
\pgfpathlineto{\pgfqpoint{6.052711in}{2.230609in}}%
\pgfpathlineto{\pgfqpoint{6.052711in}{2.230609in}}%
\pgfpathlineto{\pgfqpoint{6.031937in}{2.215470in}}%
\pgfpathlineto{\pgfqpoint{6.003386in}{2.205331in}}%
\pgfpathlineto{\pgfqpoint{5.987722in}{2.205759in}}%
\pgfpathlineto{\pgfqpoint{5.978417in}{2.197927in}}%
\pgfpathlineto{\pgfqpoint{5.960240in}{2.197254in}}%
\pgfpathlineto{\pgfqpoint{5.953423in}{2.193953in}}%
\pgfpathlineto{\pgfqpoint{5.922046in}{2.201311in}}%
\pgfpathlineto{\pgfqpoint{5.902400in}{2.199199in}}%
\pgfpathlineto{\pgfqpoint{5.895089in}{2.234711in}}%
\pgfpathlineto{\pgfqpoint{5.886233in}{2.246887in}}%
\pgfpathlineto{\pgfqpoint{5.880982in}{2.254108in}}%
\pgfpathlineto{\pgfqpoint{5.855384in}{2.258979in}}%
\pgfpathlineto{\pgfqpoint{5.840565in}{2.266818in}}%
\pgfpathlineto{\pgfqpoint{5.823971in}{2.271213in}}%
\pgfpathlineto{\pgfqpoint{5.813564in}{2.275586in}}%
\pgfpathlineto{\pgfqpoint{5.802656in}{2.282233in}}%
\pgfpathlineto{\pgfqpoint{5.802656in}{2.282233in}}%
\pgfpathlineto{\pgfqpoint{5.788555in}{2.315134in}}%
\pgfpathlineto{\pgfqpoint{5.773412in}{2.329755in}}%
\pgfpathlineto{\pgfqpoint{5.768189in}{2.344900in}}%
\pgfpathlineto{\pgfqpoint{5.770800in}{2.358478in}}%
\pgfpathlineto{\pgfqpoint{5.766100in}{2.382500in}}%
\pgfpathlineto{\pgfqpoint{5.776897in}{2.383743in}}%
\pgfpathlineto{\pgfqpoint{5.786371in}{2.393202in}}%
\pgfpathlineto{\pgfqpoint{5.796534in}{2.406820in}}%
\pgfpathlineto{\pgfqpoint{5.802975in}{2.412285in}}%
\pgfpathlineto{\pgfqpoint{5.802734in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{5.797111in}{2.426690in}}%
\pgfpathlineto{\pgfqpoint{5.795597in}{2.436972in}}%
\pgfpathlineto{\pgfqpoint{5.795597in}{2.436972in}}%
\pgfpathlineto{\pgfqpoint{5.803134in}{2.440277in}}%
\pgfpathlineto{\pgfqpoint{5.804644in}{2.455639in}}%
\pgfpathlineto{\pgfqpoint{5.794277in}{2.470373in}}%
\pgfpathlineto{\pgfqpoint{5.803435in}{2.473509in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{5.885264in}{2.475194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773732in}{3.222140in}}%
\pgfpathlineto{\pgfqpoint{4.773744in}{3.220392in}}%
\pgfpathlineto{\pgfqpoint{4.773241in}{3.215333in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{3.175783in}}%
\pgfpathlineto{\pgfqpoint{4.687465in}{3.177149in}}%
\pgfpathlineto{\pgfqpoint{4.688306in}{3.110337in}}%
\pgfpathlineto{\pgfqpoint{4.663840in}{3.107993in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{3.094582in}}%
\pgfpathlineto{\pgfqpoint{4.662407in}{3.056874in}}%
\pgfpathlineto{\pgfqpoint{4.560153in}{3.057037in}}%
\pgfpathlineto{\pgfqpoint{4.554455in}{3.048327in}}%
\pgfpathlineto{\pgfqpoint{4.555578in}{3.059360in}}%
\pgfpathlineto{\pgfqpoint{4.556034in}{3.059319in}}%
\pgfpathlineto{\pgfqpoint{4.614836in}{3.061405in}}%
\pgfpathlineto{\pgfqpoint{4.617973in}{3.070813in}}%
\pgfpathlineto{\pgfqpoint{4.628670in}{3.082543in}}%
\pgfpathlineto{\pgfqpoint{4.637288in}{3.118599in}}%
\pgfpathlineto{\pgfqpoint{4.673586in}{3.146775in}}%
\pgfpathlineto{\pgfqpoint{4.685864in}{3.179695in}}%
\pgfpathlineto{\pgfqpoint{4.694024in}{3.181607in}}%
\pgfpathlineto{\pgfqpoint{4.702528in}{3.201956in}}%
\pgfpathlineto{\pgfqpoint{4.724495in}{3.204760in}}%
\pgfpathlineto{\pgfqpoint{4.733943in}{3.201369in}}%
\pgfpathlineto{\pgfqpoint{4.745799in}{3.201369in}}%
\pgfpathlineto{\pgfqpoint{4.754215in}{3.207310in}}%
\pgfpathlineto{\pgfqpoint{4.770356in}{3.208152in}}%
\pgfpathlineto{\pgfqpoint{4.769757in}{3.222140in}}%
\pgfpathlineto{\pgfqpoint{4.773732in}{3.222140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.281066in}{3.785058in}}%
\pgfpathlineto{\pgfqpoint{7.261190in}{3.767673in}}%
\pgfpathlineto{\pgfqpoint{7.239504in}{3.765233in}}%
\pgfpathlineto{\pgfqpoint{7.238257in}{3.739050in}}%
\pgfpathlineto{\pgfqpoint{7.223734in}{3.727247in}}%
\pgfpathlineto{\pgfqpoint{7.171935in}{3.735840in}}%
\pgfpathlineto{\pgfqpoint{7.153094in}{3.689091in}}%
\pgfpathlineto{\pgfqpoint{7.139729in}{3.683278in}}%
\pgfpathlineto{\pgfqpoint{7.088004in}{3.672846in}}%
\pgfpathlineto{\pgfqpoint{7.111507in}{3.627487in}}%
\pgfpathlineto{\pgfqpoint{7.093593in}{3.620691in}}%
\pgfpathlineto{\pgfqpoint{7.095678in}{3.605806in}}%
\pgfpathlineto{\pgfqpoint{7.079584in}{3.609636in}}%
\pgfpathlineto{\pgfqpoint{7.066490in}{3.619020in}}%
\pgfpathlineto{\pgfqpoint{7.027747in}{3.621751in}}%
\pgfpathlineto{\pgfqpoint{6.984454in}{3.622465in}}%
\pgfpathlineto{\pgfqpoint{6.974965in}{3.619590in}}%
\pgfpathlineto{\pgfqpoint{6.937780in}{3.630568in}}%
\pgfpathlineto{\pgfqpoint{6.922961in}{3.625161in}}%
\pgfpathlineto{\pgfqpoint{6.918899in}{3.609746in}}%
\pgfpathlineto{\pgfqpoint{6.875943in}{3.618741in}}%
\pgfpathlineto{\pgfqpoint{6.858753in}{3.615057in}}%
\pgfpathlineto{\pgfqpoint{6.852905in}{3.603616in}}%
\pgfpathlineto{\pgfqpoint{6.837934in}{3.598790in}}%
\pgfpathlineto{\pgfqpoint{6.803495in}{3.580589in}}%
\pgfpathlineto{\pgfqpoint{6.792070in}{3.561904in}}%
\pgfpathlineto{\pgfqpoint{6.782342in}{3.561738in}}%
\pgfpathlineto{\pgfqpoint{6.775186in}{3.574106in}}%
\pgfpathlineto{\pgfqpoint{6.741978in}{3.574954in}}%
\pgfpathlineto{\pgfqpoint{6.736667in}{3.596344in}}%
\pgfpathlineto{\pgfqpoint{6.723944in}{3.596527in}}%
\pgfpathlineto{\pgfqpoint{6.725893in}{3.622717in}}%
\pgfpathlineto{\pgfqpoint{6.694633in}{3.641789in}}%
\pgfpathlineto{\pgfqpoint{6.649851in}{3.639752in}}%
\pgfpathlineto{\pgfqpoint{6.619236in}{3.635950in}}%
\pgfpathlineto{\pgfqpoint{6.594301in}{3.659485in}}%
\pgfpathlineto{\pgfqpoint{6.572933in}{3.669361in}}%
\pgfpathlineto{\pgfqpoint{6.532461in}{3.688056in}}%
\pgfpathlineto{\pgfqpoint{6.527582in}{3.690322in}}%
\pgfpathlineto{\pgfqpoint{6.460366in}{3.674892in}}%
\pgfpathlineto{\pgfqpoint{6.461392in}{3.578615in}}%
\pgfpathlineto{\pgfqpoint{6.447998in}{3.577341in}}%
\pgfpathlineto{\pgfqpoint{6.429723in}{3.597815in}}%
\pgfpathlineto{\pgfqpoint{6.412074in}{3.605130in}}%
\pgfpathlineto{\pgfqpoint{6.382434in}{3.599696in}}%
\pgfpathlineto{\pgfqpoint{6.370898in}{3.591009in}}%
\pgfpathlineto{\pgfqpoint{6.369432in}{3.597376in}}%
\pgfpathlineto{\pgfqpoint{6.375850in}{3.608257in}}%
\pgfpathlineto{\pgfqpoint{6.370871in}{3.617354in}}%
\pgfpathlineto{\pgfqpoint{6.340608in}{3.626250in}}%
\pgfpathlineto{\pgfqpoint{6.328828in}{3.649699in}}%
\pgfpathlineto{\pgfqpoint{6.314411in}{3.656305in}}%
\pgfpathlineto{\pgfqpoint{6.313536in}{3.664812in}}%
\pgfpathlineto{\pgfqpoint{6.338939in}{3.662332in}}%
\pgfpathlineto{\pgfqpoint{6.339941in}{3.681423in}}%
\pgfpathlineto{\pgfqpoint{6.362149in}{3.685664in}}%
\pgfpathlineto{\pgfqpoint{6.384956in}{3.681764in}}%
\pgfpathlineto{\pgfqpoint{6.389656in}{3.707238in}}%
\pgfpathlineto{\pgfqpoint{6.385005in}{3.723384in}}%
\pgfpathlineto{\pgfqpoint{6.358875in}{3.722121in}}%
\pgfpathlineto{\pgfqpoint{6.336679in}{3.728494in}}%
\pgfpathlineto{\pgfqpoint{6.306446in}{3.717013in}}%
\pgfpathlineto{\pgfqpoint{6.282086in}{3.711538in}}%
\pgfpathlineto{\pgfqpoint{6.268824in}{3.715760in}}%
\pgfpathlineto{\pgfqpoint{6.271474in}{3.729197in}}%
\pgfpathlineto{\pgfqpoint{6.254828in}{3.746643in}}%
\pgfpathlineto{\pgfqpoint{6.235453in}{3.745914in}}%
\pgfpathlineto{\pgfqpoint{6.213291in}{3.763625in}}%
\pgfpathlineto{\pgfqpoint{6.228363in}{3.783414in}}%
\pgfpathlineto{\pgfqpoint{6.220736in}{3.788740in}}%
\pgfpathlineto{\pgfqpoint{6.241570in}{3.817428in}}%
\pgfpathlineto{\pgfqpoint{6.268421in}{3.802285in}}%
\pgfpathlineto{\pgfqpoint{6.271673in}{3.821356in}}%
\pgfpathlineto{\pgfqpoint{6.325574in}{3.849755in}}%
\pgfpathlineto{\pgfqpoint{6.366361in}{3.850431in}}%
\pgfpathlineto{\pgfqpoint{6.423914in}{3.832352in}}%
\pgfpathlineto{\pgfqpoint{6.454831in}{3.821789in}}%
\pgfpathlineto{\pgfqpoint{6.482536in}{3.832804in}}%
\pgfpathlineto{\pgfqpoint{6.523931in}{3.833328in}}%
\pgfpathlineto{\pgfqpoint{6.557326in}{3.819798in}}%
\pgfpathlineto{\pgfqpoint{6.564912in}{3.827546in}}%
\pgfpathlineto{\pgfqpoint{6.601588in}{3.826420in}}%
\pgfpathlineto{\pgfqpoint{6.608131in}{3.838786in}}%
\pgfpathlineto{\pgfqpoint{6.565819in}{3.856744in}}%
\pgfpathlineto{\pgfqpoint{6.590879in}{3.869464in}}%
\pgfpathlineto{\pgfqpoint{6.585989in}{3.876577in}}%
\pgfpathlineto{\pgfqpoint{6.611055in}{3.883367in}}%
\pgfpathlineto{\pgfqpoint{6.592205in}{3.901253in}}%
\pgfpathlineto{\pgfqpoint{6.604178in}{3.910163in}}%
\pgfpathlineto{\pgfqpoint{6.701884in}{3.919249in}}%
\pgfpathlineto{\pgfqpoint{6.714635in}{3.925699in}}%
\pgfpathlineto{\pgfqpoint{6.779971in}{3.935338in}}%
\pgfpathlineto{\pgfqpoint{6.803447in}{3.946170in}}%
\pgfpathlineto{\pgfqpoint{6.850371in}{3.940543in}}%
\pgfpathlineto{\pgfqpoint{6.858592in}{3.913480in}}%
\pgfpathlineto{\pgfqpoint{6.885853in}{3.919835in}}%
\pgfpathlineto{\pgfqpoint{6.919389in}{3.910930in}}%
\pgfpathlineto{\pgfqpoint{6.917226in}{3.896678in}}%
\pgfpathlineto{\pgfqpoint{6.942270in}{3.898168in}}%
\pgfpathlineto{\pgfqpoint{7.007712in}{3.922808in}}%
\pgfpathlineto{\pgfqpoint{6.998157in}{3.914622in}}%
\pgfpathlineto{\pgfqpoint{7.031468in}{3.894449in}}%
\pgfpathlineto{\pgfqpoint{7.089817in}{3.828135in}}%
\pgfpathlineto{\pgfqpoint{7.103732in}{3.841807in}}%
\pgfpathlineto{\pgfqpoint{7.139701in}{3.826763in}}%
\pgfpathlineto{\pgfqpoint{7.177223in}{3.833473in}}%
\pgfpathlineto{\pgfqpoint{7.191639in}{3.828775in}}%
\pgfpathlineto{\pgfqpoint{7.204205in}{3.813687in}}%
\pgfpathlineto{\pgfqpoint{7.222462in}{3.808618in}}%
\pgfpathlineto{\pgfqpoint{7.233578in}{3.797536in}}%
\pgfpathlineto{\pgfqpoint{7.267211in}{3.801030in}}%
\pgfpathlineto{\pgfqpoint{7.281066in}{3.785058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461392in}{3.578615in}}%
\pgfpathlineto{\pgfqpoint{6.460366in}{3.674892in}}%
\pgfpathlineto{\pgfqpoint{6.527582in}{3.690322in}}%
\pgfpathlineto{\pgfqpoint{6.532461in}{3.688056in}}%
\pgfpathlineto{\pgfqpoint{6.572933in}{3.669361in}}%
\pgfpathlineto{\pgfqpoint{6.594301in}{3.659485in}}%
\pgfpathlineto{\pgfqpoint{6.619236in}{3.635950in}}%
\pgfpathlineto{\pgfqpoint{6.649851in}{3.639752in}}%
\pgfpathlineto{\pgfqpoint{6.694633in}{3.641789in}}%
\pgfpathlineto{\pgfqpoint{6.725893in}{3.622717in}}%
\pgfpathlineto{\pgfqpoint{6.723944in}{3.596527in}}%
\pgfpathlineto{\pgfqpoint{6.736667in}{3.596344in}}%
\pgfpathlineto{\pgfqpoint{6.741978in}{3.574954in}}%
\pgfpathlineto{\pgfqpoint{6.775186in}{3.574106in}}%
\pgfpathlineto{\pgfqpoint{6.782342in}{3.561738in}}%
\pgfpathlineto{\pgfqpoint{6.792070in}{3.561904in}}%
\pgfpathlineto{\pgfqpoint{6.803495in}{3.580589in}}%
\pgfpathlineto{\pgfqpoint{6.837934in}{3.598790in}}%
\pgfpathlineto{\pgfqpoint{6.852905in}{3.603616in}}%
\pgfpathlineto{\pgfqpoint{6.860658in}{3.601046in}}%
\pgfpathlineto{\pgfqpoint{6.838745in}{3.584133in}}%
\pgfpathlineto{\pgfqpoint{6.858011in}{3.574305in}}%
\pgfpathlineto{\pgfqpoint{6.876609in}{3.580815in}}%
\pgfpathlineto{\pgfqpoint{6.907558in}{3.567058in}}%
\pgfpathlineto{\pgfqpoint{6.874122in}{3.548253in}}%
\pgfpathlineto{\pgfqpoint{6.854260in}{3.550825in}}%
\pgfpathlineto{\pgfqpoint{6.843481in}{3.550150in}}%
\pgfpathlineto{\pgfqpoint{6.839741in}{3.557408in}}%
\pgfpathlineto{\pgfqpoint{6.845184in}{3.569517in}}%
\pgfpathlineto{\pgfqpoint{6.810270in}{3.563449in}}%
\pgfpathlineto{\pgfqpoint{6.801970in}{3.546694in}}%
\pgfpathlineto{\pgfqpoint{6.789562in}{3.532262in}}%
\pgfpathlineto{\pgfqpoint{6.767760in}{3.533490in}}%
\pgfpathlineto{\pgfqpoint{6.760991in}{3.521993in}}%
\pgfpathlineto{\pgfqpoint{6.780152in}{3.515763in}}%
\pgfpathlineto{\pgfqpoint{6.785792in}{3.496322in}}%
\pgfpathlineto{\pgfqpoint{6.771117in}{3.469897in}}%
\pgfpathlineto{\pgfqpoint{6.751423in}{3.475410in}}%
\pgfpathlineto{\pgfqpoint{6.736875in}{3.475584in}}%
\pgfpathlineto{\pgfqpoint{6.737594in}{3.491561in}}%
\pgfpathlineto{\pgfqpoint{6.702862in}{3.502737in}}%
\pgfpathlineto{\pgfqpoint{6.675556in}{3.515524in}}%
\pgfpathlineto{\pgfqpoint{6.658526in}{3.527818in}}%
\pgfpathlineto{\pgfqpoint{6.628661in}{3.545851in}}%
\pgfpathlineto{\pgfqpoint{6.615826in}{3.572771in}}%
\pgfpathlineto{\pgfqpoint{6.607065in}{3.577511in}}%
\pgfpathlineto{\pgfqpoint{6.578833in}{3.576309in}}%
\pgfpathlineto{\pgfqpoint{6.568843in}{3.581657in}}%
\pgfpathlineto{\pgfqpoint{6.566051in}{3.602492in}}%
\pgfpathlineto{\pgfqpoint{6.530869in}{3.616290in}}%
\pgfpathlineto{\pgfqpoint{6.508871in}{3.601120in}}%
\pgfpathlineto{\pgfqpoint{6.486563in}{3.592124in}}%
\pgfpathlineto{\pgfqpoint{6.490850in}{3.578971in}}%
\pgfpathlineto{\pgfqpoint{6.461392in}{3.578615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.681672in}{2.432107in}}%
\pgfpathlineto{\pgfqpoint{8.726976in}{2.414117in}}%
\pgfpathlineto{\pgfqpoint{8.775248in}{2.399174in}}%
\pgfpathlineto{\pgfqpoint{8.793244in}{2.385797in}}%
\pgfpathlineto{\pgfqpoint{8.807778in}{2.372669in}}%
\pgfpathlineto{\pgfqpoint{8.811750in}{2.357287in}}%
\pgfpathlineto{\pgfqpoint{8.855255in}{2.341149in}}%
\pgfpathlineto{\pgfqpoint{8.861601in}{2.327301in}}%
\pgfpathlineto{\pgfqpoint{8.837574in}{2.324490in}}%
\pgfpathlineto{\pgfqpoint{8.843343in}{2.307090in}}%
\pgfpathlineto{\pgfqpoint{8.866654in}{2.289959in}}%
\pgfpathlineto{\pgfqpoint{8.883613in}{2.262267in}}%
\pgfpathlineto{\pgfqpoint{8.898567in}{2.263135in}}%
\pgfpathlineto{\pgfqpoint{8.897518in}{2.251568in}}%
\pgfpathlineto{\pgfqpoint{8.917678in}{2.247132in}}%
\pgfpathlineto{\pgfqpoint{8.909846in}{2.242207in}}%
\pgfpathlineto{\pgfqpoint{8.937598in}{2.231220in}}%
\pgfpathlineto{\pgfqpoint{8.934698in}{2.223674in}}%
\pgfpathlineto{\pgfqpoint{8.917408in}{2.221852in}}%
\pgfpathlineto{\pgfqpoint{8.910983in}{2.228620in}}%
\pgfpathlineto{\pgfqpoint{8.888549in}{2.231554in}}%
\pgfpathlineto{\pgfqpoint{8.862173in}{2.235483in}}%
\pgfpathlineto{\pgfqpoint{8.841870in}{2.252142in}}%
\pgfpathlineto{\pgfqpoint{8.827050in}{2.266500in}}%
\pgfpathlineto{\pgfqpoint{8.813488in}{2.289351in}}%
\pgfpathlineto{\pgfqpoint{8.779431in}{2.300769in}}%
\pgfpathlineto{\pgfqpoint{8.757313in}{2.293322in}}%
\pgfpathlineto{\pgfqpoint{8.741366in}{2.284701in}}%
\pgfpathlineto{\pgfqpoint{8.744697in}{2.265442in}}%
\pgfpathlineto{\pgfqpoint{8.724187in}{2.256466in}}%
\pgfpathlineto{\pgfqpoint{8.709560in}{2.260833in}}%
\pgfpathlineto{\pgfqpoint{8.682551in}{2.261922in}}%
\pgfpathlineto{\pgfqpoint{8.682112in}{2.347014in}}%
\pgfpathlineto{\pgfqpoint{8.681672in}{2.432107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.985600in}{2.404434in}}%
\pgfpathlineto{\pgfqpoint{8.995522in}{2.396077in}}%
\pgfpathlineto{\pgfqpoint{8.998657in}{2.382500in}}%
\pgfpathlineto{\pgfqpoint{8.990490in}{2.375543in}}%
\pgfpathlineto{\pgfqpoint{8.985565in}{2.390957in}}%
\pgfpathlineto{\pgfqpoint{8.979491in}{2.401046in}}%
\pgfpathlineto{\pgfqpoint{8.967668in}{2.409602in}}%
\pgfpathlineto{\pgfqpoint{8.952812in}{2.420742in}}%
\pgfpathlineto{\pgfqpoint{8.933954in}{2.428417in}}%
\pgfpathlineto{\pgfqpoint{8.941210in}{2.434722in}}%
\pgfpathlineto{\pgfqpoint{8.955311in}{2.427412in}}%
\pgfpathlineto{\pgfqpoint{8.964189in}{2.421667in}}%
\pgfpathlineto{\pgfqpoint{8.975155in}{2.415400in}}%
\pgfpathlineto{\pgfqpoint{8.985600in}{2.404434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.950647in}{2.347492in}}%
\pgfpathlineto{\pgfqpoint{8.936366in}{2.341146in}}%
\pgfpathlineto{\pgfqpoint{8.922965in}{2.335036in}}%
\pgfpathlineto{\pgfqpoint{8.909093in}{2.335069in}}%
\pgfpathlineto{\pgfqpoint{8.887685in}{2.342653in}}%
\pgfpathlineto{\pgfqpoint{8.872772in}{2.349936in}}%
\pgfpathlineto{\pgfqpoint{8.874937in}{2.358014in}}%
\pgfpathlineto{\pgfqpoint{8.898347in}{2.354202in}}%
\pgfpathlineto{\pgfqpoint{8.912634in}{2.356245in}}%
\pgfpathlineto{\pgfqpoint{8.916569in}{2.368763in}}%
\pgfpathlineto{\pgfqpoint{8.920316in}{2.369409in}}%
\pgfpathlineto{\pgfqpoint{8.922853in}{2.355548in}}%
\pgfpathlineto{\pgfqpoint{8.937751in}{2.357542in}}%
\pgfpathlineto{\pgfqpoint{8.945119in}{2.366476in}}%
\pgfpathlineto{\pgfqpoint{8.959695in}{2.375788in}}%
\pgfpathlineto{\pgfqpoint{8.956822in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{8.972461in}{2.391670in}}%
\pgfpathlineto{\pgfqpoint{8.977734in}{2.387384in}}%
\pgfpathlineto{\pgfqpoint{8.977210in}{2.372900in}}%
\pgfpathlineto{\pgfqpoint{8.968440in}{2.356962in}}%
\pgfpathlineto{\pgfqpoint{8.954766in}{2.354815in}}%
\pgfpathlineto{\pgfqpoint{8.950647in}{2.347492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.040955in}{2.360567in}}%
\pgfpathlineto{\pgfqpoint{9.048865in}{2.354645in}}%
\pgfpathlineto{\pgfqpoint{9.061524in}{2.338094in}}%
\pgfpathlineto{\pgfqpoint{9.073855in}{2.329233in}}%
\pgfpathlineto{\pgfqpoint{9.070201in}{2.321922in}}%
\pgfpathlineto{\pgfqpoint{9.062889in}{2.319311in}}%
\pgfpathlineto{\pgfqpoint{9.051583in}{2.329340in}}%
\pgfpathlineto{\pgfqpoint{9.040151in}{2.345923in}}%
\pgfpathlineto{\pgfqpoint{9.034535in}{2.365812in}}%
\pgfpathlineto{\pgfqpoint{9.038149in}{2.368337in}}%
\pgfpathlineto{\pgfqpoint{9.040955in}{2.360567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.681672in}{2.432107in}}%
\pgfpathlineto{\pgfqpoint{8.682112in}{2.347014in}}%
\pgfpathlineto{\pgfqpoint{8.682551in}{2.261922in}}%
\pgfpathlineto{\pgfqpoint{8.659300in}{2.283352in}}%
\pgfpathlineto{\pgfqpoint{8.632781in}{2.288603in}}%
\pgfpathlineto{\pgfqpoint{8.626350in}{2.281164in}}%
\pgfpathlineto{\pgfqpoint{8.593267in}{2.280362in}}%
\pgfpathlineto{\pgfqpoint{8.604354in}{2.301611in}}%
\pgfpathlineto{\pgfqpoint{8.620792in}{2.308861in}}%
\pgfpathlineto{\pgfqpoint{8.613984in}{2.337253in}}%
\pgfpathlineto{\pgfqpoint{8.601449in}{2.359173in}}%
\pgfpathlineto{\pgfqpoint{8.550830in}{2.381285in}}%
\pgfpathlineto{\pgfqpoint{8.529298in}{2.383468in}}%
\pgfpathlineto{\pgfqpoint{8.490086in}{2.407597in}}%
\pgfpathlineto{\pgfqpoint{8.482379in}{2.394908in}}%
\pgfpathlineto{\pgfqpoint{8.472359in}{2.392606in}}%
\pgfpathlineto{\pgfqpoint{8.466431in}{2.402180in}}%
\pgfpathlineto{\pgfqpoint{8.466349in}{2.413526in}}%
\pgfpathlineto{\pgfqpoint{8.446400in}{2.426352in}}%
\pgfpathlineto{\pgfqpoint{8.474523in}{2.435756in}}%
\pgfpathlineto{\pgfqpoint{8.493145in}{2.435248in}}%
\pgfpathlineto{\pgfqpoint{8.490957in}{2.442176in}}%
\pgfpathlineto{\pgfqpoint{8.452734in}{2.442228in}}%
\pgfpathlineto{\pgfqpoint{8.442390in}{2.457774in}}%
\pgfpathlineto{\pgfqpoint{8.419063in}{2.462595in}}%
\pgfpathlineto{\pgfqpoint{8.408011in}{2.475515in}}%
\pgfpathlineto{\pgfqpoint{8.443208in}{2.481841in}}%
\pgfpathlineto{\pgfqpoint{8.456592in}{2.490351in}}%
\pgfpathlineto{\pgfqpoint{8.498512in}{2.479628in}}%
\pgfpathlineto{\pgfqpoint{8.502632in}{2.469923in}}%
\pgfpathlineto{\pgfqpoint{8.509924in}{2.427694in}}%
\pgfpathlineto{\pgfqpoint{8.536949in}{2.412064in}}%
\pgfpathlineto{\pgfqpoint{8.558770in}{2.439761in}}%
\pgfpathlineto{\pgfqpoint{8.588730in}{2.455519in}}%
\pgfpathlineto{\pgfqpoint{8.611943in}{2.455541in}}%
\pgfpathlineto{\pgfqpoint{8.634273in}{2.446438in}}%
\pgfpathlineto{\pgfqpoint{8.653641in}{2.437097in}}%
\pgfpathlineto{\pgfqpoint{8.681672in}{2.432107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.263071in}{2.267799in}}%
\pgfpathlineto{\pgfqpoint{8.265717in}{2.262650in}}%
\pgfpathlineto{\pgfqpoint{8.266200in}{2.254734in}}%
\pgfpathlineto{\pgfqpoint{8.249161in}{2.235233in}}%
\pgfpathlineto{\pgfqpoint{8.226811in}{2.229489in}}%
\pgfpathlineto{\pgfqpoint{8.223677in}{2.232622in}}%
\pgfpathlineto{\pgfqpoint{8.226028in}{2.241500in}}%
\pgfpathlineto{\pgfqpoint{8.237256in}{2.257427in}}%
\pgfpathlineto{\pgfqpoint{8.263071in}{2.267799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.504376in}{2.319958in}}%
\pgfpathlineto{\pgfqpoint{8.501834in}{2.339613in}}%
\pgfpathlineto{\pgfqpoint{8.506470in}{2.348998in}}%
\pgfpathlineto{\pgfqpoint{8.511935in}{2.357824in}}%
\pgfpathlineto{\pgfqpoint{8.517872in}{2.350185in}}%
\pgfpathlineto{\pgfqpoint{8.517810in}{2.337735in}}%
\pgfpathlineto{\pgfqpoint{8.504376in}{2.319958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078031in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{8.063179in}{2.584455in}}%
\pgfpathlineto{\pgfqpoint{8.082373in}{2.559734in}}%
\pgfpathlineto{\pgfqpoint{8.077864in}{2.547722in}}%
\pgfpathlineto{\pgfqpoint{8.107137in}{2.523558in}}%
\pgfpathlineto{\pgfqpoint{8.076199in}{2.520477in}}%
\pgfpathlineto{\pgfqpoint{8.067490in}{2.502676in}}%
\pgfpathlineto{\pgfqpoint{8.068621in}{2.479014in}}%
\pgfpathlineto{\pgfqpoint{8.043512in}{2.461156in}}%
\pgfpathlineto{\pgfqpoint{8.042827in}{2.435153in}}%
\pgfpathlineto{\pgfqpoint{8.032756in}{2.395223in}}%
\pgfpathlineto{\pgfqpoint{8.028911in}{2.404511in}}%
\pgfpathlineto{\pgfqpoint{7.999248in}{2.392762in}}%
\pgfpathlineto{\pgfqpoint{7.988904in}{2.408723in}}%
\pgfpathlineto{\pgfqpoint{7.970287in}{2.410199in}}%
\pgfpathlineto{\pgfqpoint{7.957266in}{2.418565in}}%
\pgfpathlineto{\pgfqpoint{7.926223in}{2.409175in}}%
\pgfpathlineto{\pgfqpoint{7.916697in}{2.421812in}}%
\pgfpathlineto{\pgfqpoint{7.899593in}{2.420376in}}%
\pgfpathlineto{\pgfqpoint{7.878067in}{2.423389in}}%
\pgfpathlineto{\pgfqpoint{7.874074in}{2.458408in}}%
\pgfpathlineto{\pgfqpoint{7.861045in}{2.465666in}}%
\pgfpathlineto{\pgfqpoint{7.848510in}{2.488002in}}%
\pgfpathlineto{\pgfqpoint{7.844875in}{2.510846in}}%
\pgfpathlineto{\pgfqpoint{7.847916in}{2.535039in}}%
\pgfpathlineto{\pgfqpoint{7.863430in}{2.552391in}}%
\pgfpathlineto{\pgfqpoint{7.867789in}{2.534940in}}%
\pgfpathlineto{\pgfqpoint{7.885645in}{2.520187in}}%
\pgfpathlineto{\pgfqpoint{7.902489in}{2.525497in}}%
\pgfpathlineto{\pgfqpoint{7.919158in}{2.523616in}}%
\pgfpathlineto{\pgfqpoint{7.934373in}{2.536820in}}%
\pgfpathlineto{\pgfqpoint{7.946895in}{2.539109in}}%
\pgfpathlineto{\pgfqpoint{7.971597in}{2.531792in}}%
\pgfpathlineto{\pgfqpoint{7.992891in}{2.537357in}}%
\pgfpathlineto{\pgfqpoint{8.006278in}{2.573672in}}%
\pgfpathlineto{\pgfqpoint{8.016331in}{2.582752in}}%
\pgfpathlineto{\pgfqpoint{8.025377in}{2.612449in}}%
\pgfpathlineto{\pgfqpoint{8.055397in}{2.612437in}}%
\pgfpathlineto{\pgfqpoint{8.078031in}{2.608036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.378020in}{2.426833in}}%
\pgfpathlineto{\pgfqpoint{8.406752in}{2.419218in}}%
\pgfpathlineto{\pgfqpoint{8.416243in}{2.399251in}}%
\pgfpathlineto{\pgfqpoint{8.394198in}{2.410013in}}%
\pgfpathlineto{\pgfqpoint{8.372387in}{2.412198in}}%
\pgfpathlineto{\pgfqpoint{8.357646in}{2.410473in}}%
\pgfpathlineto{\pgfqpoint{8.339582in}{2.411394in}}%
\pgfpathlineto{\pgfqpoint{8.345770in}{2.425749in}}%
\pgfpathlineto{\pgfqpoint{8.378020in}{2.426833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.312845in}{2.401013in}}%
\pgfpathlineto{\pgfqpoint{8.294799in}{2.405807in}}%
\pgfpathlineto{\pgfqpoint{8.289714in}{2.417038in}}%
\pgfpathlineto{\pgfqpoint{8.316128in}{2.418290in}}%
\pgfpathlineto{\pgfqpoint{8.322618in}{2.409680in}}%
\pgfpathlineto{\pgfqpoint{8.312845in}{2.401013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.340457in}{2.556781in}}%
\pgfpathlineto{\pgfqpoint{8.342331in}{2.542523in}}%
\pgfpathlineto{\pgfqpoint{8.357747in}{2.540232in}}%
\pgfpathlineto{\pgfqpoint{8.360193in}{2.529568in}}%
\pgfpathlineto{\pgfqpoint{8.358828in}{2.506749in}}%
\pgfpathlineto{\pgfqpoint{8.345360in}{2.509306in}}%
\pgfpathlineto{\pgfqpoint{8.341388in}{2.493418in}}%
\pgfpathlineto{\pgfqpoint{8.352144in}{2.479633in}}%
\pgfpathlineto{\pgfqpoint{8.344834in}{2.476500in}}%
\pgfpathlineto{\pgfqpoint{8.334297in}{2.493039in}}%
\pgfpathlineto{\pgfqpoint{8.326542in}{2.526417in}}%
\pgfpathlineto{\pgfqpoint{8.331791in}{2.547279in}}%
\pgfpathlineto{\pgfqpoint{8.340457in}{2.556781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.209775in}{2.522852in}}%
\pgfpathlineto{\pgfqpoint{8.239802in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{8.265612in}{2.542907in}}%
\pgfpathlineto{\pgfqpoint{8.270169in}{2.537073in}}%
\pgfpathlineto{\pgfqpoint{8.249189in}{2.511172in}}%
\pgfpathlineto{\pgfqpoint{8.229566in}{2.506152in}}%
\pgfpathlineto{\pgfqpoint{8.204436in}{2.511257in}}%
\pgfpathlineto{\pgfqpoint{8.160926in}{2.509954in}}%
\pgfpathlineto{\pgfqpoint{8.138114in}{2.506195in}}%
\pgfpathlineto{\pgfqpoint{8.134400in}{2.486431in}}%
\pgfpathlineto{\pgfqpoint{8.157771in}{2.463212in}}%
\pgfpathlineto{\pgfqpoint{8.171869in}{2.475039in}}%
\pgfpathlineto{\pgfqpoint{8.220559in}{2.483924in}}%
\pgfpathlineto{\pgfqpoint{8.218414in}{2.471899in}}%
\pgfpathlineto{\pgfqpoint{8.207038in}{2.475692in}}%
\pgfpathlineto{\pgfqpoint{8.195701in}{2.460393in}}%
\pgfpathlineto{\pgfqpoint{8.172716in}{2.450272in}}%
\pgfpathlineto{\pgfqpoint{8.197425in}{2.416808in}}%
\pgfpathlineto{\pgfqpoint{8.192655in}{2.407841in}}%
\pgfpathlineto{\pgfqpoint{8.216131in}{2.377704in}}%
\pgfpathlineto{\pgfqpoint{8.215905in}{2.360551in}}%
\pgfpathlineto{\pgfqpoint{8.201967in}{2.352875in}}%
\pgfpathlineto{\pgfqpoint{8.191728in}{2.362057in}}%
\pgfpathlineto{\pgfqpoint{8.204344in}{2.383436in}}%
\pgfpathlineto{\pgfqpoint{8.178721in}{2.373326in}}%
\pgfpathlineto{\pgfqpoint{8.172225in}{2.380553in}}%
\pgfpathlineto{\pgfqpoint{8.175612in}{2.390634in}}%
\pgfpathlineto{\pgfqpoint{8.156786in}{2.405945in}}%
\pgfpathlineto{\pgfqpoint{8.158723in}{2.431389in}}%
\pgfpathlineto{\pgfqpoint{8.141309in}{2.423453in}}%
\pgfpathlineto{\pgfqpoint{8.143518in}{2.393008in}}%
\pgfpathlineto{\pgfqpoint{8.144580in}{2.355651in}}%
\pgfpathlineto{\pgfqpoint{8.128021in}{2.351861in}}%
\pgfpathlineto{\pgfqpoint{8.116803in}{2.359525in}}%
\pgfpathlineto{\pgfqpoint{8.124289in}{2.383560in}}%
\pgfpathlineto{\pgfqpoint{8.120247in}{2.408757in}}%
\pgfpathlineto{\pgfqpoint{8.109268in}{2.408950in}}%
\pgfpathlineto{\pgfqpoint{8.101158in}{2.426837in}}%
\pgfpathlineto{\pgfqpoint{8.111948in}{2.443937in}}%
\pgfpathlineto{\pgfqpoint{8.115666in}{2.464668in}}%
\pgfpathlineto{\pgfqpoint{8.128790in}{2.504028in}}%
\pgfpathlineto{\pgfqpoint{8.134266in}{2.514791in}}%
\pgfpathlineto{\pgfqpoint{8.156462in}{2.534185in}}%
\pgfpathlineto{\pgfqpoint{8.176856in}{2.526475in}}%
\pgfpathlineto{\pgfqpoint{8.209775in}{2.522852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.141036in}{2.232135in}}%
\pgfpathlineto{\pgfqpoint{8.106382in}{2.250431in}}%
\pgfpathlineto{\pgfqpoint{8.130730in}{2.255565in}}%
\pgfpathlineto{\pgfqpoint{8.144450in}{2.247612in}}%
\pgfpathlineto{\pgfqpoint{8.153583in}{2.239681in}}%
\pgfpathlineto{\pgfqpoint{8.152019in}{2.232633in}}%
\pgfpathlineto{\pgfqpoint{8.141036in}{2.232135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.168366in}{2.277096in}}%
\pgfpathlineto{\pgfqpoint{8.185748in}{2.279084in}}%
\pgfpathlineto{\pgfqpoint{8.209148in}{2.288651in}}%
\pgfpathlineto{\pgfqpoint{8.205321in}{2.274144in}}%
\pgfpathlineto{\pgfqpoint{8.166089in}{2.266732in}}%
\pgfpathlineto{\pgfqpoint{8.131359in}{2.269950in}}%
\pgfpathlineto{\pgfqpoint{8.131269in}{2.279495in}}%
\pgfpathlineto{\pgfqpoint{8.152005in}{2.284924in}}%
\pgfpathlineto{\pgfqpoint{8.168366in}{2.277096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.087916in}{2.281649in}}%
\pgfpathlineto{\pgfqpoint{8.104049in}{2.283782in}}%
\pgfpathlineto{\pgfqpoint{8.110525in}{2.272681in}}%
\pgfpathlineto{\pgfqpoint{8.080338in}{2.267438in}}%
\pgfpathlineto{\pgfqpoint{8.062252in}{2.263932in}}%
\pgfpathlineto{\pgfqpoint{8.048215in}{2.264140in}}%
\pgfpathlineto{\pgfqpoint{8.057186in}{2.279174in}}%
\pgfpathlineto{\pgfqpoint{8.071503in}{2.279379in}}%
\pgfpathlineto{\pgfqpoint{8.078500in}{2.288613in}}%
\pgfpathlineto{\pgfqpoint{8.087916in}{2.281649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.832712in}{2.332315in}}%
\pgfpathlineto{\pgfqpoint{7.836280in}{2.323027in}}%
\pgfpathlineto{\pgfqpoint{7.886302in}{2.320425in}}%
\pgfpathlineto{\pgfqpoint{7.892056in}{2.331187in}}%
\pgfpathlineto{\pgfqpoint{7.940498in}{2.318631in}}%
\pgfpathlineto{\pgfqpoint{7.950001in}{2.301707in}}%
\pgfpathlineto{\pgfqpoint{7.989172in}{2.296946in}}%
\pgfpathlineto{\pgfqpoint{8.021200in}{2.281429in}}%
\pgfpathlineto{\pgfqpoint{7.991407in}{2.271480in}}%
\pgfpathlineto{\pgfqpoint{7.962690in}{2.282000in}}%
\pgfpathlineto{\pgfqpoint{7.939058in}{2.281289in}}%
\pgfpathlineto{\pgfqpoint{7.911965in}{2.283222in}}%
\pgfpathlineto{\pgfqpoint{7.887527in}{2.287910in}}%
\pgfpathlineto{\pgfqpoint{7.857278in}{2.297883in}}%
\pgfpathlineto{\pgfqpoint{7.838112in}{2.300469in}}%
\pgfpathlineto{\pgfqpoint{7.827253in}{2.297204in}}%
\pgfpathlineto{\pgfqpoint{7.779635in}{2.307955in}}%
\pgfpathlineto{\pgfqpoint{7.775105in}{2.319183in}}%
\pgfpathlineto{\pgfqpoint{7.751210in}{2.321102in}}%
\pgfpathlineto{\pgfqpoint{7.769126in}{2.346051in}}%
\pgfpathlineto{\pgfqpoint{7.800809in}{2.344509in}}%
\pgfpathlineto{\pgfqpoint{7.821882in}{2.334305in}}%
\pgfpathlineto{\pgfqpoint{7.832712in}{2.332315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.725216in}{2.471674in}}%
\pgfpathlineto{\pgfqpoint{7.729642in}{2.453460in}}%
\pgfpathlineto{\pgfqpoint{7.738739in}{2.438889in}}%
\pgfpathlineto{\pgfqpoint{7.757911in}{2.436580in}}%
\pgfpathlineto{\pgfqpoint{7.770613in}{2.420054in}}%
\pgfpathlineto{\pgfqpoint{7.764056in}{2.387578in}}%
\pgfpathlineto{\pgfqpoint{7.763017in}{2.347188in}}%
\pgfpathlineto{\pgfqpoint{7.734104in}{2.346642in}}%
\pgfpathlineto{\pgfqpoint{7.712114in}{2.368470in}}%
\pgfpathlineto{\pgfqpoint{7.678589in}{2.389804in}}%
\pgfpathlineto{\pgfqpoint{7.667411in}{2.405631in}}%
\pgfpathlineto{\pgfqpoint{7.647644in}{2.426895in}}%
\pgfpathlineto{\pgfqpoint{7.634676in}{2.446465in}}%
\pgfpathlineto{\pgfqpoint{7.614818in}{2.483019in}}%
\pgfpathlineto{\pgfqpoint{7.591887in}{2.504782in}}%
\pgfpathlineto{\pgfqpoint{7.584217in}{2.527231in}}%
\pgfpathlineto{\pgfqpoint{7.574591in}{2.547614in}}%
\pgfpathlineto{\pgfqpoint{7.551045in}{2.564055in}}%
\pgfpathlineto{\pgfqpoint{7.537398in}{2.586396in}}%
\pgfpathlineto{\pgfqpoint{7.517738in}{2.601020in}}%
\pgfpathlineto{\pgfqpoint{7.490501in}{2.629793in}}%
\pgfpathlineto{\pgfqpoint{7.488207in}{2.643084in}}%
\pgfpathlineto{\pgfqpoint{7.505018in}{2.642032in}}%
\pgfpathlineto{\pgfqpoint{7.545439in}{2.636987in}}%
\pgfpathlineto{\pgfqpoint{7.568528in}{2.611452in}}%
\pgfpathlineto{\pgfqpoint{7.588722in}{2.593748in}}%
\pgfpathlineto{\pgfqpoint{7.603121in}{2.582885in}}%
\pgfpathlineto{\pgfqpoint{7.627860in}{2.554817in}}%
\pgfpathlineto{\pgfqpoint{7.654404in}{2.554408in}}%
\pgfpathlineto{\pgfqpoint{7.676344in}{2.536522in}}%
\pgfpathlineto{\pgfqpoint{7.691451in}{2.514658in}}%
\pgfpathlineto{\pgfqpoint{7.711336in}{2.502730in}}%
\pgfpathlineto{\pgfqpoint{7.700872in}{2.481410in}}%
\pgfpathlineto{\pgfqpoint{7.715837in}{2.472343in}}%
\pgfpathlineto{\pgfqpoint{7.725216in}{2.471674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207890in}{1.125606in}}%
\pgfpathlineto{\pgfqpoint{3.217917in}{1.113500in}}%
\pgfpathlineto{\pgfqpoint{3.230972in}{1.093917in}}%
\pgfpathlineto{\pgfqpoint{3.264917in}{1.078250in}}%
\pgfpathlineto{\pgfqpoint{3.301472in}{1.071722in}}%
\pgfpathlineto{\pgfqpoint{3.289722in}{1.058667in}}%
\pgfpathlineto{\pgfqpoint{3.264917in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{3.251602in}{1.066583in}}%
\pgfpathlineto{\pgfqpoint{3.235870in}{1.067283in}}%
\pgfpathlineto{\pgfqpoint{3.207907in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{3.207890in}{1.125606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495344in}{1.711019in}}%
\pgfpathlineto{\pgfqpoint{3.488821in}{1.690123in}}%
\pgfpathlineto{\pgfqpoint{3.481836in}{1.663282in}}%
\pgfpathlineto{\pgfqpoint{3.482092in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{3.476427in}{1.631461in}}%
\pgfpathlineto{\pgfqpoint{3.474404in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{3.472619in}{1.600956in}}%
\pgfpathlineto{\pgfqpoint{3.505770in}{1.578590in}}%
\pgfpathlineto{\pgfqpoint{3.502205in}{1.560590in}}%
\pgfpathlineto{\pgfqpoint{3.518521in}{1.549213in}}%
\pgfpathlineto{\pgfqpoint{3.517195in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{3.492105in}{1.502977in}}%
\pgfpathlineto{\pgfqpoint{3.453390in}{1.488972in}}%
\pgfpathlineto{\pgfqpoint{3.401022in}{1.483536in}}%
\pgfpathlineto{\pgfqpoint{3.372339in}{1.486165in}}%
\pgfpathlineto{\pgfqpoint{3.377827in}{1.470593in}}%
\pgfpathlineto{\pgfqpoint{3.372481in}{1.451049in}}%
\pgfpathlineto{\pgfqpoint{3.377299in}{1.437881in}}%
\pgfpathlineto{\pgfqpoint{3.361637in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{3.334882in}{1.425089in}}%
\pgfpathlineto{\pgfqpoint{3.309773in}{1.434597in}}%
\pgfpathlineto{\pgfqpoint{3.299696in}{1.427765in}}%
\pgfpathlineto{\pgfqpoint{3.303338in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{3.320967in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{3.335261in}{1.402193in}}%
\pgfpathlineto{\pgfqpoint{3.343040in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{3.318998in}{1.380524in}}%
\pgfpathlineto{\pgfqpoint{3.298031in}{1.364287in}}%
\pgfpathlineto{\pgfqpoint{3.294192in}{1.338020in}}%
\pgfpathlineto{\pgfqpoint{3.288018in}{1.324039in}}%
\pgfpathlineto{\pgfqpoint{3.263351in}{1.323965in}}%
\pgfpathlineto{\pgfqpoint{3.242884in}{1.310589in}}%
\pgfpathlineto{\pgfqpoint{3.235397in}{1.291009in}}%
\pgfpathlineto{\pgfqpoint{3.261077in}{1.271892in}}%
\pgfpathlineto{\pgfqpoint{3.286040in}{1.266612in}}%
\pgfpathlineto{\pgfqpoint{3.277056in}{1.243186in}}%
\pgfpathlineto{\pgfqpoint{3.246216in}{1.228458in}}%
\pgfpathlineto{\pgfqpoint{3.229247in}{1.197848in}}%
\pgfpathlineto{\pgfqpoint{3.205416in}{1.187545in}}%
\pgfpathlineto{\pgfqpoint{3.194716in}{1.175318in}}%
\pgfpathlineto{\pgfqpoint{3.203149in}{1.148199in}}%
\pgfpathlineto{\pgfqpoint{3.220528in}{1.133084in}}%
\pgfpathlineto{\pgfqpoint{3.209521in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{3.185321in}{1.138495in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{1.141987in}}%
\pgfpathlineto{\pgfqpoint{3.111399in}{1.157211in}}%
\pgfpathlineto{\pgfqpoint{3.111906in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{3.094522in}{1.175084in}}%
\pgfpathlineto{\pgfqpoint{3.085323in}{1.184554in}}%
\pgfpathlineto{\pgfqpoint{3.083041in}{1.212241in}}%
\pgfpathlineto{\pgfqpoint{3.103074in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{3.111353in}{1.240289in}}%
\pgfpathlineto{\pgfqpoint{3.108319in}{1.253494in}}%
\pgfpathlineto{\pgfqpoint{3.122160in}{1.275785in}}%
\pgfpathlineto{\pgfqpoint{3.131698in}{1.310359in}}%
\pgfpathlineto{\pgfqpoint{3.128896in}{1.325687in}}%
\pgfpathlineto{\pgfqpoint{3.140294in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{1.340470in}}%
\pgfpathlineto{\pgfqpoint{3.125389in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{3.133994in}{1.356657in}}%
\pgfpathlineto{\pgfqpoint{3.122208in}{1.366554in}}%
\pgfpathlineto{\pgfqpoint{3.116112in}{1.396678in}}%
\pgfpathlineto{\pgfqpoint{3.126611in}{1.401992in}}%
\pgfpathlineto{\pgfqpoint{3.122200in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{3.128336in}{1.460565in}}%
\pgfpathlineto{\pgfqpoint{3.135314in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{3.150950in}{1.493338in}}%
\pgfpathlineto{\pgfqpoint{3.143014in}{1.518827in}}%
\pgfpathlineto{\pgfqpoint{3.142929in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.162698in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{3.162090in}{1.581680in}}%
\pgfpathlineto{\pgfqpoint{3.176992in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{3.177059in}{1.631182in}}%
\pgfpathlineto{\pgfqpoint{3.170280in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{3.158251in}{1.681025in}}%
\pgfpathlineto{\pgfqpoint{3.174337in}{1.707884in}}%
\pgfpathlineto{\pgfqpoint{3.171868in}{1.733171in}}%
\pgfpathlineto{\pgfqpoint{3.181201in}{1.756900in}}%
\pgfpathlineto{\pgfqpoint{3.198301in}{1.781391in}}%
\pgfpathlineto{\pgfqpoint{3.216728in}{1.797628in}}%
\pgfpathlineto{\pgfqpoint{3.208914in}{1.807875in}}%
\pgfpathlineto{\pgfqpoint{3.214366in}{1.816280in}}%
\pgfpathlineto{\pgfqpoint{3.213539in}{1.859793in}}%
\pgfpathlineto{\pgfqpoint{3.241980in}{1.872673in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{3.247770in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{3.269529in}{1.929934in}}%
\pgfpathlineto{\pgfqpoint{3.303694in}{1.923575in}}%
\pgfpathlineto{\pgfqpoint{3.319044in}{1.904717in}}%
\pgfpathlineto{\pgfqpoint{3.329233in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{3.359009in}{1.924642in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.919053in}}%
\pgfpathlineto{\pgfqpoint{3.411229in}{1.876448in}}%
\pgfpathlineto{\pgfqpoint{3.432577in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{3.464481in}{1.853190in}}%
\pgfpathlineto{\pgfqpoint{3.491373in}{1.842983in}}%
\pgfpathlineto{\pgfqpoint{3.495121in}{1.831460in}}%
\pgfpathlineto{\pgfqpoint{3.469414in}{1.791770in}}%
\pgfpathlineto{\pgfqpoint{3.495745in}{1.784663in}}%
\pgfpathlineto{\pgfqpoint{3.525069in}{1.780678in}}%
\pgfpathlineto{\pgfqpoint{3.545720in}{1.784873in}}%
\pgfpathlineto{\pgfqpoint{3.569404in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{3.573673in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{3.586604in}{1.832923in}}%
\pgfpathlineto{\pgfqpoint{3.599704in}{1.817851in}}%
\pgfpathlineto{\pgfqpoint{3.599172in}{1.796998in}}%
\pgfpathlineto{\pgfqpoint{3.577187in}{1.782604in}}%
\pgfpathlineto{\pgfqpoint{3.559651in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{3.530182in}{1.746622in}}%
\pgfpathlineto{\pgfqpoint{3.495344in}{1.711019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207890in}{1.125606in}}%
\pgfpathlineto{\pgfqpoint{3.207907in}{1.067296in}}%
\pgfpathlineto{\pgfqpoint{3.235870in}{1.067283in}}%
\pgfpathlineto{\pgfqpoint{3.251602in}{1.066583in}}%
\pgfpathlineto{\pgfqpoint{3.242956in}{1.056023in}}%
\pgfpathlineto{\pgfqpoint{3.220564in}{1.047913in}}%
\pgfpathlineto{\pgfqpoint{3.207734in}{1.048744in}}%
\pgfpathlineto{\pgfqpoint{3.192273in}{1.050858in}}%
\pgfpathlineto{\pgfqpoint{3.173317in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{3.145963in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{3.113109in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{3.086442in}{1.091109in}}%
\pgfpathlineto{\pgfqpoint{3.050478in}{1.120354in}}%
\pgfpathlineto{\pgfqpoint{3.072005in}{1.114873in}}%
\pgfpathlineto{\pgfqpoint{3.108663in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{3.143298in}{1.088059in}}%
\pgfpathlineto{\pgfqpoint{3.156770in}{1.100031in}}%
\pgfpathlineto{\pgfqpoint{3.165238in}{1.117907in}}%
\pgfpathlineto{\pgfqpoint{3.189308in}{1.128689in}}%
\pgfpathlineto{\pgfqpoint{3.207890in}{1.125606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182917in}{2.040966in}}%
\pgfpathlineto{\pgfqpoint{3.195716in}{2.023208in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.004367in}}%
\pgfpathlineto{\pgfqpoint{3.212897in}{1.993312in}}%
\pgfpathlineto{\pgfqpoint{3.204674in}{1.968047in}}%
\pgfpathlineto{\pgfqpoint{3.218702in}{1.938759in}}%
\pgfpathlineto{\pgfqpoint{3.228931in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{3.247770in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{3.250941in}{1.899801in}}%
\pgfpathlineto{\pgfqpoint{3.241980in}{1.872673in}}%
\pgfpathlineto{\pgfqpoint{3.213539in}{1.859793in}}%
\pgfpathlineto{\pgfqpoint{3.214366in}{1.816280in}}%
\pgfpathlineto{\pgfqpoint{3.208914in}{1.807875in}}%
\pgfpathlineto{\pgfqpoint{3.216728in}{1.797628in}}%
\pgfpathlineto{\pgfqpoint{3.198301in}{1.781391in}}%
\pgfpathlineto{\pgfqpoint{3.181201in}{1.756900in}}%
\pgfpathlineto{\pgfqpoint{3.171868in}{1.733171in}}%
\pgfpathlineto{\pgfqpoint{3.174337in}{1.707884in}}%
\pgfpathlineto{\pgfqpoint{3.158251in}{1.681025in}}%
\pgfpathlineto{\pgfqpoint{3.170280in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{3.177059in}{1.631182in}}%
\pgfpathlineto{\pgfqpoint{3.176992in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{3.162090in}{1.581680in}}%
\pgfpathlineto{\pgfqpoint{3.162698in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{3.142929in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.143014in}{1.518827in}}%
\pgfpathlineto{\pgfqpoint{3.150950in}{1.493338in}}%
\pgfpathlineto{\pgfqpoint{3.135314in}{1.483859in}}%
\pgfpathlineto{\pgfqpoint{3.128336in}{1.460565in}}%
\pgfpathlineto{\pgfqpoint{3.122200in}{1.433822in}}%
\pgfpathlineto{\pgfqpoint{3.126611in}{1.401992in}}%
\pgfpathlineto{\pgfqpoint{3.116112in}{1.396678in}}%
\pgfpathlineto{\pgfqpoint{3.122208in}{1.366554in}}%
\pgfpathlineto{\pgfqpoint{3.133994in}{1.356657in}}%
\pgfpathlineto{\pgfqpoint{3.125389in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{3.137500in}{1.340470in}}%
\pgfpathlineto{\pgfqpoint{3.140294in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.128896in}{1.325687in}}%
\pgfpathlineto{\pgfqpoint{3.131698in}{1.310359in}}%
\pgfpathlineto{\pgfqpoint{3.122160in}{1.275785in}}%
\pgfpathlineto{\pgfqpoint{3.108319in}{1.253494in}}%
\pgfpathlineto{\pgfqpoint{3.111353in}{1.240289in}}%
\pgfpathlineto{\pgfqpoint{3.103074in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{3.083041in}{1.212241in}}%
\pgfpathlineto{\pgfqpoint{3.085323in}{1.184554in}}%
\pgfpathlineto{\pgfqpoint{3.094522in}{1.175084in}}%
\pgfpathlineto{\pgfqpoint{3.111906in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{3.111399in}{1.157211in}}%
\pgfpathlineto{\pgfqpoint{3.122225in}{1.141987in}}%
\pgfpathlineto{\pgfqpoint{3.185321in}{1.138495in}}%
\pgfpathlineto{\pgfqpoint{3.209521in}{1.134403in}}%
\pgfpathlineto{\pgfqpoint{3.186289in}{1.134599in}}%
\pgfpathlineto{\pgfqpoint{3.173716in}{1.128176in}}%
\pgfpathlineto{\pgfqpoint{3.150156in}{1.118743in}}%
\pgfpathlineto{\pgfqpoint{3.145946in}{1.094354in}}%
\pgfpathlineto{\pgfqpoint{3.134889in}{1.093748in}}%
\pgfpathlineto{\pgfqpoint{3.105431in}{1.102235in}}%
\pgfpathlineto{\pgfqpoint{3.075539in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{3.075539in}{1.120418in}}%
\pgfpathlineto{\pgfqpoint{3.043057in}{1.135361in}}%
\pgfpathlineto{\pgfqpoint{3.034877in}{1.151900in}}%
\pgfpathlineto{\pgfqpoint{3.042277in}{1.167200in}}%
\pgfpathlineto{\pgfqpoint{3.029140in}{1.184565in}}%
\pgfpathlineto{\pgfqpoint{3.025791in}{1.229074in}}%
\pgfpathlineto{\pgfqpoint{3.036894in}{1.254189in}}%
\pgfpathlineto{\pgfqpoint{3.064473in}{1.274364in}}%
\pgfpathlineto{\pgfqpoint{3.024841in}{1.281978in}}%
\pgfpathlineto{\pgfqpoint{3.049705in}{1.305052in}}%
\pgfpathlineto{\pgfqpoint{3.058594in}{1.348421in}}%
\pgfpathlineto{\pgfqpoint{3.087613in}{1.339232in}}%
\pgfpathlineto{\pgfqpoint{3.101257in}{1.393323in}}%
\pgfpathlineto{\pgfqpoint{3.083734in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{3.075576in}{1.367671in}}%
\pgfpathlineto{\pgfqpoint{3.059110in}{1.371348in}}%
\pgfpathlineto{\pgfqpoint{3.067309in}{1.408691in}}%
\pgfpathlineto{\pgfqpoint{3.076209in}{1.457064in}}%
\pgfpathlineto{\pgfqpoint{3.088207in}{1.474912in}}%
\pgfpathlineto{\pgfqpoint{3.080688in}{1.500391in}}%
\pgfpathlineto{\pgfqpoint{3.078534in}{1.529808in}}%
\pgfpathlineto{\pgfqpoint{3.089536in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{3.105557in}{1.572825in}}%
\pgfpathlineto{\pgfqpoint{3.123610in}{1.614596in}}%
\pgfpathlineto{\pgfqpoint{3.134663in}{1.653507in}}%
\pgfpathlineto{\pgfqpoint{3.128650in}{1.692628in}}%
\pgfpathlineto{\pgfqpoint{3.136448in}{1.714168in}}%
\pgfpathlineto{\pgfqpoint{3.133319in}{1.746396in}}%
\pgfpathlineto{\pgfqpoint{3.148588in}{1.778279in}}%
\pgfpathlineto{\pgfqpoint{3.153293in}{1.828790in}}%
\pgfpathlineto{\pgfqpoint{3.161674in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{3.169840in}{1.941397in}}%
\pgfpathlineto{\pgfqpoint{3.167929in}{1.984137in}}%
\pgfpathlineto{\pgfqpoint{3.162494in}{2.020914in}}%
\pgfpathlineto{\pgfqpoint{3.175918in}{2.027580in}}%
\pgfpathlineto{\pgfqpoint{3.182917in}{2.040966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.766100in}{2.382500in}}%
\pgfpathlineto{\pgfqpoint{5.770800in}{2.358478in}}%
\pgfpathlineto{\pgfqpoint{5.768189in}{2.344900in}}%
\pgfpathlineto{\pgfqpoint{5.773412in}{2.329755in}}%
\pgfpathlineto{\pgfqpoint{5.788555in}{2.315134in}}%
\pgfpathlineto{\pgfqpoint{5.802656in}{2.282233in}}%
\pgfpathlineto{\pgfqpoint{5.802656in}{2.282233in}}%
\pgfpathlineto{\pgfqpoint{5.792370in}{2.284890in}}%
\pgfpathlineto{\pgfqpoint{5.757298in}{2.280483in}}%
\pgfpathlineto{\pgfqpoint{5.750299in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{5.742858in}{2.260694in}}%
\pgfpathlineto{\pgfqpoint{5.748702in}{2.249179in}}%
\pgfpathlineto{\pgfqpoint{5.744064in}{2.218264in}}%
\pgfpathlineto{\pgfqpoint{5.740831in}{2.192055in}}%
\pgfpathlineto{\pgfqpoint{5.747885in}{2.187409in}}%
\pgfpathlineto{\pgfqpoint{5.766140in}{2.177247in}}%
\pgfpathlineto{\pgfqpoint{5.773307in}{2.181996in}}%
\pgfpathlineto{\pgfqpoint{5.775490in}{2.153839in}}%
\pgfpathlineto{\pgfqpoint{5.755506in}{2.154055in}}%
\pgfpathlineto{\pgfqpoint{5.744782in}{2.168425in}}%
\pgfpathlineto{\pgfqpoint{5.735161in}{2.179552in}}%
\pgfpathlineto{\pgfqpoint{5.715152in}{2.183200in}}%
\pgfpathlineto{\pgfqpoint{5.709293in}{2.196883in}}%
\pgfpathlineto{\pgfqpoint{5.693331in}{2.188640in}}%
\pgfpathlineto{\pgfqpoint{5.672421in}{2.192281in}}%
\pgfpathlineto{\pgfqpoint{5.663695in}{2.204137in}}%
\pgfpathlineto{\pgfqpoint{5.647116in}{2.206545in}}%
\pgfpathlineto{\pgfqpoint{5.634879in}{2.205915in}}%
\pgfpathlineto{\pgfqpoint{5.633381in}{2.214031in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{5.612483in}{2.216228in}}%
\pgfpathlineto{\pgfqpoint{5.596308in}{2.212318in}}%
\pgfpathlineto{\pgfqpoint{5.584962in}{2.212959in}}%
\pgfpathlineto{\pgfqpoint{5.578499in}{2.210564in}}%
\pgfpathlineto{\pgfqpoint{5.579895in}{2.241636in}}%
\pgfpathlineto{\pgfqpoint{5.571185in}{2.251325in}}%
\pgfpathlineto{\pgfqpoint{5.569269in}{2.267384in}}%
\pgfpathlineto{\pgfqpoint{5.573116in}{2.283124in}}%
\pgfpathlineto{\pgfqpoint{5.567824in}{2.293198in}}%
\pgfpathlineto{\pgfqpoint{5.567345in}{2.309627in}}%
\pgfpathlineto{\pgfqpoint{5.535663in}{2.309399in}}%
\pgfpathlineto{\pgfqpoint{5.537936in}{2.318807in}}%
\pgfpathlineto{\pgfqpoint{5.524615in}{2.318708in}}%
\pgfpathlineto{\pgfqpoint{5.523207in}{2.314184in}}%
\pgfpathlineto{\pgfqpoint{5.507013in}{2.313164in}}%
\pgfpathlineto{\pgfqpoint{5.500462in}{2.297947in}}%
\pgfpathlineto{\pgfqpoint{5.496549in}{2.291418in}}%
\pgfpathlineto{\pgfqpoint{5.482120in}{2.295106in}}%
\pgfpathlineto{\pgfqpoint{5.473505in}{2.291433in}}%
\pgfpathlineto{\pgfqpoint{5.456239in}{2.289321in}}%
\pgfpathlineto{\pgfqpoint{5.446239in}{2.302974in}}%
\pgfpathlineto{\pgfqpoint{5.440238in}{2.311418in}}%
\pgfpathlineto{\pgfqpoint{5.432744in}{2.327075in}}%
\pgfpathlineto{\pgfqpoint{5.426304in}{2.346533in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{2.346878in}}%
\pgfpathlineto{\pgfqpoint{5.340094in}{2.343741in}}%
\pgfpathlineto{\pgfqpoint{5.332529in}{2.344229in}}%
\pgfpathlineto{\pgfqpoint{5.321752in}{2.340720in}}%
\pgfpathlineto{\pgfqpoint{5.318094in}{2.348818in}}%
\pgfpathlineto{\pgfqpoint{5.324736in}{2.351577in}}%
\pgfpathlineto{\pgfqpoint{5.325553in}{2.362959in}}%
\pgfpathlineto{\pgfqpoint{5.329825in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{5.339327in}{2.375160in}}%
\pgfpathlineto{\pgfqpoint{5.346187in}{2.372501in}}%
\pgfpathlineto{\pgfqpoint{5.355117in}{2.382496in}}%
\pgfpathlineto{\pgfqpoint{5.369341in}{2.382239in}}%
\pgfpathlineto{\pgfqpoint{5.371014in}{2.374847in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{2.370222in}}%
\pgfpathlineto{\pgfqpoint{5.396131in}{2.386586in}}%
\pgfpathlineto{\pgfqpoint{5.411342in}{2.399337in}}%
\pgfpathlineto{\pgfqpoint{5.417942in}{2.407694in}}%
\pgfpathlineto{\pgfqpoint{5.417068in}{2.429176in}}%
\pgfpathlineto{\pgfqpoint{5.428407in}{2.454542in}}%
\pgfpathlineto{\pgfqpoint{5.440372in}{2.467993in}}%
\pgfpathlineto{\pgfqpoint{5.457564in}{2.480578in}}%
\pgfpathlineto{\pgfqpoint{5.460565in}{2.488907in}}%
\pgfpathlineto{\pgfqpoint{5.461215in}{2.498483in}}%
\pgfpathlineto{\pgfqpoint{5.465471in}{2.507544in}}%
\pgfpathlineto{\pgfqpoint{5.464104in}{2.522342in}}%
\pgfpathlineto{\pgfqpoint{5.467358in}{2.545481in}}%
\pgfpathlineto{\pgfqpoint{5.472462in}{2.561772in}}%
\pgfpathlineto{\pgfqpoint{5.480282in}{2.575734in}}%
\pgfpathlineto{\pgfqpoint{5.481830in}{2.591503in}}%
\pgfpathlineto{\pgfqpoint{5.484178in}{2.609713in}}%
\pgfpathlineto{\pgfqpoint{5.494344in}{2.622970in}}%
\pgfpathlineto{\pgfqpoint{5.508325in}{2.631379in}}%
\pgfpathlineto{\pgfqpoint{5.529812in}{2.622505in}}%
\pgfpathlineto{\pgfqpoint{5.546443in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{5.565544in}{2.610302in}}%
\pgfpathlineto{\pgfqpoint{5.585023in}{2.605206in}}%
\pgfpathlineto{\pgfqpoint{5.592830in}{2.620974in}}%
\pgfpathlineto{\pgfqpoint{5.596416in}{2.622987in}}%
\pgfpathlineto{\pgfqpoint{5.608316in}{2.620364in}}%
\pgfpathlineto{\pgfqpoint{5.637386in}{2.633396in}}%
\pgfpathlineto{\pgfqpoint{5.647687in}{2.627873in}}%
\pgfpathlineto{\pgfqpoint{5.656142in}{2.628656in}}%
\pgfpathlineto{\pgfqpoint{5.660058in}{2.635005in}}%
\pgfpathlineto{\pgfqpoint{5.669762in}{2.637242in}}%
\pgfpathlineto{\pgfqpoint{5.689405in}{2.634495in}}%
\pgfpathlineto{\pgfqpoint{5.706151in}{2.633894in}}%
\pgfpathlineto{\pgfqpoint{5.714771in}{2.636664in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{2.615109in}}%
\pgfpathlineto{\pgfqpoint{5.742313in}{2.611942in}}%
\pgfpathlineto{\pgfqpoint{5.749302in}{2.616327in}}%
\pgfpathlineto{\pgfqpoint{5.761376in}{2.614609in}}%
\pgfpathlineto{\pgfqpoint{5.775918in}{2.620132in}}%
\pgfpathlineto{\pgfqpoint{5.782119in}{2.608980in}}%
\pgfpathlineto{\pgfqpoint{5.805106in}{2.591628in}}%
\pgfpathlineto{\pgfqpoint{5.805106in}{2.591628in}}%
\pgfpathlineto{\pgfqpoint{5.803526in}{2.561097in}}%
\pgfpathlineto{\pgfqpoint{5.813992in}{2.557561in}}%
\pgfpathlineto{\pgfqpoint{5.805597in}{2.548290in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{2.541355in}}%
\pgfpathlineto{\pgfqpoint{5.785583in}{2.527738in}}%
\pgfpathlineto{\pgfqpoint{5.780090in}{2.515598in}}%
\pgfpathlineto{\pgfqpoint{5.778620in}{2.494639in}}%
\pgfpathlineto{\pgfqpoint{5.772571in}{2.484662in}}%
\pgfpathlineto{\pgfqpoint{5.772353in}{2.464977in}}%
\pgfpathlineto{\pgfqpoint{5.764844in}{2.457699in}}%
\pgfpathlineto{\pgfqpoint{5.763876in}{2.442161in}}%
\pgfpathlineto{\pgfqpoint{5.760290in}{2.440148in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{2.425864in}}%
\pgfpathlineto{\pgfqpoint{5.764439in}{2.413992in}}%
\pgfpathlineto{\pgfqpoint{5.766100in}{2.382500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.085834in}{2.456048in}}%
\pgfpathlineto{\pgfqpoint{6.070373in}{2.477589in}}%
\pgfpathlineto{\pgfqpoint{6.070061in}{2.572707in}}%
\pgfpathlineto{\pgfqpoint{6.092883in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{6.100025in}{2.610558in}}%
\pgfpathlineto{\pgfqpoint{6.116764in}{2.611040in}}%
\pgfpathlineto{\pgfqpoint{6.140034in}{2.629447in}}%
\pgfpathlineto{\pgfqpoint{6.174050in}{2.630598in}}%
\pgfpathlineto{\pgfqpoint{6.247835in}{2.708967in}}%
\pgfpathlineto{\pgfqpoint{6.266043in}{2.730760in}}%
\pgfpathlineto{\pgfqpoint{6.277829in}{2.746796in}}%
\pgfpathlineto{\pgfqpoint{6.277832in}{2.760419in}}%
\pgfpathlineto{\pgfqpoint{6.277838in}{2.786761in}}%
\pgfpathlineto{\pgfqpoint{6.277930in}{2.797517in}}%
\pgfpathlineto{\pgfqpoint{6.278092in}{2.797944in}}%
\pgfpathlineto{\pgfqpoint{6.278092in}{2.797944in}}%
\pgfpathlineto{\pgfqpoint{6.286436in}{2.798459in}}%
\pgfpathlineto{\pgfqpoint{6.298470in}{2.802338in}}%
\pgfpathlineto{\pgfqpoint{6.312313in}{2.804967in}}%
\pgfpathlineto{\pgfqpoint{6.324669in}{2.813905in}}%
\pgfpathlineto{\pgfqpoint{6.334570in}{2.813977in}}%
\pgfpathlineto{\pgfqpoint{6.335162in}{2.806757in}}%
\pgfpathlineto{\pgfqpoint{6.332751in}{2.791570in}}%
\pgfpathlineto{\pgfqpoint{6.332850in}{2.777846in}}%
\pgfpathlineto{\pgfqpoint{6.327337in}{2.768415in}}%
\pgfpathlineto{\pgfqpoint{6.319979in}{2.740189in}}%
\pgfpathlineto{\pgfqpoint{6.307407in}{2.711023in}}%
\pgfpathlineto{\pgfqpoint{6.291265in}{2.677677in}}%
\pgfpathlineto{\pgfqpoint{6.268858in}{2.639410in}}%
\pgfpathlineto{\pgfqpoint{6.246565in}{2.610173in}}%
\pgfpathlineto{\pgfqpoint{6.215858in}{2.574555in}}%
\pgfpathlineto{\pgfqpoint{6.189726in}{2.553417in}}%
\pgfpathlineto{\pgfqpoint{6.150668in}{2.527491in}}%
\pgfpathlineto{\pgfqpoint{6.126328in}{2.507630in}}%
\pgfpathlineto{\pgfqpoint{6.097752in}{2.476000in}}%
\pgfpathlineto{\pgfqpoint{6.091730in}{2.462231in}}%
\pgfpathlineto{\pgfqpoint{6.085834in}{2.456048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023614in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{5.986136in}{2.403986in}}%
\pgfpathlineto{\pgfqpoint{5.984355in}{2.419134in}}%
\pgfpathlineto{\pgfqpoint{5.889674in}{2.472327in}}%
\pgfpathlineto{\pgfqpoint{5.885264in}{2.475194in}}%
\pgfpathlineto{\pgfqpoint{5.884999in}{2.502867in}}%
\pgfpathlineto{\pgfqpoint{5.892478in}{2.513447in}}%
\pgfpathlineto{\pgfqpoint{5.905327in}{2.530731in}}%
\pgfpathlineto{\pgfqpoint{5.914829in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{5.903342in}{2.579737in}}%
\pgfpathlineto{\pgfqpoint{5.900288in}{2.592841in}}%
\pgfpathlineto{\pgfqpoint{5.887908in}{2.610969in}}%
\pgfpathlineto{\pgfqpoint{5.903972in}{2.626564in}}%
\pgfpathlineto{\pgfqpoint{5.921670in}{2.643768in}}%
\pgfpathlineto{\pgfqpoint{5.935233in}{2.639387in}}%
\pgfpathlineto{\pgfqpoint{5.935233in}{2.624732in}}%
\pgfpathlineto{\pgfqpoint{5.944154in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{5.962327in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{5.995379in}{2.593964in}}%
\pgfpathlineto{\pgfqpoint{6.003632in}{2.593700in}}%
\pgfpathlineto{\pgfqpoint{6.009746in}{2.594420in}}%
\pgfpathlineto{\pgfqpoint{6.015527in}{2.591408in}}%
\pgfpathlineto{\pgfqpoint{6.032939in}{2.589354in}}%
\pgfpathlineto{\pgfqpoint{6.040657in}{2.600235in}}%
\pgfpathlineto{\pgfqpoint{6.064510in}{2.611156in}}%
\pgfpathlineto{\pgfqpoint{6.075041in}{2.602332in}}%
\pgfpathlineto{\pgfqpoint{6.092883in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{6.070061in}{2.572707in}}%
\pgfpathlineto{\pgfqpoint{6.070373in}{2.477589in}}%
\pgfpathlineto{\pgfqpoint{6.085834in}{2.456048in}}%
\pgfpathlineto{\pgfqpoint{6.067547in}{2.445622in}}%
\pgfpathlineto{\pgfqpoint{6.061099in}{2.434728in}}%
\pgfpathlineto{\pgfqpoint{6.051313in}{2.432814in}}%
\pgfpathlineto{\pgfqpoint{6.047609in}{2.414416in}}%
\pgfpathlineto{\pgfqpoint{6.039224in}{2.403881in}}%
\pgfpathlineto{\pgfqpoint{6.034128in}{2.386507in}}%
\pgfpathlineto{\pgfqpoint{6.023614in}{2.377884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641481in}{2.714873in}}%
\pgfpathlineto{\pgfqpoint{5.621596in}{2.726287in}}%
\pgfpathlineto{\pgfqpoint{5.612541in}{2.733806in}}%
\pgfpathlineto{\pgfqpoint{5.610864in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{5.615106in}{2.752787in}}%
\pgfpathlineto{\pgfqpoint{5.615029in}{2.763442in}}%
\pgfpathlineto{\pgfqpoint{5.599969in}{2.779767in}}%
\pgfpathlineto{\pgfqpoint{5.597009in}{2.790940in}}%
\pgfpathlineto{\pgfqpoint{5.597324in}{2.797265in}}%
\pgfpathlineto{\pgfqpoint{5.587727in}{2.804961in}}%
\pgfpathlineto{\pgfqpoint{5.587438in}{2.820128in}}%
\pgfpathlineto{\pgfqpoint{5.581965in}{2.830202in}}%
\pgfpathlineto{\pgfqpoint{5.572794in}{2.828691in}}%
\pgfpathlineto{\pgfqpoint{5.575426in}{2.838281in}}%
\pgfpathlineto{\pgfqpoint{5.582188in}{2.849166in}}%
\pgfpathlineto{\pgfqpoint{5.579230in}{2.859980in}}%
\pgfpathlineto{\pgfqpoint{5.587814in}{2.867989in}}%
\pgfpathlineto{\pgfqpoint{5.582369in}{2.874089in}}%
\pgfpathlineto{\pgfqpoint{5.589274in}{2.890212in}}%
\pgfpathlineto{\pgfqpoint{5.601198in}{2.909441in}}%
\pgfpathlineto{\pgfqpoint{5.623713in}{2.907616in}}%
\pgfpathlineto{\pgfqpoint{5.622428in}{3.011268in}}%
\pgfpathlineto{\pgfqpoint{5.622750in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{5.652778in}{3.022302in}}%
\pgfpathlineto{\pgfqpoint{5.652778in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{5.757744in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{5.859056in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{5.962618in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{5.971039in}{3.048826in}}%
\pgfpathlineto{\pgfqpoint{5.965312in}{3.044089in}}%
\pgfpathlineto{\pgfqpoint{5.969106in}{3.017208in}}%
\pgfpathlineto{\pgfqpoint{5.978691in}{2.986035in}}%
\pgfpathlineto{\pgfqpoint{5.988639in}{2.979605in}}%
\pgfpathlineto{\pgfqpoint{6.002930in}{2.969956in}}%
\pgfpathlineto{\pgfqpoint{5.989716in}{2.955052in}}%
\pgfpathlineto{\pgfqpoint{5.970484in}{2.950760in}}%
\pgfpathlineto{\pgfqpoint{5.962261in}{2.942754in}}%
\pgfpathlineto{\pgfqpoint{5.959685in}{2.925399in}}%
\pgfpathlineto{\pgfqpoint{5.948440in}{2.887032in}}%
\pgfpathlineto{\pgfqpoint{5.951215in}{2.876577in}}%
\pgfpathlineto{\pgfqpoint{5.947056in}{2.854154in}}%
\pgfpathlineto{\pgfqpoint{5.936439in}{2.828433in}}%
\pgfpathlineto{\pgfqpoint{5.920691in}{2.815497in}}%
\pgfpathlineto{\pgfqpoint{5.909493in}{2.795551in}}%
\pgfpathlineto{\pgfqpoint{5.906869in}{2.784877in}}%
\pgfpathlineto{\pgfqpoint{5.894500in}{2.777563in}}%
\pgfpathlineto{\pgfqpoint{5.886776in}{2.750238in}}%
\pgfpathlineto{\pgfqpoint{5.887124in}{2.726764in}}%
\pgfpathlineto{\pgfqpoint{5.886822in}{2.747123in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{2.747639in}}%
\pgfpathlineto{\pgfqpoint{5.883656in}{2.760639in}}%
\pgfpathlineto{\pgfqpoint{5.880518in}{2.769604in}}%
\pgfpathlineto{\pgfqpoint{5.867070in}{2.779914in}}%
\pgfpathlineto{\pgfqpoint{5.863932in}{2.798741in}}%
\pgfpathlineto{\pgfqpoint{5.867070in}{2.818016in}}%
\pgfpathlineto{\pgfqpoint{5.854967in}{2.819809in}}%
\pgfpathlineto{\pgfqpoint{5.853174in}{2.813982in}}%
\pgfpathlineto{\pgfqpoint{5.837485in}{2.812637in}}%
\pgfpathlineto{\pgfqpoint{5.843761in}{2.805017in}}%
\pgfpathlineto{\pgfqpoint{5.846002in}{2.789327in}}%
\pgfpathlineto{\pgfqpoint{5.831658in}{2.774983in}}%
\pgfpathlineto{\pgfqpoint{5.818658in}{2.756156in}}%
\pgfpathlineto{\pgfqpoint{5.805210in}{2.753467in}}%
\pgfpathlineto{\pgfqpoint{5.783246in}{2.768708in}}%
\pgfpathlineto{\pgfqpoint{5.773384in}{2.763328in}}%
\pgfpathlineto{\pgfqpoint{5.770694in}{2.755708in}}%
\pgfpathlineto{\pgfqpoint{5.757247in}{2.750777in}}%
\pgfpathlineto{\pgfqpoint{5.756350in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{5.730351in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{5.726765in}{2.750777in}}%
\pgfpathlineto{\pgfqpoint{5.707938in}{2.751674in}}%
\pgfpathlineto{\pgfqpoint{5.698525in}{2.747191in}}%
\pgfpathlineto{\pgfqpoint{5.691352in}{2.749432in}}%
\pgfpathlineto{\pgfqpoint{5.677905in}{2.764673in}}%
\pgfpathlineto{\pgfqpoint{5.673422in}{2.771845in}}%
\pgfpathlineto{\pgfqpoint{5.654595in}{2.768259in}}%
\pgfpathlineto{\pgfqpoint{5.647423in}{2.756156in}}%
\pgfpathlineto{\pgfqpoint{5.640699in}{2.732847in}}%
\pgfpathlineto{\pgfqpoint{5.631734in}{2.727916in}}%
\pgfpathlineto{\pgfqpoint{5.623716in}{2.725071in}}%
\pgfpathlineto{\pgfqpoint{5.641481in}{2.714873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.622428in}{3.011268in}}%
\pgfpathlineto{\pgfqpoint{5.623713in}{2.907616in}}%
\pgfpathlineto{\pgfqpoint{5.601198in}{2.909441in}}%
\pgfpathlineto{\pgfqpoint{5.589274in}{2.890212in}}%
\pgfpathlineto{\pgfqpoint{5.582369in}{2.874089in}}%
\pgfpathlineto{\pgfqpoint{5.587814in}{2.867989in}}%
\pgfpathlineto{\pgfqpoint{5.579230in}{2.859980in}}%
\pgfpathlineto{\pgfqpoint{5.582188in}{2.849166in}}%
\pgfpathlineto{\pgfqpoint{5.575426in}{2.838281in}}%
\pgfpathlineto{\pgfqpoint{5.572794in}{2.828691in}}%
\pgfpathlineto{\pgfqpoint{5.581965in}{2.830202in}}%
\pgfpathlineto{\pgfqpoint{5.587438in}{2.820128in}}%
\pgfpathlineto{\pgfqpoint{5.587727in}{2.804961in}}%
\pgfpathlineto{\pgfqpoint{5.597324in}{2.797265in}}%
\pgfpathlineto{\pgfqpoint{5.597009in}{2.790940in}}%
\pgfpathlineto{\pgfqpoint{5.580479in}{2.786488in}}%
\pgfpathlineto{\pgfqpoint{5.567233in}{2.775918in}}%
\pgfpathlineto{\pgfqpoint{5.548356in}{2.747429in}}%
\pgfpathlineto{\pgfqpoint{5.523781in}{2.735332in}}%
\pgfpathlineto{\pgfqpoint{5.498566in}{2.736954in}}%
\pgfpathlineto{\pgfqpoint{5.491202in}{2.734554in}}%
\pgfpathlineto{\pgfqpoint{5.493788in}{2.725362in}}%
\pgfpathlineto{\pgfqpoint{5.480172in}{2.716234in}}%
\pgfpathlineto{\pgfqpoint{5.469084in}{2.706041in}}%
\pgfpathlineto{\pgfqpoint{5.436212in}{2.696051in}}%
\pgfpathlineto{\pgfqpoint{5.429689in}{2.701964in}}%
\pgfpathlineto{\pgfqpoint{5.425365in}{2.702474in}}%
\pgfpathlineto{\pgfqpoint{5.420552in}{2.695757in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{2.693795in}}%
\pgfpathlineto{\pgfqpoint{5.403054in}{2.700868in}}%
\pgfpathlineto{\pgfqpoint{5.394823in}{2.718867in}}%
\pgfpathlineto{\pgfqpoint{5.391144in}{2.729676in}}%
\pgfpathlineto{\pgfqpoint{5.379772in}{2.734109in}}%
\pgfpathlineto{\pgfqpoint{5.364360in}{2.749348in}}%
\pgfpathlineto{\pgfqpoint{5.370033in}{2.761669in}}%
\pgfpathlineto{\pgfqpoint{5.381932in}{2.759046in}}%
\pgfpathlineto{\pgfqpoint{5.389300in}{2.760906in}}%
\pgfpathlineto{\pgfqpoint{5.403883in}{2.760650in}}%
\pgfpathlineto{\pgfqpoint{5.389671in}{2.784385in}}%
\pgfpathlineto{\pgfqpoint{5.390626in}{2.801729in}}%
\pgfpathlineto{\pgfqpoint{5.388882in}{2.819053in}}%
\pgfpathlineto{\pgfqpoint{5.378501in}{2.835773in}}%
\pgfpathlineto{\pgfqpoint{5.381112in}{2.848072in}}%
\pgfpathlineto{\pgfqpoint{5.364367in}{2.848673in}}%
\pgfpathlineto{\pgfqpoint{5.364425in}{2.865469in}}%
\pgfpathlineto{\pgfqpoint{5.353555in}{2.875142in}}%
\pgfpathlineto{\pgfqpoint{5.364829in}{2.909536in}}%
\pgfpathlineto{\pgfqpoint{5.398135in}{2.934157in}}%
\pgfpathlineto{\pgfqpoint{5.399512in}{2.968119in}}%
\pgfpathlineto{\pgfqpoint{5.409572in}{3.021104in}}%
\pgfpathlineto{\pgfqpoint{5.415251in}{3.032343in}}%
\pgfpathlineto{\pgfqpoint{5.404387in}{3.041294in}}%
\pgfpathlineto{\pgfqpoint{5.403967in}{3.049598in}}%
\pgfpathlineto{\pgfqpoint{5.394197in}{3.056389in}}%
\pgfpathlineto{\pgfqpoint{5.387784in}{3.096977in}}%
\pgfpathlineto{\pgfqpoint{5.414144in}{3.111254in}}%
\pgfpathlineto{\pgfqpoint{5.518286in}{3.061261in}}%
\pgfpathlineto{\pgfqpoint{5.622428in}{3.011268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127511in}{3.014766in}}%
\pgfpathlineto{\pgfqpoint{3.129795in}{3.000546in}}%
\pgfpathlineto{\pgfqpoint{3.127799in}{2.990508in}}%
\pgfpathlineto{\pgfqpoint{3.121433in}{2.986108in}}%
\pgfpathlineto{\pgfqpoint{3.128154in}{2.978268in}}%
\pgfpathlineto{\pgfqpoint{3.127616in}{2.971175in}}%
\pgfpathlineto{\pgfqpoint{3.110274in}{2.975613in}}%
\pgfpathlineto{\pgfqpoint{3.097951in}{2.973802in}}%
\pgfpathlineto{\pgfqpoint{3.082020in}{2.975690in}}%
\pgfpathlineto{\pgfqpoint{3.069803in}{2.970809in}}%
\pgfpathlineto{\pgfqpoint{3.055818in}{2.978944in}}%
\pgfpathlineto{\pgfqpoint{3.058119in}{2.987361in}}%
\pgfpathlineto{\pgfqpoint{3.082151in}{2.983736in}}%
\pgfpathlineto{\pgfqpoint{3.101854in}{2.981640in}}%
\pgfpathlineto{\pgfqpoint{3.111256in}{2.987453in}}%
\pgfpathlineto{\pgfqpoint{3.099329in}{2.998765in}}%
\pgfpathlineto{\pgfqpoint{3.099526in}{3.008738in}}%
\pgfpathlineto{\pgfqpoint{3.083052in}{3.012810in}}%
\pgfpathlineto{\pgfqpoint{3.088933in}{3.020021in}}%
\pgfpathlineto{\pgfqpoint{3.104864in}{3.018867in}}%
\pgfpathlineto{\pgfqpoint{3.127511in}{3.014766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127616in}{2.971175in}}%
\pgfpathlineto{\pgfqpoint{3.128154in}{2.978268in}}%
\pgfpathlineto{\pgfqpoint{3.121433in}{2.986108in}}%
\pgfpathlineto{\pgfqpoint{3.127799in}{2.990508in}}%
\pgfpathlineto{\pgfqpoint{3.129795in}{3.000546in}}%
\pgfpathlineto{\pgfqpoint{3.127511in}{3.014766in}}%
\pgfpathlineto{\pgfqpoint{3.130776in}{3.019217in}}%
\pgfpathlineto{\pgfqpoint{3.151158in}{3.019096in}}%
\pgfpathlineto{\pgfqpoint{3.166625in}{3.012375in}}%
\pgfpathlineto{\pgfqpoint{3.173506in}{3.013031in}}%
\pgfpathlineto{\pgfqpoint{3.178247in}{3.003769in}}%
\pgfpathlineto{\pgfqpoint{3.192533in}{3.004289in}}%
\pgfpathlineto{\pgfqpoint{3.191692in}{2.996508in}}%
\pgfpathlineto{\pgfqpoint{3.203310in}{2.995565in}}%
\pgfpathlineto{\pgfqpoint{3.216143in}{2.985985in}}%
\pgfpathlineto{\pgfqpoint{3.206446in}{2.975356in}}%
\pgfpathlineto{\pgfqpoint{3.194026in}{2.981036in}}%
\pgfpathlineto{\pgfqpoint{3.182040in}{2.979941in}}%
\pgfpathlineto{\pgfqpoint{3.173451in}{2.981184in}}%
\pgfpathlineto{\pgfqpoint{3.168743in}{2.976421in}}%
\pgfpathlineto{\pgfqpoint{3.158719in}{2.974812in}}%
\pgfpathlineto{\pgfqpoint{3.154746in}{2.981146in}}%
\pgfpathlineto{\pgfqpoint{3.146112in}{2.977398in}}%
\pgfpathlineto{\pgfqpoint{3.135661in}{2.959518in}}%
\pgfpathlineto{\pgfqpoint{3.128939in}{2.963670in}}%
\pgfpathlineto{\pgfqpoint{3.127616in}{2.971175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.666716in}{4.356469in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.367355in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.349507in}}%
\pgfpathlineto{\pgfqpoint{9.671367in}{4.348174in}}%
\pgfpathlineto{\pgfqpoint{9.666716in}{4.356469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.282086in}{3.711538in}}%
\pgfpathlineto{\pgfqpoint{6.270186in}{3.696053in}}%
\pgfpathlineto{\pgfqpoint{6.244871in}{3.691750in}}%
\pgfpathlineto{\pgfqpoint{6.218919in}{3.664796in}}%
\pgfpathlineto{\pgfqpoint{6.242652in}{3.640015in}}%
\pgfpathlineto{\pgfqpoint{6.240082in}{3.622427in}}%
\pgfpathlineto{\pgfqpoint{6.268592in}{3.591676in}}%
\pgfpathlineto{\pgfqpoint{6.268591in}{3.591676in}}%
\pgfpathlineto{\pgfqpoint{6.253001in}{3.581152in}}%
\pgfpathlineto{\pgfqpoint{6.248520in}{3.574509in}}%
\pgfpathlineto{\pgfqpoint{6.236970in}{3.576293in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{3.592153in}}%
\pgfpathlineto{\pgfqpoint{6.211685in}{3.593029in}}%
\pgfpathlineto{\pgfqpoint{6.195273in}{3.599080in}}%
\pgfpathlineto{\pgfqpoint{6.187280in}{3.609795in}}%
\pgfpathlineto{\pgfqpoint{6.162927in}{3.615258in}}%
\pgfpathlineto{\pgfqpoint{6.147093in}{3.611157in}}%
\pgfpathlineto{\pgfqpoint{6.142518in}{3.616011in}}%
\pgfpathlineto{\pgfqpoint{6.106965in}{3.628530in}}%
\pgfpathlineto{\pgfqpoint{6.068524in}{3.632756in}}%
\pgfpathlineto{\pgfqpoint{6.046454in}{3.637220in}}%
\pgfpathlineto{\pgfqpoint{6.043270in}{3.634136in}}%
\pgfpathlineto{\pgfqpoint{6.009978in}{3.656200in}}%
\pgfpathlineto{\pgfqpoint{5.980188in}{3.666049in}}%
\pgfpathlineto{\pgfqpoint{5.957637in}{3.681389in}}%
\pgfpathlineto{\pgfqpoint{5.976638in}{3.685562in}}%
\pgfpathlineto{\pgfqpoint{5.998305in}{3.707400in}}%
\pgfpathlineto{\pgfqpoint{5.983703in}{3.717733in}}%
\pgfpathlineto{\pgfqpoint{6.022189in}{3.728391in}}%
\pgfpathlineto{\pgfqpoint{6.021498in}{3.734099in}}%
\pgfpathlineto{\pgfqpoint{5.998059in}{3.729891in}}%
\pgfpathlineto{\pgfqpoint{5.998883in}{3.741489in}}%
\pgfpathlineto{\pgfqpoint{6.012343in}{3.748780in}}%
\pgfpathlineto{\pgfqpoint{6.037611in}{3.750694in}}%
\pgfpathlineto{\pgfqpoint{6.041719in}{3.759402in}}%
\pgfpathlineto{\pgfqpoint{6.035949in}{3.773800in}}%
\pgfpathlineto{\pgfqpoint{6.046554in}{3.787472in}}%
\pgfpathlineto{\pgfqpoint{6.046247in}{3.795139in}}%
\pgfpathlineto{\pgfqpoint{6.007758in}{3.803635in}}%
\pgfpathlineto{\pgfqpoint{5.992500in}{3.803353in}}%
\pgfpathlineto{\pgfqpoint{5.976385in}{3.815581in}}%
\pgfpathlineto{\pgfqpoint{5.956350in}{3.811446in}}%
\pgfpathlineto{\pgfqpoint{5.923187in}{3.820627in}}%
\pgfpathlineto{\pgfqpoint{5.923757in}{3.825764in}}%
\pgfpathlineto{\pgfqpoint{5.914468in}{3.837087in}}%
\pgfpathlineto{\pgfqpoint{5.893648in}{3.838351in}}%
\pgfpathlineto{\pgfqpoint{5.891485in}{3.846456in}}%
\pgfpathlineto{\pgfqpoint{5.898006in}{3.851743in}}%
\pgfpathlineto{\pgfqpoint{5.881320in}{3.866527in}}%
\pgfpathlineto{\pgfqpoint{5.854245in}{3.864004in}}%
\pgfpathlineto{\pgfqpoint{5.846315in}{3.865316in}}%
\pgfpathlineto{\pgfqpoint{5.839719in}{3.859377in}}%
\pgfpathlineto{\pgfqpoint{5.829968in}{3.860433in}}%
\pgfpathlineto{\pgfqpoint{5.829967in}{3.860433in}}%
\pgfpathlineto{\pgfqpoint{5.823545in}{3.877154in}}%
\pgfpathlineto{\pgfqpoint{5.817414in}{3.885821in}}%
\pgfpathlineto{\pgfqpoint{5.822438in}{3.888261in}}%
\pgfpathlineto{\pgfqpoint{5.843507in}{3.887355in}}%
\pgfpathlineto{\pgfqpoint{5.853667in}{3.893065in}}%
\pgfpathlineto{\pgfqpoint{5.846146in}{3.900027in}}%
\pgfpathlineto{\pgfqpoint{5.828539in}{3.904622in}}%
\pgfpathlineto{\pgfqpoint{5.830109in}{3.909338in}}%
\pgfpathlineto{\pgfqpoint{5.819483in}{3.914101in}}%
\pgfpathlineto{\pgfqpoint{5.803113in}{3.931196in}}%
\pgfpathlineto{\pgfqpoint{5.808709in}{3.938240in}}%
\pgfpathlineto{\pgfqpoint{5.806152in}{3.950498in}}%
\pgfpathlineto{\pgfqpoint{5.780625in}{3.956725in}}%
\pgfpathlineto{\pgfqpoint{5.766924in}{3.953608in}}%
\pgfpathlineto{\pgfqpoint{5.763215in}{3.960090in}}%
\pgfpathlineto{\pgfqpoint{5.735725in}{3.966638in}}%
\pgfpathlineto{\pgfqpoint{5.727332in}{3.982049in}}%
\pgfpathlineto{\pgfqpoint{5.725106in}{3.994711in}}%
\pgfpathlineto{\pgfqpoint{5.712525in}{4.000724in}}%
\pgfpathlineto{\pgfqpoint{5.723713in}{4.009011in}}%
\pgfpathlineto{\pgfqpoint{5.715971in}{4.033364in}}%
\pgfpathlineto{\pgfqpoint{5.734550in}{4.048410in}}%
\pgfpathlineto{\pgfqpoint{5.730618in}{4.052968in}}%
\pgfpathlineto{\pgfqpoint{5.730618in}{4.052968in}}%
\pgfpathlineto{\pgfqpoint{5.760296in}{4.067399in}}%
\pgfpathlineto{\pgfqpoint{5.732939in}{4.079814in}}%
\pgfpathlineto{\pgfqpoint{5.732939in}{4.079814in}}%
\pgfpathlineto{\pgfqpoint{5.788846in}{4.113145in}}%
\pgfpathlineto{\pgfqpoint{5.813100in}{4.128229in}}%
\pgfpathlineto{\pgfqpoint{5.822920in}{4.141545in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{4.159435in}}%
\pgfpathlineto{\pgfqpoint{5.794945in}{4.176450in}}%
\pgfpathlineto{\pgfqpoint{5.771438in}{4.195882in}}%
\pgfpathlineto{\pgfqpoint{5.789016in}{4.218267in}}%
\pgfpathlineto{\pgfqpoint{5.758648in}{4.247990in}}%
\pgfpathlineto{\pgfqpoint{5.782744in}{4.267678in}}%
\pgfpathlineto{\pgfqpoint{5.742755in}{4.285076in}}%
\pgfpathlineto{\pgfqpoint{5.746567in}{4.303358in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{4.305764in}}%
\pgfpathlineto{\pgfqpoint{5.812083in}{4.316239in}}%
\pgfpathlineto{\pgfqpoint{5.812084in}{4.316240in}}%
\pgfpathlineto{\pgfqpoint{5.839021in}{4.325322in}}%
\pgfpathlineto{\pgfqpoint{5.881915in}{4.309537in}}%
\pgfpathlineto{\pgfqpoint{5.953420in}{4.303323in}}%
\pgfpathlineto{\pgfqpoint{6.052078in}{4.273790in}}%
\pgfpathlineto{\pgfqpoint{6.072119in}{4.261381in}}%
\pgfpathlineto{\pgfqpoint{6.073844in}{4.244002in}}%
\pgfpathlineto{\pgfqpoint{6.044858in}{4.230284in}}%
\pgfpathlineto{\pgfqpoint{6.002221in}{4.223321in}}%
\pgfpathlineto{\pgfqpoint{5.885655in}{4.243168in}}%
\pgfpathlineto{\pgfqpoint{5.866483in}{4.239849in}}%
\pgfpathlineto{\pgfqpoint{5.909052in}{4.220726in}}%
\pgfpathlineto{\pgfqpoint{5.910718in}{4.208612in}}%
\pgfpathlineto{\pgfqpoint{5.912424in}{4.181931in}}%
\pgfpathlineto{\pgfqpoint{5.946039in}{4.173969in}}%
\pgfpathlineto{\pgfqpoint{5.966444in}{4.167190in}}%
\pgfpathlineto{\pgfqpoint{5.969818in}{4.179851in}}%
\pgfpathlineto{\pgfqpoint{5.954089in}{4.191072in}}%
\pgfpathlineto{\pgfqpoint{5.970708in}{4.200962in}}%
\pgfpathlineto{\pgfqpoint{6.033829in}{4.184710in}}%
\pgfpathlineto{\pgfqpoint{6.055818in}{4.191072in}}%
\pgfpathlineto{\pgfqpoint{6.038246in}{4.210195in}}%
\pgfpathlineto{\pgfqpoint{6.099097in}{4.235768in}}%
\pgfpathlineto{\pgfqpoint{6.123197in}{4.234263in}}%
\pgfpathlineto{\pgfqpoint{6.147577in}{4.225137in}}%
\pgfpathlineto{\pgfqpoint{6.162787in}{4.243082in}}%
\pgfpathlineto{\pgfqpoint{6.141014in}{4.258647in}}%
\pgfpathlineto{\pgfqpoint{6.153796in}{4.274263in}}%
\pgfpathlineto{\pgfqpoint{6.134601in}{4.290460in}}%
\pgfpathlineto{\pgfqpoint{6.207639in}{4.282083in}}%
\pgfpathlineto{\pgfqpoint{6.222557in}{4.267460in}}%
\pgfpathlineto{\pgfqpoint{6.189496in}{4.264237in}}%
\pgfpathlineto{\pgfqpoint{6.189675in}{4.249707in}}%
\pgfpathlineto{\pgfqpoint{6.210228in}{4.240767in}}%
\pgfpathlineto{\pgfqpoint{6.250570in}{4.246430in}}%
\pgfpathlineto{\pgfqpoint{6.256957in}{4.263084in}}%
\pgfpathlineto{\pgfqpoint{6.311500in}{4.275521in}}%
\pgfpathlineto{\pgfqpoint{6.402622in}{4.297943in}}%
\pgfpathlineto{\pgfqpoint{6.422317in}{4.296657in}}%
\pgfpathlineto{\pgfqpoint{6.396574in}{4.280812in}}%
\pgfpathlineto{\pgfqpoint{6.428964in}{4.278089in}}%
\pgfpathlineto{\pgfqpoint{6.447670in}{4.287009in}}%
\pgfpathlineto{\pgfqpoint{6.496611in}{4.287731in}}%
\pgfpathlineto{\pgfqpoint{6.535386in}{4.298555in}}%
\pgfpathlineto{\pgfqpoint{6.565137in}{4.282826in}}%
\pgfpathlineto{\pgfqpoint{6.594810in}{4.300118in}}%
\pgfpathlineto{\pgfqpoint{6.567450in}{4.315244in}}%
\pgfpathlineto{\pgfqpoint{6.581028in}{4.323861in}}%
\pgfpathlineto{\pgfqpoint{6.658160in}{4.315960in}}%
\pgfpathlineto{\pgfqpoint{6.694301in}{4.307798in}}%
\pgfpathlineto{\pgfqpoint{6.788929in}{4.277966in}}%
\pgfpathlineto{\pgfqpoint{6.806384in}{4.291630in}}%
\pgfpathlineto{\pgfqpoint{6.779849in}{4.305436in}}%
\pgfpathlineto{\pgfqpoint{6.779086in}{4.310975in}}%
\pgfpathlineto{\pgfqpoint{6.747619in}{4.313537in}}%
\pgfpathlineto{\pgfqpoint{6.756227in}{4.325917in}}%
\pgfpathlineto{\pgfqpoint{6.742262in}{4.346288in}}%
\pgfpathlineto{\pgfqpoint{6.741472in}{4.354645in}}%
\pgfpathlineto{\pgfqpoint{6.789657in}{4.378290in}}%
\pgfpathlineto{\pgfqpoint{6.806794in}{4.402021in}}%
\pgfpathlineto{\pgfqpoint{6.826211in}{4.407156in}}%
\pgfpathlineto{\pgfqpoint{6.895341in}{4.400270in}}%
\pgfpathlineto{\pgfqpoint{6.900785in}{4.385746in}}%
\pgfpathlineto{\pgfqpoint{6.876034in}{4.364568in}}%
\pgfpathlineto{\pgfqpoint{6.892275in}{4.356244in}}%
\pgfpathlineto{\pgfqpoint{6.900677in}{4.337991in}}%
\pgfpathlineto{\pgfqpoint{6.894745in}{4.302211in}}%
\pgfpathlineto{\pgfqpoint{6.923550in}{4.286206in}}%
\pgfpathlineto{\pgfqpoint{6.912344in}{4.268777in}}%
\pgfpathlineto{\pgfqpoint{6.861200in}{4.231689in}}%
\pgfpathlineto{\pgfqpoint{6.891045in}{4.227842in}}%
\pgfpathlineto{\pgfqpoint{6.901431in}{4.237242in}}%
\pgfpathlineto{\pgfqpoint{6.930159in}{4.243947in}}%
\pgfpathlineto{\pgfqpoint{6.937092in}{4.256868in}}%
\pgfpathlineto{\pgfqpoint{6.959691in}{4.269301in}}%
\pgfpathlineto{\pgfqpoint{6.944475in}{4.284146in}}%
\pgfpathlineto{\pgfqpoint{6.956658in}{4.301384in}}%
\pgfpathlineto{\pgfqpoint{6.928106in}{4.303533in}}%
\pgfpathlineto{\pgfqpoint{6.921827in}{4.318055in}}%
\pgfpathlineto{\pgfqpoint{6.942661in}{4.344273in}}%
\pgfpathlineto{\pgfqpoint{6.908751in}{4.365565in}}%
\pgfpathlineto{\pgfqpoint{6.955483in}{4.383164in}}%
\pgfpathlineto{\pgfqpoint{6.949436in}{4.401731in}}%
\pgfpathlineto{\pgfqpoint{6.962459in}{4.402324in}}%
\pgfpathlineto{\pgfqpoint{6.976181in}{4.387848in}}%
\pgfpathlineto{\pgfqpoint{6.965879in}{4.362651in}}%
\pgfpathlineto{\pgfqpoint{6.993821in}{4.357880in}}%
\pgfpathlineto{\pgfqpoint{6.981915in}{4.376710in}}%
\pgfpathlineto{\pgfqpoint{7.025613in}{4.386976in}}%
\pgfpathlineto{\pgfqpoint{7.079803in}{4.388358in}}%
\pgfpathlineto{\pgfqpoint{7.128056in}{4.373472in}}%
\pgfpathlineto{\pgfqpoint{7.104835in}{4.395219in}}%
\pgfpathlineto{\pgfqpoint{7.102234in}{4.423036in}}%
\pgfpathlineto{\pgfqpoint{7.147639in}{4.428306in}}%
\pgfpathlineto{\pgfqpoint{7.210443in}{4.427154in}}%
\pgfpathlineto{\pgfqpoint{7.267027in}{4.430574in}}%
\pgfpathlineto{\pgfqpoint{7.245805in}{4.444225in}}%
\pgfpathlineto{\pgfqpoint{7.276023in}{4.461373in}}%
\pgfpathlineto{\pgfqpoint{7.306021in}{4.462092in}}%
\pgfpathlineto{\pgfqpoint{7.356789in}{4.475044in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{4.478526in}}%
\pgfpathlineto{\pgfqpoint{7.434449in}{4.485677in}}%
\pgfpathlineto{\pgfqpoint{7.503011in}{4.488100in}}%
\pgfpathlineto{\pgfqpoint{7.524375in}{4.482238in}}%
\pgfpathlineto{\pgfqpoint{7.582977in}{4.496113in}}%
\pgfpathlineto{\pgfqpoint{7.630947in}{4.495680in}}%
\pgfpathlineto{\pgfqpoint{7.638144in}{4.506949in}}%
\pgfpathlineto{\pgfqpoint{7.663094in}{4.518064in}}%
\pgfpathlineto{\pgfqpoint{7.724736in}{4.528779in}}%
\pgfpathlineto{\pgfqpoint{7.769518in}{4.520318in}}%
\pgfpathlineto{\pgfqpoint{7.733964in}{4.513882in}}%
\pgfpathlineto{\pgfqpoint{7.793109in}{4.509882in}}%
\pgfpathlineto{\pgfqpoint{7.800156in}{4.496978in}}%
\pgfpathlineto{\pgfqpoint{7.824016in}{4.503332in}}%
\pgfpathlineto{\pgfqpoint{7.900351in}{4.502983in}}%
\pgfpathlineto{\pgfqpoint{7.959212in}{4.490247in}}%
\pgfpathlineto{\pgfqpoint{7.980170in}{4.480466in}}%
\pgfpathlineto{\pgfqpoint{7.973674in}{4.466892in}}%
\pgfpathlineto{\pgfqpoint{7.944790in}{4.459165in}}%
\pgfpathlineto{\pgfqpoint{7.876172in}{4.444670in}}%
\pgfpathlineto{\pgfqpoint{7.856556in}{4.436922in}}%
\pgfpathlineto{\pgfqpoint{7.888933in}{4.433267in}}%
\pgfpathlineto{\pgfqpoint{7.927557in}{4.426680in}}%
\pgfpathlineto{\pgfqpoint{7.951066in}{4.431620in}}%
\pgfpathlineto{\pgfqpoint{7.964383in}{4.414860in}}%
\pgfpathlineto{\pgfqpoint{7.975852in}{4.421644in}}%
\pgfpathlineto{\pgfqpoint{8.017604in}{4.425769in}}%
\pgfpathlineto{\pgfqpoint{8.101382in}{4.421457in}}%
\pgfpathlineto{\pgfqpoint{8.107744in}{4.409244in}}%
\pgfpathlineto{\pgfqpoint{8.216906in}{4.405360in}}%
\pgfpathlineto{\pgfqpoint{8.218397in}{4.425304in}}%
\pgfpathlineto{\pgfqpoint{8.273811in}{4.420733in}}%
\pgfpathlineto{\pgfqpoint{8.315496in}{4.420877in}}%
\pgfpathlineto{\pgfqpoint{8.357661in}{4.407122in}}%
\pgfpathlineto{\pgfqpoint{8.369680in}{4.390411in}}%
\pgfpathlineto{\pgfqpoint{8.354233in}{4.379478in}}%
\pgfpathlineto{\pgfqpoint{8.387029in}{4.358929in}}%
\pgfpathlineto{\pgfqpoint{8.428091in}{4.348327in}}%
\pgfpathlineto{\pgfqpoint{8.453286in}{4.375726in}}%
\pgfpathlineto{\pgfqpoint{8.495172in}{4.363979in}}%
\pgfpathlineto{\pgfqpoint{8.539673in}{4.370998in}}%
\pgfpathlineto{\pgfqpoint{8.590214in}{4.362966in}}%
\pgfpathlineto{\pgfqpoint{8.609446in}{4.370287in}}%
\pgfpathlineto{\pgfqpoint{8.652157in}{4.366627in}}%
\pgfpathlineto{\pgfqpoint{8.633307in}{4.390867in}}%
\pgfpathlineto{\pgfqpoint{8.667780in}{4.402179in}}%
\pgfpathlineto{\pgfqpoint{8.903611in}{4.385222in}}%
\pgfpathlineto{\pgfqpoint{8.925836in}{4.369723in}}%
\pgfpathlineto{\pgfqpoint{8.994188in}{4.349769in}}%
\pgfpathlineto{\pgfqpoint{9.099624in}{4.354709in}}%
\pgfpathlineto{\pgfqpoint{9.151609in}{4.350409in}}%
\pgfpathlineto{\pgfqpoint{9.173347in}{4.339612in}}%
\pgfpathlineto{\pgfqpoint{9.170171in}{4.320518in}}%
\pgfpathlineto{\pgfqpoint{9.202336in}{4.313085in}}%
\pgfpathlineto{\pgfqpoint{9.237287in}{4.318431in}}%
\pgfpathlineto{\pgfqpoint{9.283593in}{4.319115in}}%
\pgfpathlineto{\pgfqpoint{9.332887in}{4.313991in}}%
\pgfpathlineto{\pgfqpoint{9.382376in}{4.316881in}}%
\pgfpathlineto{\pgfqpoint{9.427860in}{4.293671in}}%
\pgfpathlineto{\pgfqpoint{9.460219in}{4.302023in}}%
\pgfpathlineto{\pgfqpoint{9.439103in}{4.318711in}}%
\pgfpathlineto{\pgfqpoint{9.450729in}{4.330311in}}%
\pgfpathlineto{\pgfqpoint{9.534035in}{4.323011in}}%
\pgfpathlineto{\pgfqpoint{9.588350in}{4.324573in}}%
\pgfpathlineto{\pgfqpoint{9.663444in}{4.312111in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.300717in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.196692in}}%
\pgfpathlineto{\pgfqpoint{9.699812in}{4.196552in}}%
\pgfpathlineto{\pgfqpoint{9.666244in}{4.185079in}}%
\pgfpathlineto{\pgfqpoint{9.632406in}{4.186992in}}%
\pgfpathlineto{\pgfqpoint{9.655951in}{4.173094in}}%
\pgfpathlineto{\pgfqpoint{9.671493in}{4.151579in}}%
\pgfpathlineto{\pgfqpoint{9.683559in}{4.144546in}}%
\pgfpathlineto{\pgfqpoint{9.686588in}{4.133745in}}%
\pgfpathlineto{\pgfqpoint{9.679849in}{4.126829in}}%
\pgfpathlineto{\pgfqpoint{9.631179in}{4.132516in}}%
\pgfpathlineto{\pgfqpoint{9.558198in}{4.112861in}}%
\pgfpathlineto{\pgfqpoint{9.534981in}{4.109818in}}%
\pgfpathlineto{\pgfqpoint{9.495028in}{4.091472in}}%
\pgfpathlineto{\pgfqpoint{9.457128in}{4.075445in}}%
\pgfpathlineto{\pgfqpoint{9.447528in}{4.063580in}}%
\pgfpathlineto{\pgfqpoint{9.410179in}{4.081643in}}%
\pgfpathlineto{\pgfqpoint{9.342147in}{4.061145in}}%
\pgfpathlineto{\pgfqpoint{9.330267in}{4.070844in}}%
\pgfpathlineto{\pgfqpoint{9.305115in}{4.059658in}}%
\pgfpathlineto{\pgfqpoint{9.270193in}{4.063239in}}%
\pgfpathlineto{\pgfqpoint{9.261780in}{4.046065in}}%
\pgfpathlineto{\pgfqpoint{9.230453in}{4.020797in}}%
\pgfpathlineto{\pgfqpoint{9.231383in}{4.010244in}}%
\pgfpathlineto{\pgfqpoint{9.261122in}{4.004392in}}%
\pgfpathlineto{\pgfqpoint{9.257624in}{3.966380in}}%
\pgfpathlineto{\pgfqpoint{9.233383in}{3.965413in}}%
\pgfpathlineto{\pgfqpoint{9.222205in}{3.943571in}}%
\pgfpathlineto{\pgfqpoint{9.233068in}{3.932329in}}%
\pgfpathlineto{\pgfqpoint{9.187407in}{3.918991in}}%
\pgfpathlineto{\pgfqpoint{9.178345in}{3.889178in}}%
\pgfpathlineto{\pgfqpoint{9.139419in}{3.882810in}}%
\pgfpathlineto{\pgfqpoint{9.131592in}{3.856281in}}%
\pgfpathlineto{\pgfqpoint{9.093956in}{3.831955in}}%
\pgfpathlineto{\pgfqpoint{9.084300in}{3.849944in}}%
\pgfpathlineto{\pgfqpoint{9.073120in}{3.888039in}}%
\pgfpathlineto{\pgfqpoint{9.058546in}{3.946060in}}%
\pgfpathlineto{\pgfqpoint{9.071099in}{3.982273in}}%
\pgfpathlineto{\pgfqpoint{9.093129in}{3.997856in}}%
\pgfpathlineto{\pgfqpoint{9.094492in}{4.010059in}}%
\pgfpathlineto{\pgfqpoint{9.135069in}{4.015900in}}%
\pgfpathlineto{\pgfqpoint{9.181711in}{4.048775in}}%
\pgfpathlineto{\pgfqpoint{9.226659in}{4.075623in}}%
\pgfpathlineto{\pgfqpoint{9.273597in}{4.096457in}}%
\pgfpathlineto{\pgfqpoint{9.294587in}{4.133266in}}%
\pgfpathlineto{\pgfqpoint{9.262859in}{4.131064in}}%
\pgfpathlineto{\pgfqpoint{9.247179in}{4.109554in}}%
\pgfpathlineto{\pgfqpoint{9.180950in}{4.080877in}}%
\pgfpathlineto{\pgfqpoint{9.159561in}{4.112987in}}%
\pgfpathlineto{\pgfqpoint{9.092151in}{4.104121in}}%
\pgfpathlineto{\pgfqpoint{9.026805in}{4.060352in}}%
\pgfpathlineto{\pgfqpoint{9.048365in}{4.044340in}}%
\pgfpathlineto{\pgfqpoint{8.990087in}{4.037523in}}%
\pgfpathlineto{\pgfqpoint{8.949716in}{4.034834in}}%
\pgfpathlineto{\pgfqpoint{8.951607in}{4.053715in}}%
\pgfpathlineto{\pgfqpoint{8.911019in}{4.057677in}}%
\pgfpathlineto{\pgfqpoint{8.878670in}{4.044850in}}%
\pgfpathlineto{\pgfqpoint{8.798833in}{4.049339in}}%
\pgfpathlineto{\pgfqpoint{8.712943in}{4.041599in}}%
\pgfpathlineto{\pgfqpoint{8.628360in}{3.990632in}}%
\pgfpathlineto{\pgfqpoint{8.528295in}{3.929050in}}%
\pgfpathlineto{\pgfqpoint{8.569434in}{3.925759in}}%
\pgfpathlineto{\pgfqpoint{8.582273in}{3.909408in}}%
\pgfpathlineto{\pgfqpoint{8.607634in}{3.903603in}}%
\pgfpathlineto{\pgfqpoint{8.624343in}{3.916647in}}%
\pgfpathlineto{\pgfqpoint{8.652984in}{3.914953in}}%
\pgfpathlineto{\pgfqpoint{8.690683in}{3.886228in}}%
\pgfpathlineto{\pgfqpoint{8.691569in}{3.864012in}}%
\pgfpathlineto{\pgfqpoint{8.671155in}{3.837925in}}%
\pgfpathlineto{\pgfqpoint{8.668953in}{3.806744in}}%
\pgfpathlineto{\pgfqpoint{8.657173in}{3.764997in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.727213in}}%
\pgfpathlineto{\pgfqpoint{8.609070in}{3.709152in}}%
\pgfpathlineto{\pgfqpoint{8.573627in}{3.678747in}}%
\pgfpathlineto{\pgfqpoint{8.538456in}{3.648602in}}%
\pgfpathlineto{\pgfqpoint{8.521590in}{3.633175in}}%
\pgfpathlineto{\pgfqpoint{8.486796in}{3.617855in}}%
\pgfpathlineto{\pgfqpoint{8.470330in}{3.617516in}}%
\pgfpathlineto{\pgfqpoint{8.453927in}{3.630208in}}%
\pgfpathlineto{\pgfqpoint{8.418881in}{3.611099in}}%
\pgfpathlineto{\pgfqpoint{8.414811in}{3.602411in}}%
\pgfpathlineto{\pgfqpoint{8.414811in}{3.602411in}}%
\pgfpathlineto{\pgfqpoint{8.414811in}{3.602411in}}%
\pgfpathlineto{\pgfqpoint{8.414811in}{3.602411in}}%
\pgfpathlineto{\pgfqpoint{8.411156in}{3.606981in}}%
\pgfpathlineto{\pgfqpoint{8.411156in}{3.606981in}}%
\pgfpathlineto{\pgfqpoint{8.410995in}{3.620245in}}%
\pgfpathlineto{\pgfqpoint{8.424334in}{3.620950in}}%
\pgfpathlineto{\pgfqpoint{8.428090in}{3.651801in}}%
\pgfpathlineto{\pgfqpoint{8.421213in}{3.674163in}}%
\pgfpathlineto{\pgfqpoint{8.443624in}{3.683386in}}%
\pgfpathlineto{\pgfqpoint{8.475314in}{3.678762in}}%
\pgfpathlineto{\pgfqpoint{8.492874in}{3.704164in}}%
\pgfpathlineto{\pgfqpoint{8.501822in}{3.732770in}}%
\pgfpathlineto{\pgfqpoint{8.511966in}{3.742326in}}%
\pgfpathlineto{\pgfqpoint{8.525687in}{3.765820in}}%
\pgfpathlineto{\pgfqpoint{8.482533in}{3.758123in}}%
\pgfpathlineto{\pgfqpoint{8.459897in}{3.747823in}}%
\pgfpathlineto{\pgfqpoint{8.420223in}{3.747853in}}%
\pgfpathlineto{\pgfqpoint{8.409649in}{3.772386in}}%
\pgfpathlineto{\pgfqpoint{8.378721in}{3.790949in}}%
\pgfpathlineto{\pgfqpoint{8.333277in}{3.799296in}}%
\pgfpathlineto{\pgfqpoint{8.323617in}{3.824872in}}%
\pgfpathlineto{\pgfqpoint{8.314522in}{3.840907in}}%
\pgfpathlineto{\pgfqpoint{8.304737in}{3.852144in}}%
\pgfpathlineto{\pgfqpoint{8.288599in}{3.878479in}}%
\pgfpathlineto{\pgfqpoint{8.265670in}{3.888094in}}%
\pgfpathlineto{\pgfqpoint{8.226588in}{3.895869in}}%
\pgfpathlineto{\pgfqpoint{8.191972in}{3.895162in}}%
\pgfpathlineto{\pgfqpoint{8.159525in}{3.890453in}}%
\pgfpathlineto{\pgfqpoint{8.137957in}{3.877463in}}%
\pgfpathlineto{\pgfqpoint{8.152284in}{3.871257in}}%
\pgfpathlineto{\pgfqpoint{8.152609in}{3.856841in}}%
\pgfpathlineto{\pgfqpoint{8.138088in}{3.848470in}}%
\pgfpathlineto{\pgfqpoint{8.114517in}{3.820776in}}%
\pgfpathlineto{\pgfqpoint{8.114754in}{3.809286in}}%
\pgfpathlineto{\pgfqpoint{8.077958in}{3.792787in}}%
\pgfpathlineto{\pgfqpoint{8.046613in}{3.802645in}}%
\pgfpathlineto{\pgfqpoint{8.015460in}{3.800469in}}%
\pgfpathlineto{\pgfqpoint{8.001788in}{3.809218in}}%
\pgfpathlineto{\pgfqpoint{7.986131in}{3.812039in}}%
\pgfpathlineto{\pgfqpoint{7.947885in}{3.793638in}}%
\pgfpathlineto{\pgfqpoint{7.913510in}{3.789314in}}%
\pgfpathlineto{\pgfqpoint{7.889508in}{3.782842in}}%
\pgfpathlineto{\pgfqpoint{7.856620in}{3.787094in}}%
\pgfpathlineto{\pgfqpoint{7.832407in}{3.786822in}}%
\pgfpathlineto{\pgfqpoint{7.816558in}{3.800169in}}%
\pgfpathlineto{\pgfqpoint{7.790985in}{3.812718in}}%
\pgfpathlineto{\pgfqpoint{7.764817in}{3.816157in}}%
\pgfpathlineto{\pgfqpoint{7.731786in}{3.812744in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{3.807905in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{3.818887in}}%
\pgfpathlineto{\pgfqpoint{7.665036in}{3.838453in}}%
\pgfpathlineto{\pgfqpoint{7.634336in}{3.845162in}}%
\pgfpathlineto{\pgfqpoint{7.610634in}{3.848221in}}%
\pgfpathlineto{\pgfqpoint{7.581383in}{3.859015in}}%
\pgfpathlineto{\pgfqpoint{7.554339in}{3.831954in}}%
\pgfpathlineto{\pgfqpoint{7.564940in}{3.816585in}}%
\pgfpathlineto{\pgfqpoint{7.539560in}{3.798402in}}%
\pgfpathlineto{\pgfqpoint{7.501811in}{3.804967in}}%
\pgfpathlineto{\pgfqpoint{7.475750in}{3.805906in}}%
\pgfpathlineto{\pgfqpoint{7.458298in}{3.818103in}}%
\pgfpathlineto{\pgfqpoint{7.431054in}{3.818488in}}%
\pgfpathlineto{\pgfqpoint{7.408351in}{3.826501in}}%
\pgfpathlineto{\pgfqpoint{7.368635in}{3.814220in}}%
\pgfpathlineto{\pgfqpoint{7.318812in}{3.791730in}}%
\pgfpathlineto{\pgfqpoint{7.291283in}{3.787205in}}%
\pgfpathlineto{\pgfqpoint{7.281066in}{3.785058in}}%
\pgfpathlineto{\pgfqpoint{7.267211in}{3.801030in}}%
\pgfpathlineto{\pgfqpoint{7.233578in}{3.797536in}}%
\pgfpathlineto{\pgfqpoint{7.222462in}{3.808618in}}%
\pgfpathlineto{\pgfqpoint{7.204205in}{3.813687in}}%
\pgfpathlineto{\pgfqpoint{7.191639in}{3.828775in}}%
\pgfpathlineto{\pgfqpoint{7.177223in}{3.833473in}}%
\pgfpathlineto{\pgfqpoint{7.139701in}{3.826763in}}%
\pgfpathlineto{\pgfqpoint{7.103732in}{3.841807in}}%
\pgfpathlineto{\pgfqpoint{7.089817in}{3.828135in}}%
\pgfpathlineto{\pgfqpoint{7.031468in}{3.894449in}}%
\pgfpathlineto{\pgfqpoint{6.998157in}{3.914622in}}%
\pgfpathlineto{\pgfqpoint{7.007712in}{3.922808in}}%
\pgfpathlineto{\pgfqpoint{6.942270in}{3.898168in}}%
\pgfpathlineto{\pgfqpoint{6.917226in}{3.896678in}}%
\pgfpathlineto{\pgfqpoint{6.919389in}{3.910930in}}%
\pgfpathlineto{\pgfqpoint{6.885853in}{3.919835in}}%
\pgfpathlineto{\pgfqpoint{6.858592in}{3.913480in}}%
\pgfpathlineto{\pgfqpoint{6.850371in}{3.940543in}}%
\pgfpathlineto{\pgfqpoint{6.803447in}{3.946170in}}%
\pgfpathlineto{\pgfqpoint{6.779971in}{3.935338in}}%
\pgfpathlineto{\pgfqpoint{6.714635in}{3.925699in}}%
\pgfpathlineto{\pgfqpoint{6.701884in}{3.919249in}}%
\pgfpathlineto{\pgfqpoint{6.604178in}{3.910163in}}%
\pgfpathlineto{\pgfqpoint{6.592205in}{3.901253in}}%
\pgfpathlineto{\pgfqpoint{6.611055in}{3.883367in}}%
\pgfpathlineto{\pgfqpoint{6.585989in}{3.876577in}}%
\pgfpathlineto{\pgfqpoint{6.590879in}{3.869464in}}%
\pgfpathlineto{\pgfqpoint{6.565819in}{3.856744in}}%
\pgfpathlineto{\pgfqpoint{6.608131in}{3.838786in}}%
\pgfpathlineto{\pgfqpoint{6.601588in}{3.826420in}}%
\pgfpathlineto{\pgfqpoint{6.564912in}{3.827546in}}%
\pgfpathlineto{\pgfqpoint{6.557326in}{3.819798in}}%
\pgfpathlineto{\pgfqpoint{6.523931in}{3.833328in}}%
\pgfpathlineto{\pgfqpoint{6.482536in}{3.832804in}}%
\pgfpathlineto{\pgfqpoint{6.454831in}{3.821789in}}%
\pgfpathlineto{\pgfqpoint{6.423914in}{3.832352in}}%
\pgfpathlineto{\pgfqpoint{6.366361in}{3.850431in}}%
\pgfpathlineto{\pgfqpoint{6.325574in}{3.849755in}}%
\pgfpathlineto{\pgfqpoint{6.271673in}{3.821356in}}%
\pgfpathlineto{\pgfqpoint{6.268421in}{3.802285in}}%
\pgfpathlineto{\pgfqpoint{6.241570in}{3.817428in}}%
\pgfpathlineto{\pgfqpoint{6.220736in}{3.788740in}}%
\pgfpathlineto{\pgfqpoint{6.228363in}{3.783414in}}%
\pgfpathlineto{\pgfqpoint{6.213291in}{3.763625in}}%
\pgfpathlineto{\pgfqpoint{6.235453in}{3.745914in}}%
\pgfpathlineto{\pgfqpoint{6.254828in}{3.746643in}}%
\pgfpathlineto{\pgfqpoint{6.271474in}{3.729197in}}%
\pgfpathlineto{\pgfqpoint{6.268824in}{3.715760in}}%
\pgfpathlineto{\pgfqpoint{6.282086in}{3.711538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448639in}{4.615642in}}%
\pgfpathlineto{\pgfqpoint{7.505123in}{4.621538in}}%
\pgfpathlineto{\pgfqpoint{7.555856in}{4.608393in}}%
\pgfpathlineto{\pgfqpoint{7.615985in}{4.583148in}}%
\pgfpathlineto{\pgfqpoint{7.609538in}{4.559669in}}%
\pgfpathlineto{\pgfqpoint{7.552568in}{4.556412in}}%
\pgfpathlineto{\pgfqpoint{7.479840in}{4.563946in}}%
\pgfpathlineto{\pgfqpoint{7.436503in}{4.573914in}}%
\pgfpathlineto{\pgfqpoint{7.416463in}{4.592643in}}%
\pgfpathlineto{\pgfqpoint{7.380839in}{4.597805in}}%
\pgfpathlineto{\pgfqpoint{7.448639in}{4.615642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.685210in}{4.570123in}}%
\pgfpathlineto{\pgfqpoint{7.751391in}{4.555293in}}%
\pgfpathlineto{\pgfqpoint{7.743637in}{4.544680in}}%
\pgfpathlineto{\pgfqpoint{7.596440in}{4.534604in}}%
\pgfpathlineto{\pgfqpoint{7.644139in}{4.568888in}}%
\pgfpathlineto{\pgfqpoint{7.665588in}{4.571823in}}%
\pgfpathlineto{\pgfqpoint{7.685210in}{4.570123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.625034in}{4.488015in}}%
\pgfpathlineto{\pgfqpoint{8.693981in}{4.486870in}}%
\pgfpathlineto{\pgfqpoint{8.788364in}{4.473024in}}%
\pgfpathlineto{\pgfqpoint{8.767833in}{4.453633in}}%
\pgfpathlineto{\pgfqpoint{8.671583in}{4.454356in}}%
\pgfpathlineto{\pgfqpoint{8.628281in}{4.448189in}}%
\pgfpathlineto{\pgfqpoint{8.576554in}{4.465166in}}%
\pgfpathlineto{\pgfqpoint{8.590585in}{4.483117in}}%
\pgfpathlineto{\pgfqpoint{8.625034in}{4.488015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.870247in}{4.467364in}}%
\pgfpathlineto{\pgfqpoint{8.935771in}{4.460528in}}%
\pgfpathlineto{\pgfqpoint{8.905594in}{4.450211in}}%
\pgfpathlineto{\pgfqpoint{8.863856in}{4.452546in}}%
\pgfpathlineto{\pgfqpoint{8.815334in}{4.462850in}}%
\pgfpathlineto{\pgfqpoint{8.821583in}{4.471306in}}%
\pgfpathlineto{\pgfqpoint{8.870247in}{4.467364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.651981in}{4.415768in}}%
\pgfpathlineto{\pgfqpoint{8.676750in}{4.426088in}}%
\pgfpathlineto{\pgfqpoint{8.709398in}{4.428503in}}%
\pgfpathlineto{\pgfqpoint{8.746496in}{4.418520in}}%
\pgfpathlineto{\pgfqpoint{8.749656in}{4.411658in}}%
\pgfpathlineto{\pgfqpoint{8.710066in}{4.411475in}}%
\pgfpathlineto{\pgfqpoint{8.656552in}{4.414386in}}%
\pgfpathlineto{\pgfqpoint{8.651981in}{4.415768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.171004in}{4.604289in}}%
\pgfpathlineto{\pgfqpoint{6.221978in}{4.609045in}}%
\pgfpathlineto{\pgfqpoint{6.261649in}{4.609360in}}%
\pgfpathlineto{\pgfqpoint{6.266984in}{4.602325in}}%
\pgfpathlineto{\pgfqpoint{6.281982in}{4.608576in}}%
\pgfpathlineto{\pgfqpoint{6.306594in}{4.612882in}}%
\pgfpathlineto{\pgfqpoint{6.345321in}{4.607160in}}%
\pgfpathlineto{\pgfqpoint{6.335223in}{4.603179in}}%
\pgfpathlineto{\pgfqpoint{6.300168in}{4.599736in}}%
\pgfpathlineto{\pgfqpoint{6.276687in}{4.597755in}}%
\pgfpathlineto{\pgfqpoint{6.273046in}{4.593471in}}%
\pgfpathlineto{\pgfqpoint{6.242526in}{4.589155in}}%
\pgfpathlineto{\pgfqpoint{6.214240in}{4.595345in}}%
\pgfpathlineto{\pgfqpoint{6.229114in}{4.603496in}}%
\pgfpathlineto{\pgfqpoint{6.171004in}{4.604289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593534in}{3.918552in}}%
\pgfpathlineto{\pgfqpoint{5.545520in}{3.918160in}}%
\pgfpathlineto{\pgfqpoint{5.513361in}{3.921126in}}%
\pgfpathlineto{\pgfqpoint{5.519310in}{3.932616in}}%
\pgfpathlineto{\pgfqpoint{5.555343in}{3.941085in}}%
\pgfpathlineto{\pgfqpoint{5.582688in}{3.936511in}}%
\pgfpathlineto{\pgfqpoint{5.594230in}{3.932366in}}%
\pgfpathlineto{\pgfqpoint{5.591444in}{3.925216in}}%
\pgfpathlineto{\pgfqpoint{5.593534in}{3.918552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397161in}{4.425690in}}%
\pgfpathlineto{\pgfqpoint{6.459675in}{4.448607in}}%
\pgfpathlineto{\pgfqpoint{6.452612in}{4.460459in}}%
\pgfpathlineto{\pgfqpoint{6.511015in}{4.474245in}}%
\pgfpathlineto{\pgfqpoint{6.597218in}{4.491021in}}%
\pgfpathlineto{\pgfqpoint{6.684124in}{4.495909in}}%
\pgfpathlineto{\pgfqpoint{6.728842in}{4.505589in}}%
\pgfpathlineto{\pgfqpoint{6.779657in}{4.508981in}}%
\pgfpathlineto{\pgfqpoint{6.797808in}{4.498670in}}%
\pgfpathlineto{\pgfqpoint{6.780271in}{4.490545in}}%
\pgfpathlineto{\pgfqpoint{6.687752in}{4.477597in}}%
\pgfpathlineto{\pgfqpoint{6.608014in}{4.465145in}}%
\pgfpathlineto{\pgfqpoint{6.526902in}{4.440292in}}%
\pgfpathlineto{\pgfqpoint{6.487988in}{4.414807in}}%
\pgfpathlineto{\pgfqpoint{6.447060in}{4.389694in}}%
\pgfpathlineto{\pgfqpoint{6.452374in}{4.368004in}}%
\pgfpathlineto{\pgfqpoint{6.502321in}{4.346590in}}%
\pgfpathlineto{\pgfqpoint{6.486897in}{4.344299in}}%
\pgfpathlineto{\pgfqpoint{6.401576in}{4.347692in}}%
\pgfpathlineto{\pgfqpoint{6.394647in}{4.359285in}}%
\pgfpathlineto{\pgfqpoint{6.347383in}{4.366285in}}%
\pgfpathlineto{\pgfqpoint{6.343567in}{4.380389in}}%
\pgfpathlineto{\pgfqpoint{6.370266in}{4.385991in}}%
\pgfpathlineto{\pgfqpoint{6.369376in}{4.400229in}}%
\pgfpathlineto{\pgfqpoint{6.421165in}{4.422497in}}%
\pgfpathlineto{\pgfqpoint{6.397161in}{4.425690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.731659in}{3.902286in}}%
\pgfpathlineto{\pgfqpoint{8.740700in}{3.877120in}}%
\pgfpathlineto{\pgfqpoint{8.740032in}{3.851424in}}%
\pgfpathlineto{\pgfqpoint{8.750809in}{3.825076in}}%
\pgfpathlineto{\pgfqpoint{8.777081in}{3.778828in}}%
\pgfpathlineto{\pgfqpoint{8.738430in}{3.787449in}}%
\pgfpathlineto{\pgfqpoint{8.722365in}{3.749719in}}%
\pgfpathlineto{\pgfqpoint{8.747819in}{3.722959in}}%
\pgfpathlineto{\pgfqpoint{8.747082in}{3.704712in}}%
\pgfpathlineto{\pgfqpoint{8.727301in}{3.720453in}}%
\pgfpathlineto{\pgfqpoint{8.710181in}{3.700243in}}%
\pgfpathlineto{\pgfqpoint{8.705347in}{3.722155in}}%
\pgfpathlineto{\pgfqpoint{8.708259in}{3.747592in}}%
\pgfpathlineto{\pgfqpoint{8.705283in}{3.775768in}}%
\pgfpathlineto{\pgfqpoint{8.711324in}{3.795507in}}%
\pgfpathlineto{\pgfqpoint{8.712477in}{3.830422in}}%
\pgfpathlineto{\pgfqpoint{8.697179in}{3.856092in}}%
\pgfpathlineto{\pgfqpoint{8.699489in}{3.891774in}}%
\pgfpathlineto{\pgfqpoint{8.723625in}{3.903789in}}%
\pgfpathlineto{\pgfqpoint{8.713255in}{3.915887in}}%
\pgfpathlineto{\pgfqpoint{8.724875in}{3.919554in}}%
\pgfpathlineto{\pgfqpoint{8.731659in}{3.902286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432429in}{4.254820in}}%
\pgfpathlineto{\pgfqpoint{0.430183in}{4.238591in}}%
\pgfpathlineto{\pgfqpoint{0.447793in}{4.232095in}}%
\pgfpathlineto{\pgfqpoint{0.441736in}{4.251068in}}%
\pgfpathlineto{\pgfqpoint{0.512615in}{4.247175in}}%
\pgfpathlineto{\pgfqpoint{0.563733in}{4.222739in}}%
\pgfpathlineto{\pgfqpoint{0.537844in}{4.211359in}}%
\pgfpathlineto{\pgfqpoint{0.495043in}{4.208657in}}%
\pgfpathlineto{\pgfqpoint{0.494397in}{4.183143in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{4.177709in}}%
\pgfpathlineto{\pgfqpoint{0.459491in}{4.178490in}}%
\pgfpathlineto{\pgfqpoint{0.439592in}{4.187594in}}%
\pgfpathlineto{\pgfqpoint{0.404874in}{4.195209in}}%
\pgfpathlineto{\pgfqpoint{0.399035in}{4.206535in}}%
\pgfpathlineto{\pgfqpoint{0.372519in}{4.210806in}}%
\pgfpathlineto{\pgfqpoint{0.342824in}{4.207419in}}%
\pgfpathlineto{\pgfqpoint{0.328636in}{4.216556in}}%
\pgfpathlineto{\pgfqpoint{0.334307in}{4.226261in}}%
\pgfpathlineto{\pgfqpoint{0.303035in}{4.220058in}}%
\pgfpathlineto{\pgfqpoint{0.314813in}{4.207774in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.196692in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.300717in}}%
\pgfpathlineto{\pgfqpoint{0.363972in}{4.280778in}}%
\pgfpathlineto{\pgfqpoint{0.432429in}{4.254820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.334107in}{4.351096in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.349507in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.367355in}}%
\pgfpathlineto{\pgfqpoint{0.303345in}{4.368449in}}%
\pgfpathlineto{\pgfqpoint{0.325476in}{4.368394in}}%
\pgfpathlineto{\pgfqpoint{0.363243in}{4.360925in}}%
\pgfpathlineto{\pgfqpoint{0.361007in}{4.357356in}}%
\pgfpathlineto{\pgfqpoint{0.334107in}{4.351096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.873051in}{3.700378in}}%
\pgfpathlineto{\pgfqpoint{5.879930in}{3.706844in}}%
\pgfpathlineto{\pgfqpoint{5.898494in}{3.701246in}}%
\pgfpathlineto{\pgfqpoint{5.906892in}{3.700215in}}%
\pgfpathlineto{\pgfqpoint{5.910280in}{3.695058in}}%
\pgfpathlineto{\pgfqpoint{5.914219in}{3.694263in}}%
\pgfpathlineto{\pgfqpoint{5.914432in}{3.692004in}}%
\pgfpathlineto{\pgfqpoint{5.927206in}{3.685705in}}%
\pgfpathlineto{\pgfqpoint{5.953839in}{3.687272in}}%
\pgfpathlineto{\pgfqpoint{5.948740in}{3.677956in}}%
\pgfpathlineto{\pgfqpoint{5.920156in}{3.673433in}}%
\pgfpathlineto{\pgfqpoint{5.884710in}{3.658327in}}%
\pgfpathlineto{\pgfqpoint{5.870190in}{3.663638in}}%
\pgfpathlineto{\pgfqpoint{5.875947in}{3.675908in}}%
\pgfpathlineto{\pgfqpoint{5.847415in}{3.683551in}}%
\pgfpathlineto{\pgfqpoint{5.852027in}{3.688557in}}%
\pgfpathlineto{\pgfqpoint{5.877024in}{3.697235in}}%
\pgfpathlineto{\pgfqpoint{5.873051in}{3.700378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937744in}{3.199517in}}%
\pgfpathlineto{\pgfqpoint{2.950017in}{3.201606in}}%
\pgfpathlineto{\pgfqpoint{2.967250in}{3.200822in}}%
\pgfpathlineto{\pgfqpoint{2.968033in}{3.194033in}}%
\pgfpathlineto{\pgfqpoint{2.939572in}{3.189856in}}%
\pgfpathlineto{\pgfqpoint{2.937744in}{3.199517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968817in}{3.206044in}}%
\pgfpathlineto{\pgfqpoint{2.989444in}{3.194294in}}%
\pgfpathlineto{\pgfqpoint{2.984939in}{3.175734in}}%
\pgfpathlineto{\pgfqpoint{2.980138in}{3.179081in}}%
\pgfpathlineto{\pgfqpoint{2.980567in}{3.192728in}}%
\pgfpathlineto{\pgfqpoint{2.968868in}{3.203046in}}%
\pgfpathlineto{\pgfqpoint{2.968817in}{3.206044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958350in}{3.158269in}}%
\pgfpathlineto{\pgfqpoint{2.966206in}{3.157217in}}%
\pgfpathlineto{\pgfqpoint{2.975344in}{3.135544in}}%
\pgfpathlineto{\pgfqpoint{2.975484in}{3.120393in}}%
\pgfpathlineto{\pgfqpoint{2.969078in}{3.119094in}}%
\pgfpathlineto{\pgfqpoint{2.962444in}{3.134138in}}%
\pgfpathlineto{\pgfqpoint{2.952667in}{3.141697in}}%
\pgfpathlineto{\pgfqpoint{2.958350in}{3.158269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402000in}{1.146139in}}%
\pgfpathlineto{\pgfqpoint{3.433333in}{1.161806in}}%
\pgfpathlineto{\pgfqpoint{3.455528in}{1.155278in}}%
\pgfpathlineto{\pgfqpoint{3.471194in}{1.165722in}}%
\pgfpathlineto{\pgfqpoint{3.492083in}{1.153972in}}%
\pgfpathlineto{\pgfqpoint{3.484250in}{1.144833in}}%
\pgfpathlineto{\pgfqpoint{3.449000in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{3.437250in}{1.146139in}}%
\pgfpathlineto{\pgfqpoint{3.415056in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{3.402000in}{1.146139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395396in}{4.580385in}}%
\pgfpathlineto{\pgfqpoint{5.405311in}{4.589309in}}%
\pgfpathlineto{\pgfqpoint{5.443650in}{4.590217in}}%
\pgfpathlineto{\pgfqpoint{5.476576in}{4.581101in}}%
\pgfpathlineto{\pgfqpoint{5.562533in}{4.561632in}}%
\pgfpathlineto{\pgfqpoint{5.496826in}{4.551357in}}%
\pgfpathlineto{\pgfqpoint{5.482317in}{4.532141in}}%
\pgfpathlineto{\pgfqpoint{5.459410in}{4.527213in}}%
\pgfpathlineto{\pgfqpoint{5.446975in}{4.505579in}}%
\pgfpathlineto{\pgfqpoint{5.415510in}{4.504562in}}%
\pgfpathlineto{\pgfqpoint{5.359357in}{4.520487in}}%
\pgfpathlineto{\pgfqpoint{5.383039in}{4.529764in}}%
\pgfpathlineto{\pgfqpoint{5.343899in}{4.537318in}}%
\pgfpathlineto{\pgfqpoint{5.293027in}{4.559365in}}%
\pgfpathlineto{\pgfqpoint{5.272718in}{4.579812in}}%
\pgfpathlineto{\pgfqpoint{5.343903in}{4.589162in}}%
\pgfpathlineto{\pgfqpoint{5.358206in}{4.580021in}}%
\pgfpathlineto{\pgfqpoint{5.395396in}{4.580385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812083in}{4.316239in}}%
\pgfpathlineto{\pgfqpoint{5.767655in}{4.305764in}}%
\pgfpathlineto{\pgfqpoint{5.746567in}{4.303358in}}%
\pgfpathlineto{\pgfqpoint{5.757629in}{4.321681in}}%
\pgfpathlineto{\pgfqpoint{5.724121in}{4.332065in}}%
\pgfpathlineto{\pgfqpoint{5.683579in}{4.323216in}}%
\pgfpathlineto{\pgfqpoint{5.670774in}{4.304072in}}%
\pgfpathlineto{\pgfqpoint{5.645876in}{4.292516in}}%
\pgfpathlineto{\pgfqpoint{5.617842in}{4.298827in}}%
\pgfpathlineto{\pgfqpoint{5.583746in}{4.297534in}}%
\pgfpathlineto{\pgfqpoint{5.554729in}{4.311339in}}%
\pgfpathlineto{\pgfqpoint{5.539079in}{4.304441in}}%
\pgfpathlineto{\pgfqpoint{5.522882in}{4.303368in}}%
\pgfpathlineto{\pgfqpoint{5.519051in}{4.286188in}}%
\pgfpathlineto{\pgfqpoint{5.469840in}{4.290371in}}%
\pgfpathlineto{\pgfqpoint{5.462929in}{4.275831in}}%
\pgfpathlineto{\pgfqpoint{5.437854in}{4.275919in}}%
\pgfpathlineto{\pgfqpoint{5.420616in}{4.257342in}}%
\pgfpathlineto{\pgfqpoint{5.394497in}{4.228395in}}%
\pgfpathlineto{\pgfqpoint{5.353954in}{4.191661in}}%
\pgfpathlineto{\pgfqpoint{5.363464in}{4.182742in}}%
\pgfpathlineto{\pgfqpoint{5.354378in}{4.172394in}}%
\pgfpathlineto{\pgfqpoint{5.328476in}{4.172840in}}%
\pgfpathlineto{\pgfqpoint{5.311520in}{4.148351in}}%
\pgfpathlineto{\pgfqpoint{5.313126in}{4.113676in}}%
\pgfpathlineto{\pgfqpoint{5.329813in}{4.100443in}}%
\pgfpathlineto{\pgfqpoint{5.321176in}{4.069746in}}%
\pgfpathlineto{\pgfqpoint{5.299449in}{4.051846in}}%
\pgfpathlineto{\pgfqpoint{5.287937in}{4.036799in}}%
\pgfpathlineto{\pgfqpoint{5.270421in}{4.052823in}}%
\pgfpathlineto{\pgfqpoint{5.218863in}{4.022625in}}%
\pgfpathlineto{\pgfqpoint{5.184051in}{4.016504in}}%
\pgfpathlineto{\pgfqpoint{5.147941in}{4.029802in}}%
\pgfpathlineto{\pgfqpoint{5.138604in}{4.057873in}}%
\pgfpathlineto{\pgfqpoint{5.130349in}{4.118132in}}%
\pgfpathlineto{\pgfqpoint{5.154392in}{4.134933in}}%
\pgfpathlineto{\pgfqpoint{5.223339in}{4.156855in}}%
\pgfpathlineto{\pgfqpoint{5.274890in}{4.183802in}}%
\pgfpathlineto{\pgfqpoint{5.322690in}{4.220193in}}%
\pgfpathlineto{\pgfqpoint{5.385430in}{4.270611in}}%
\pgfpathlineto{\pgfqpoint{5.429160in}{4.290261in}}%
\pgfpathlineto{\pgfqpoint{5.500916in}{4.323011in}}%
\pgfpathlineto{\pgfqpoint{5.558214in}{4.334441in}}%
\pgfpathlineto{\pgfqpoint{5.601175in}{4.333054in}}%
\pgfpathlineto{\pgfqpoint{5.640938in}{4.354685in}}%
\pgfpathlineto{\pgfqpoint{5.688551in}{4.353530in}}%
\pgfpathlineto{\pgfqpoint{5.735434in}{4.358732in}}%
\pgfpathlineto{\pgfqpoint{5.817106in}{4.339627in}}%
\pgfpathlineto{\pgfqpoint{5.783475in}{4.332641in}}%
\pgfpathlineto{\pgfqpoint{5.812083in}{4.316239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.715640in}{4.590362in}}%
\pgfpathlineto{\pgfqpoint{5.676921in}{4.576299in}}%
\pgfpathlineto{\pgfqpoint{5.601194in}{4.573223in}}%
\pgfpathlineto{\pgfqpoint{5.524185in}{4.577578in}}%
\pgfpathlineto{\pgfqpoint{5.519540in}{4.584773in}}%
\pgfpathlineto{\pgfqpoint{5.482070in}{4.585230in}}%
\pgfpathlineto{\pgfqpoint{5.453498in}{4.597216in}}%
\pgfpathlineto{\pgfqpoint{5.534129in}{4.604507in}}%
\pgfpathlineto{\pgfqpoint{5.572041in}{4.598228in}}%
\pgfpathlineto{\pgfqpoint{5.598447in}{4.606048in}}%
\pgfpathlineto{\pgfqpoint{5.664466in}{4.599525in}}%
\pgfpathlineto{\pgfqpoint{5.715640in}{4.590362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645574in}{4.532851in}}%
\pgfpathlineto{\pgfqpoint{5.587247in}{4.522173in}}%
\pgfpathlineto{\pgfqpoint{5.541179in}{4.528234in}}%
\pgfpathlineto{\pgfqpoint{5.559198in}{4.534970in}}%
\pgfpathlineto{\pgfqpoint{5.543422in}{4.543315in}}%
\pgfpathlineto{\pgfqpoint{5.597533in}{4.548546in}}%
\pgfpathlineto{\pgfqpoint{5.607902in}{4.538744in}}%
\pgfpathlineto{\pgfqpoint{5.645574in}{4.532851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778945in}{4.657508in}}%
\pgfpathlineto{\pgfqpoint{3.866610in}{4.673101in}}%
\pgfpathlineto{\pgfqpoint{3.958231in}{4.671927in}}%
\pgfpathlineto{\pgfqpoint{3.991533in}{4.681559in}}%
\pgfpathlineto{\pgfqpoint{4.083817in}{4.684067in}}%
\pgfpathlineto{\pgfqpoint{4.292377in}{4.680791in}}%
\pgfpathlineto{\pgfqpoint{4.455704in}{4.660086in}}%
\pgfpathlineto{\pgfqpoint{4.407491in}{4.650032in}}%
\pgfpathlineto{\pgfqpoint{4.307598in}{4.648883in}}%
\pgfpathlineto{\pgfqpoint{4.167056in}{4.646333in}}%
\pgfpathlineto{\pgfqpoint{4.180204in}{4.641674in}}%
\pgfpathlineto{\pgfqpoint{4.272632in}{4.644552in}}%
\pgfpathlineto{\pgfqpoint{4.351283in}{4.635549in}}%
\pgfpathlineto{\pgfqpoint{4.401970in}{4.643544in}}%
\pgfpathlineto{\pgfqpoint{4.423682in}{4.634178in}}%
\pgfpathlineto{\pgfqpoint{4.395016in}{4.618987in}}%
\pgfpathlineto{\pgfqpoint{4.461494in}{4.628698in}}%
\pgfpathlineto{\pgfqpoint{4.588275in}{4.638825in}}%
\pgfpathlineto{\pgfqpoint{4.666556in}{4.633770in}}%
\pgfpathlineto{\pgfqpoint{4.681221in}{4.622612in}}%
\pgfpathlineto{\pgfqpoint{4.574772in}{4.604034in}}%
\pgfpathlineto{\pgfqpoint{4.560028in}{4.598028in}}%
\pgfpathlineto{\pgfqpoint{4.476570in}{4.593513in}}%
\pgfpathlineto{\pgfqpoint{4.537041in}{4.592260in}}%
\pgfpathlineto{\pgfqpoint{4.506500in}{4.573222in}}%
\pgfpathlineto{\pgfqpoint{4.485481in}{4.556283in}}%
\pgfpathlineto{\pgfqpoint{4.486302in}{4.527230in}}%
\pgfpathlineto{\pgfqpoint{4.517653in}{4.510181in}}%
\pgfpathlineto{\pgfqpoint{4.476863in}{4.509102in}}%
\pgfpathlineto{\pgfqpoint{4.433926in}{4.500841in}}%
\pgfpathlineto{\pgfqpoint{4.482110in}{4.487005in}}%
\pgfpathlineto{\pgfqpoint{4.488249in}{4.464819in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{4.462403in}}%
\pgfpathlineto{\pgfqpoint{4.494154in}{4.439941in}}%
\pgfpathlineto{\pgfqpoint{4.436151in}{4.438066in}}%
\pgfpathlineto{\pgfqpoint{4.466431in}{4.427447in}}%
\pgfpathlineto{\pgfqpoint{4.457872in}{4.418236in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{4.414194in}}%
\pgfpathlineto{\pgfqpoint{4.384667in}{4.414118in}}%
\pgfpathlineto{\pgfqpoint{4.417380in}{4.396431in}}%
\pgfpathlineto{\pgfqpoint{4.417734in}{4.384807in}}%
\pgfpathlineto{\pgfqpoint{4.366066in}{4.395611in}}%
\pgfpathlineto{\pgfqpoint{4.352628in}{4.388622in}}%
\pgfpathlineto{\pgfqpoint{4.387878in}{4.382093in}}%
\pgfpathlineto{\pgfqpoint{4.422088in}{4.366134in}}%
\pgfpathlineto{\pgfqpoint{4.431990in}{4.345107in}}%
\pgfpathlineto{\pgfqpoint{4.385448in}{4.340076in}}%
\pgfpathlineto{\pgfqpoint{4.365317in}{4.350142in}}%
\pgfpathlineto{\pgfqpoint{4.333033in}{4.365141in}}%
\pgfpathlineto{\pgfqpoint{4.341965in}{4.347420in}}%
\pgfpathlineto{\pgfqpoint{4.311639in}{4.333691in}}%
\pgfpathlineto{\pgfqpoint{4.380451in}{4.332582in}}%
\pgfpathlineto{\pgfqpoint{4.416442in}{4.331158in}}%
\pgfpathlineto{\pgfqpoint{4.346458in}{4.308424in}}%
\pgfpathlineto{\pgfqpoint{4.275485in}{4.287840in}}%
\pgfpathlineto{\pgfqpoint{4.199075in}{4.278820in}}%
\pgfpathlineto{\pgfqpoint{4.170276in}{4.278709in}}%
\pgfpathlineto{\pgfqpoint{4.143267in}{4.268648in}}%
\pgfpathlineto{\pgfqpoint{4.106949in}{4.241082in}}%
\pgfpathlineto{\pgfqpoint{4.050787in}{4.222782in}}%
\pgfpathlineto{\pgfqpoint{4.032746in}{4.221706in}}%
\pgfpathlineto{\pgfqpoint{3.997985in}{4.215295in}}%
\pgfpathlineto{\pgfqpoint{3.960459in}{4.209194in}}%
\pgfpathlineto{\pgfqpoint{3.938087in}{4.193044in}}%
\pgfpathlineto{\pgfqpoint{3.937727in}{4.174741in}}%
\pgfpathlineto{\pgfqpoint{3.924517in}{4.157598in}}%
\pgfpathlineto{\pgfqpoint{3.881938in}{4.136705in}}%
\pgfpathlineto{\pgfqpoint{3.892454in}{4.116302in}}%
\pgfpathlineto{\pgfqpoint{3.880716in}{4.094711in}}%
\pgfpathlineto{\pgfqpoint{3.867342in}{4.069218in}}%
\pgfpathlineto{\pgfqpoint{3.830549in}{4.067627in}}%
\pgfpathlineto{\pgfqpoint{3.792005in}{4.088947in}}%
\pgfpathlineto{\pgfqpoint{3.739801in}{4.089081in}}%
\pgfpathlineto{\pgfqpoint{3.714470in}{4.103400in}}%
\pgfpathlineto{\pgfqpoint{3.697045in}{4.128899in}}%
\pgfpathlineto{\pgfqpoint{3.651798in}{4.161369in}}%
\pgfpathlineto{\pgfqpoint{3.638563in}{4.178381in}}%
\pgfpathlineto{\pgfqpoint{3.635000in}{4.201836in}}%
\pgfpathlineto{\pgfqpoint{3.598834in}{4.225933in}}%
\pgfpathlineto{\pgfqpoint{3.608236in}{4.245175in}}%
\pgfpathlineto{\pgfqpoint{3.590807in}{4.254379in}}%
\pgfpathlineto{\pgfqpoint{3.616623in}{4.284893in}}%
\pgfpathlineto{\pgfqpoint{3.655921in}{4.294606in}}%
\pgfpathlineto{\pgfqpoint{3.666234in}{4.305526in}}%
\pgfpathlineto{\pgfqpoint{3.671696in}{4.325927in}}%
\pgfpathlineto{\pgfqpoint{3.641868in}{4.316679in}}%
\pgfpathlineto{\pgfqpoint{3.627654in}{4.312794in}}%
\pgfpathlineto{\pgfqpoint{3.604197in}{4.309072in}}%
\pgfpathlineto{\pgfqpoint{3.572157in}{4.317595in}}%
\pgfpathlineto{\pgfqpoint{3.570416in}{4.335332in}}%
\pgfpathlineto{\pgfqpoint{3.580630in}{4.349223in}}%
\pgfpathlineto{\pgfqpoint{3.604849in}{4.349600in}}%
\pgfpathlineto{\pgfqpoint{3.658146in}{4.342655in}}%
\pgfpathlineto{\pgfqpoint{3.613255in}{4.359238in}}%
\pgfpathlineto{\pgfqpoint{3.589890in}{4.368177in}}%
\pgfpathlineto{\pgfqpoint{3.563889in}{4.364504in}}%
\pgfpathlineto{\pgfqpoint{3.542094in}{4.370977in}}%
\pgfpathlineto{\pgfqpoint{3.571247in}{4.395308in}}%
\pgfpathlineto{\pgfqpoint{3.555368in}{4.405030in}}%
\pgfpathlineto{\pgfqpoint{3.534644in}{4.423077in}}%
\pgfpathlineto{\pgfqpoint{3.503216in}{4.450768in}}%
\pgfpathlineto{\pgfqpoint{3.469973in}{4.460908in}}%
\pgfpathlineto{\pgfqpoint{3.470276in}{4.471840in}}%
\pgfpathlineto{\pgfqpoint{3.400209in}{4.487118in}}%
\pgfpathlineto{\pgfqpoint{3.344774in}{4.489019in}}%
\pgfpathlineto{\pgfqpoint{3.274989in}{4.487966in}}%
\pgfpathlineto{\pgfqpoint{3.211275in}{4.486048in}}%
\pgfpathlineto{\pgfqpoint{3.180973in}{4.494360in}}%
\pgfpathlineto{\pgfqpoint{3.135600in}{4.510779in}}%
\pgfpathlineto{\pgfqpoint{3.204164in}{4.518993in}}%
\pgfpathlineto{\pgfqpoint{3.256719in}{4.520372in}}%
\pgfpathlineto{\pgfqpoint{3.144990in}{4.527161in}}%
\pgfpathlineto{\pgfqpoint{3.086134in}{4.537821in}}%
\pgfpathlineto{\pgfqpoint{3.089727in}{4.547965in}}%
\pgfpathlineto{\pgfqpoint{3.188582in}{4.560529in}}%
\pgfpathlineto{\pgfqpoint{3.284221in}{4.573075in}}%
\pgfpathlineto{\pgfqpoint{3.294320in}{4.582574in}}%
\pgfpathlineto{\pgfqpoint{3.223844in}{4.591949in}}%
\pgfpathlineto{\pgfqpoint{3.246605in}{4.602358in}}%
\pgfpathlineto{\pgfqpoint{3.337003in}{4.620587in}}%
\pgfpathlineto{\pgfqpoint{3.374990in}{4.623384in}}%
\pgfpathlineto{\pgfqpoint{3.364109in}{4.635117in}}%
\pgfpathlineto{\pgfqpoint{3.425957in}{4.641989in}}%
\pgfpathlineto{\pgfqpoint{3.506250in}{4.646092in}}%
\pgfpathlineto{\pgfqpoint{3.586490in}{4.646323in}}%
\pgfpathlineto{\pgfqpoint{3.614981in}{4.638195in}}%
\pgfpathlineto{\pgfqpoint{3.684245in}{4.652569in}}%
\pgfpathlineto{\pgfqpoint{3.746566in}{4.642803in}}%
\pgfpathlineto{\pgfqpoint{3.783226in}{4.640744in}}%
\pgfpathlineto{\pgfqpoint{3.837455in}{4.632252in}}%
\pgfpathlineto{\pgfqpoint{3.775371in}{4.646328in}}%
\pgfpathlineto{\pgfqpoint{3.778945in}{4.657508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799969in}{1.230347in}}%
\pgfpathlineto{\pgfqpoint{6.816811in}{1.222122in}}%
\pgfpathlineto{\pgfqpoint{6.841486in}{1.218858in}}%
\pgfpathlineto{\pgfqpoint{6.842400in}{1.213897in}}%
\pgfpathlineto{\pgfqpoint{6.835089in}{1.202017in}}%
\pgfpathlineto{\pgfqpoint{6.795008in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{6.794356in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{6.798207in}{1.224994in}}%
\pgfpathlineto{\pgfqpoint{6.799969in}{1.230347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.263071in}{2.267799in}}%
\pgfpathlineto{\pgfqpoint{8.266141in}{2.273959in}}%
\pgfpathlineto{\pgfqpoint{8.288618in}{2.279829in}}%
\pgfpathlineto{\pgfqpoint{8.306834in}{2.280712in}}%
\pgfpathlineto{\pgfqpoint{8.314995in}{2.283974in}}%
\pgfpathlineto{\pgfqpoint{8.324883in}{2.280737in}}%
\pgfpathlineto{\pgfqpoint{8.315275in}{2.273662in}}%
\pgfpathlineto{\pgfqpoint{8.288065in}{2.262232in}}%
\pgfpathlineto{\pgfqpoint{8.266200in}{2.254734in}}%
\pgfpathlineto{\pgfqpoint{8.265717in}{2.262650in}}%
\pgfpathlineto{\pgfqpoint{8.263071in}{2.267799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.426786in}{1.753830in}}%
\pgfpathlineto{\pgfqpoint{5.439294in}{1.766744in}}%
\pgfpathlineto{\pgfqpoint{5.449605in}{1.759595in}}%
\pgfpathlineto{\pgfqpoint{5.454007in}{1.748430in}}%
\pgfpathlineto{\pgfqpoint{5.465722in}{1.746528in}}%
\pgfpathlineto{\pgfqpoint{5.482139in}{1.741591in}}%
\pgfpathlineto{\pgfqpoint{5.496167in}{1.743497in}}%
\pgfpathlineto{\pgfqpoint{5.519474in}{1.756849in}}%
\pgfpathlineto{\pgfqpoint{5.519501in}{1.853285in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{1.849364in}}%
\pgfpathlineto{\pgfqpoint{5.542030in}{1.824554in}}%
\pgfpathlineto{\pgfqpoint{5.539624in}{1.808644in}}%
\pgfpathlineto{\pgfqpoint{5.545451in}{1.799477in}}%
\pgfpathlineto{\pgfqpoint{5.564154in}{1.802141in}}%
\pgfpathlineto{\pgfqpoint{5.577211in}{1.813793in}}%
\pgfpathlineto{\pgfqpoint{5.589577in}{1.821648in}}%
\pgfpathlineto{\pgfqpoint{5.595967in}{1.834155in}}%
\pgfpathlineto{\pgfqpoint{5.608705in}{1.840206in}}%
\pgfpathlineto{\pgfqpoint{5.619710in}{1.837036in}}%
\pgfpathlineto{\pgfqpoint{5.632183in}{1.829722in}}%
\pgfpathlineto{\pgfqpoint{5.653435in}{1.828431in}}%
\pgfpathlineto{\pgfqpoint{5.670133in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{5.672775in}{1.842657in}}%
\pgfpathlineto{\pgfqpoint{5.677365in}{1.855150in}}%
\pgfpathlineto{\pgfqpoint{5.691572in}{1.857240in}}%
\pgfpathlineto{\pgfqpoint{5.699423in}{1.867049in}}%
\pgfpathlineto{\pgfqpoint{5.708118in}{1.884448in}}%
\pgfpathlineto{\pgfqpoint{5.731561in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{5.768507in}{1.923171in}}%
\pgfpathlineto{\pgfqpoint{5.779130in}{1.922887in}}%
\pgfpathlineto{\pgfqpoint{5.791764in}{1.918463in}}%
\pgfpathlineto{\pgfqpoint{5.800563in}{1.921598in}}%
\pgfpathlineto{\pgfqpoint{5.814442in}{1.918988in}}%
\pgfpathlineto{\pgfqpoint{5.826949in}{1.882238in}}%
\pgfpathlineto{\pgfqpoint{5.833743in}{1.863687in}}%
\pgfpathlineto{\pgfqpoint{5.829091in}{1.834577in}}%
\pgfpathlineto{\pgfqpoint{5.831320in}{1.825202in}}%
\pgfpathlineto{\pgfqpoint{5.818144in}{1.829984in}}%
\pgfpathlineto{\pgfqpoint{5.810595in}{1.828123in}}%
\pgfpathlineto{\pgfqpoint{5.808130in}{1.820520in}}%
\pgfpathlineto{\pgfqpoint{5.801000in}{1.810717in}}%
\pgfpathlineto{\pgfqpoint{5.801245in}{1.801688in}}%
\pgfpathlineto{\pgfqpoint{5.816828in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{5.832110in}{1.790354in}}%
\pgfpathlineto{\pgfqpoint{5.837427in}{1.801950in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{1.801732in}}%
\pgfpathlineto{\pgfqpoint{5.850707in}{1.782724in}}%
\pgfpathlineto{\pgfqpoint{5.847622in}{1.761029in}}%
\pgfpathlineto{\pgfqpoint{5.840866in}{1.749243in}}%
\pgfpathlineto{\pgfqpoint{5.823048in}{1.736057in}}%
\pgfpathlineto{\pgfqpoint{5.817945in}{1.732282in}}%
\pgfpathlineto{\pgfqpoint{5.806879in}{1.719018in}}%
\pgfpathlineto{\pgfqpoint{5.799596in}{1.705601in}}%
\pgfpathlineto{\pgfqpoint{5.784788in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{5.755278in}{1.659952in}}%
\pgfpathlineto{\pgfqpoint{5.736849in}{1.644288in}}%
\pgfpathlineto{\pgfqpoint{5.717131in}{1.632407in}}%
\pgfpathlineto{\pgfqpoint{5.689841in}{1.622276in}}%
\pgfpathlineto{\pgfqpoint{5.676530in}{1.620916in}}%
\pgfpathlineto{\pgfqpoint{5.673161in}{1.613668in}}%
\pgfpathlineto{\pgfqpoint{5.657291in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{5.644366in}{1.612557in}}%
\pgfpathlineto{\pgfqpoint{5.616067in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{5.600247in}{1.614404in}}%
\pgfpathlineto{\pgfqpoint{5.589436in}{1.615771in}}%
\pgfpathlineto{\pgfqpoint{5.562506in}{1.605464in}}%
\pgfpathlineto{\pgfqpoint{5.540214in}{1.601329in}}%
\pgfpathlineto{\pgfqpoint{5.524083in}{1.591460in}}%
\pgfpathlineto{\pgfqpoint{5.512206in}{1.590833in}}%
\pgfpathlineto{\pgfqpoint{5.501158in}{1.600143in}}%
\pgfpathlineto{\pgfqpoint{5.492333in}{1.600621in}}%
\pgfpathlineto{\pgfqpoint{5.481088in}{1.612278in}}%
\pgfpathlineto{\pgfqpoint{5.479855in}{1.608658in}}%
\pgfpathlineto{\pgfqpoint{5.476384in}{1.615675in}}%
\pgfpathlineto{\pgfqpoint{5.476530in}{1.630985in}}%
\pgfpathlineto{\pgfqpoint{5.468047in}{1.648483in}}%
\pgfpathlineto{\pgfqpoint{5.476473in}{1.653239in}}%
\pgfpathlineto{\pgfqpoint{5.475790in}{1.673280in}}%
\pgfpathlineto{\pgfqpoint{5.458692in}{1.697717in}}%
\pgfpathlineto{\pgfqpoint{5.445571in}{1.719835in}}%
\pgfpathlineto{\pgfqpoint{5.445532in}{1.719906in}}%
\pgfpathlineto{\pgfqpoint{5.426786in}{1.753830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.756655in}{1.743937in}}%
\pgfpathlineto{\pgfqpoint{5.745256in}{1.751982in}}%
\pgfpathlineto{\pgfqpoint{5.733052in}{1.746656in}}%
\pgfpathlineto{\pgfqpoint{5.718904in}{1.736440in}}%
\pgfpathlineto{\pgfqpoint{5.704981in}{1.719906in}}%
\pgfpathlineto{\pgfqpoint{5.724568in}{1.699822in}}%
\pgfpathlineto{\pgfqpoint{5.733910in}{1.702417in}}%
\pgfpathlineto{\pgfqpoint{5.738711in}{1.710760in}}%
\pgfpathlineto{\pgfqpoint{5.753264in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{5.757703in}{1.723357in}}%
\pgfpathlineto{\pgfqpoint{5.765713in}{1.736057in}}%
\pgfpathlineto{\pgfqpoint{5.756655in}{1.743937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756655in}{1.743937in}}%
\pgfpathlineto{\pgfqpoint{5.765713in}{1.736057in}}%
\pgfpathlineto{\pgfqpoint{5.757703in}{1.723357in}}%
\pgfpathlineto{\pgfqpoint{5.753264in}{1.714838in}}%
\pgfpathlineto{\pgfqpoint{5.738711in}{1.710760in}}%
\pgfpathlineto{\pgfqpoint{5.733910in}{1.702417in}}%
\pgfpathlineto{\pgfqpoint{5.724568in}{1.699822in}}%
\pgfpathlineto{\pgfqpoint{5.704981in}{1.719906in}}%
\pgfpathlineto{\pgfqpoint{5.718904in}{1.736440in}}%
\pgfpathlineto{\pgfqpoint{5.733052in}{1.746656in}}%
\pgfpathlineto{\pgfqpoint{5.745256in}{1.751982in}}%
\pgfpathlineto{\pgfqpoint{5.756655in}{1.743937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941664in}{3.349534in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{3.351546in}}%
\pgfpathlineto{\pgfqpoint{2.004497in}{3.354377in}}%
\pgfpathlineto{\pgfqpoint{2.002053in}{3.349271in}}%
\pgfpathlineto{\pgfqpoint{2.041481in}{3.336578in}}%
\pgfpathlineto{\pgfqpoint{2.101050in}{3.318184in}}%
\pgfpathlineto{\pgfqpoint{2.152975in}{3.318373in}}%
\pgfpathlineto{\pgfqpoint{2.173683in}{3.318380in}}%
\pgfpathlineto{\pgfqpoint{2.173733in}{3.329155in}}%
\pgfpathlineto{\pgfqpoint{2.218968in}{3.329146in}}%
\pgfpathlineto{\pgfqpoint{2.228491in}{3.319888in}}%
\pgfpathlineto{\pgfqpoint{2.241842in}{3.311633in}}%
\pgfpathlineto{\pgfqpoint{2.257358in}{3.300149in}}%
\pgfpathlineto{\pgfqpoint{2.266017in}{3.286512in}}%
\pgfpathlineto{\pgfqpoint{2.272512in}{3.272157in}}%
\pgfpathlineto{\pgfqpoint{2.286011in}{3.264272in}}%
\pgfpathlineto{\pgfqpoint{2.307683in}{3.256439in}}%
\pgfpathlineto{\pgfqpoint{2.324133in}{3.277067in}}%
\pgfpathlineto{\pgfqpoint{2.345482in}{3.277571in}}%
\pgfpathlineto{\pgfqpoint{2.363885in}{3.267163in}}%
\pgfpathlineto{\pgfqpoint{2.376986in}{3.249288in}}%
\pgfpathlineto{\pgfqpoint{2.386017in}{3.233983in}}%
\pgfpathlineto{\pgfqpoint{2.401422in}{3.219100in}}%
\pgfpathlineto{\pgfqpoint{2.407167in}{3.200822in}}%
\pgfpathlineto{\pgfqpoint{2.414478in}{3.188550in}}%
\pgfpathlineto{\pgfqpoint{2.434844in}{3.180456in}}%
\pgfpathlineto{\pgfqpoint{2.453383in}{3.174711in}}%
\pgfpathlineto{\pgfqpoint{2.463566in}{3.175494in}}%
\pgfpathlineto{\pgfqpoint{2.453434in}{3.152573in}}%
\pgfpathlineto{\pgfqpoint{2.448868in}{3.133778in}}%
\pgfpathlineto{\pgfqpoint{2.446959in}{3.098795in}}%
\pgfpathlineto{\pgfqpoint{2.444444in}{3.086043in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{3.071799in}}%
\pgfpathlineto{\pgfqpoint{2.457066in}{3.059065in}}%
\pgfpathlineto{\pgfqpoint{2.462279in}{3.038814in}}%
\pgfpathlineto{\pgfqpoint{2.479610in}{3.019374in}}%
\pgfpathlineto{\pgfqpoint{2.485706in}{3.004476in}}%
\pgfpathlineto{\pgfqpoint{2.495921in}{2.991621in}}%
\pgfpathlineto{\pgfqpoint{2.523647in}{2.984693in}}%
\pgfpathlineto{\pgfqpoint{2.534439in}{2.973770in}}%
\pgfpathlineto{\pgfqpoint{2.557341in}{2.981067in}}%
\pgfpathlineto{\pgfqpoint{2.577251in}{2.983704in}}%
\pgfpathlineto{\pgfqpoint{2.596803in}{2.988397in}}%
\pgfpathlineto{\pgfqpoint{2.613238in}{2.992876in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.003530in}}%
\pgfpathlineto{\pgfqpoint{2.636067in}{3.018760in}}%
\pgfpathlineto{\pgfqpoint{2.638211in}{3.040696in}}%
\pgfpathlineto{\pgfqpoint{2.642725in}{3.048330in}}%
\pgfpathlineto{\pgfqpoint{2.660410in}{3.055167in}}%
\pgfpathlineto{\pgfqpoint{2.688021in}{3.061224in}}%
\pgfpathlineto{\pgfqpoint{2.711141in}{3.060314in}}%
\pgfpathlineto{\pgfqpoint{2.726978in}{3.062526in}}%
\pgfpathlineto{\pgfqpoint{2.733243in}{3.056990in}}%
\pgfpathlineto{\pgfqpoint{2.732357in}{3.044413in}}%
\pgfpathlineto{\pgfqpoint{2.718325in}{3.028891in}}%
\pgfpathlineto{\pgfqpoint{2.712117in}{3.012993in}}%
\pgfpathlineto{\pgfqpoint{2.716929in}{3.008446in}}%
\pgfpathlineto{\pgfqpoint{2.713018in}{2.997159in}}%
\pgfpathlineto{\pgfqpoint{2.706473in}{2.976784in}}%
\pgfpathlineto{\pgfqpoint{2.699855in}{2.983490in}}%
\pgfpathlineto{\pgfqpoint{2.694388in}{2.983055in}}%
\pgfpathlineto{\pgfqpoint{2.689425in}{2.982712in}}%
\pgfpathlineto{\pgfqpoint{2.680071in}{2.966950in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{2.970039in}}%
\pgfpathlineto{\pgfqpoint{2.672171in}{2.968837in}}%
\pgfpathlineto{\pgfqpoint{2.672375in}{2.964995in}}%
\pgfpathlineto{\pgfqpoint{2.648226in}{2.965282in}}%
\pgfpathlineto{\pgfqpoint{2.623849in}{2.965237in}}%
\pgfpathlineto{\pgfqpoint{2.623830in}{2.950538in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{2.950474in}}%
\pgfpathlineto{\pgfqpoint{2.621756in}{2.941760in}}%
\pgfpathlineto{\pgfqpoint{2.631414in}{2.935729in}}%
\pgfpathlineto{\pgfqpoint{2.634311in}{2.930070in}}%
\pgfpathlineto{\pgfqpoint{2.638541in}{2.928486in}}%
\pgfpathlineto{\pgfqpoint{2.637872in}{2.919594in}}%
\pgfpathlineto{\pgfqpoint{2.604359in}{2.919516in}}%
\pgfpathlineto{\pgfqpoint{2.591792in}{2.898232in}}%
\pgfpathlineto{\pgfqpoint{2.595500in}{2.893353in}}%
\pgfpathlineto{\pgfqpoint{2.592471in}{2.887230in}}%
\pgfpathlineto{\pgfqpoint{2.591831in}{2.879625in}}%
\pgfpathlineto{\pgfqpoint{2.562281in}{2.907736in}}%
\pgfpathlineto{\pgfqpoint{2.548815in}{2.916215in}}%
\pgfpathlineto{\pgfqpoint{2.527496in}{2.923025in}}%
\pgfpathlineto{\pgfqpoint{2.512911in}{2.921128in}}%
\pgfpathlineto{\pgfqpoint{2.491939in}{2.911305in}}%
\pgfpathlineto{\pgfqpoint{2.478778in}{2.908731in}}%
\pgfpathlineto{\pgfqpoint{2.460340in}{2.915612in}}%
\pgfpathlineto{\pgfqpoint{2.440771in}{2.920580in}}%
\pgfpathlineto{\pgfqpoint{2.416366in}{2.932558in}}%
\pgfpathlineto{\pgfqpoint{2.396790in}{2.936217in}}%
\pgfpathlineto{\pgfqpoint{2.367230in}{2.948356in}}%
\pgfpathlineto{\pgfqpoint{2.345385in}{2.960836in}}%
\pgfpathlineto{\pgfqpoint{2.338794in}{2.967809in}}%
\pgfpathlineto{\pgfqpoint{2.324182in}{2.969367in}}%
\pgfpathlineto{\pgfqpoint{2.297474in}{2.977632in}}%
\pgfpathlineto{\pgfqpoint{2.286598in}{2.989546in}}%
\pgfpathlineto{\pgfqpoint{2.258542in}{3.004366in}}%
\pgfpathlineto{\pgfqpoint{2.245460in}{3.020832in}}%
\pgfpathlineto{\pgfqpoint{2.239236in}{3.033557in}}%
\pgfpathlineto{\pgfqpoint{2.247947in}{3.036106in}}%
\pgfpathlineto{\pgfqpoint{2.245261in}{3.043552in}}%
\pgfpathlineto{\pgfqpoint{2.251264in}{3.050325in}}%
\pgfpathlineto{\pgfqpoint{2.251393in}{3.059355in}}%
\pgfpathlineto{\pgfqpoint{2.242584in}{3.071080in}}%
\pgfpathlineto{\pgfqpoint{2.240228in}{3.081470in}}%
\pgfpathlineto{\pgfqpoint{2.231472in}{3.094648in}}%
\pgfpathlineto{\pgfqpoint{2.208462in}{3.120603in}}%
\pgfpathlineto{\pgfqpoint{2.182208in}{3.140999in}}%
\pgfpathlineto{\pgfqpoint{2.169506in}{3.157277in}}%
\pgfpathlineto{\pgfqpoint{2.147095in}{3.167938in}}%
\pgfpathlineto{\pgfqpoint{2.142293in}{3.174316in}}%
\pgfpathlineto{\pgfqpoint{2.146274in}{3.190454in}}%
\pgfpathlineto{\pgfqpoint{2.132962in}{3.196545in}}%
\pgfpathlineto{\pgfqpoint{2.117549in}{3.209233in}}%
\pgfpathlineto{\pgfqpoint{2.111040in}{3.227452in}}%
\pgfpathlineto{\pgfqpoint{2.096995in}{3.229577in}}%
\pgfpathlineto{\pgfqpoint{2.081832in}{3.243330in}}%
\pgfpathlineto{\pgfqpoint{2.069596in}{3.256032in}}%
\pgfpathlineto{\pgfqpoint{2.068458in}{3.264190in}}%
\pgfpathlineto{\pgfqpoint{2.054416in}{3.283885in}}%
\pgfpathlineto{\pgfqpoint{2.045167in}{3.303880in}}%
\pgfpathlineto{\pgfqpoint{2.045563in}{3.313909in}}%
\pgfpathlineto{\pgfqpoint{2.026679in}{3.324265in}}%
\pgfpathlineto{\pgfqpoint{2.017961in}{3.323128in}}%
\pgfpathlineto{\pgfqpoint{2.003059in}{3.330321in}}%
\pgfpathlineto{\pgfqpoint{1.998875in}{3.319719in}}%
\pgfpathlineto{\pgfqpoint{2.003196in}{3.307189in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{3.287581in}}%
\pgfpathlineto{\pgfqpoint{2.014691in}{3.276817in}}%
\pgfpathlineto{\pgfqpoint{2.034068in}{3.258831in}}%
\pgfpathlineto{\pgfqpoint{2.038372in}{3.252683in}}%
\pgfpathlineto{\pgfqpoint{2.042343in}{3.250819in}}%
\pgfpathlineto{\pgfqpoint{2.045788in}{3.241850in}}%
\pgfpathlineto{\pgfqpoint{2.050429in}{3.242213in}}%
\pgfpathlineto{\pgfqpoint{2.055670in}{3.225372in}}%
\pgfpathlineto{\pgfqpoint{2.063599in}{3.218730in}}%
\pgfpathlineto{\pgfqpoint{2.069160in}{3.209484in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{3.196196in}}%
\pgfpathlineto{\pgfqpoint{2.094233in}{3.171907in}}%
\pgfpathlineto{\pgfqpoint{2.101985in}{3.160470in}}%
\pgfpathlineto{\pgfqpoint{2.109239in}{3.148235in}}%
\pgfpathlineto{\pgfqpoint{2.110674in}{3.134463in}}%
\pgfpathlineto{\pgfqpoint{2.123264in}{3.133600in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{3.121736in}}%
\pgfpathlineto{\pgfqpoint{2.143207in}{3.110078in}}%
\pgfpathlineto{\pgfqpoint{2.142573in}{3.105401in}}%
\pgfpathlineto{\pgfqpoint{2.131584in}{3.095810in}}%
\pgfpathlineto{\pgfqpoint{2.126958in}{3.095936in}}%
\pgfpathlineto{\pgfqpoint{2.120073in}{3.111809in}}%
\pgfpathlineto{\pgfqpoint{2.102985in}{3.126692in}}%
\pgfpathlineto{\pgfqpoint{2.084157in}{3.139315in}}%
\pgfpathlineto{\pgfqpoint{2.070802in}{3.145947in}}%
\pgfpathlineto{\pgfqpoint{2.071665in}{3.165053in}}%
\pgfpathlineto{\pgfqpoint{2.067704in}{3.179202in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{3.187296in}}%
\pgfpathlineto{\pgfqpoint{2.037311in}{3.198947in}}%
\pgfpathlineto{\pgfqpoint{2.033863in}{3.195586in}}%
\pgfpathlineto{\pgfqpoint{2.027278in}{3.202391in}}%
\pgfpathlineto{\pgfqpoint{2.011172in}{3.208710in}}%
\pgfpathlineto{\pgfqpoint{1.995782in}{3.223871in}}%
\pgfpathlineto{\pgfqpoint{1.997686in}{3.225842in}}%
\pgfpathlineto{\pgfqpoint{2.008440in}{3.224361in}}%
\pgfpathlineto{\pgfqpoint{2.018129in}{3.234114in}}%
\pgfpathlineto{\pgfqpoint{2.019103in}{3.245893in}}%
\pgfpathlineto{\pgfqpoint{1.999002in}{3.264520in}}%
\pgfpathlineto{\pgfqpoint{1.983680in}{3.271749in}}%
\pgfpathlineto{\pgfqpoint{1.974052in}{3.288054in}}%
\pgfpathlineto{\pgfqpoint{1.964365in}{3.305174in}}%
\pgfpathlineto{\pgfqpoint{1.952271in}{3.326044in}}%
\pgfpathlineto{\pgfqpoint{1.941664in}{3.349534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495344in}{1.711019in}}%
\pgfpathlineto{\pgfqpoint{3.512293in}{1.713803in}}%
\pgfpathlineto{\pgfqpoint{3.538476in}{1.693609in}}%
\pgfpathlineto{\pgfqpoint{3.548183in}{1.694371in}}%
\pgfpathlineto{\pgfqpoint{3.575053in}{1.677643in}}%
\pgfpathlineto{\pgfqpoint{3.595537in}{1.663211in}}%
\pgfpathlineto{\pgfqpoint{3.610639in}{1.645444in}}%
\pgfpathlineto{\pgfqpoint{3.599125in}{1.633059in}}%
\pgfpathlineto{\pgfqpoint{3.606354in}{1.618270in}}%
\pgfpathlineto{\pgfqpoint{3.595054in}{1.601861in}}%
\pgfpathlineto{\pgfqpoint{3.565563in}{1.587348in}}%
\pgfpathlineto{\pgfqpoint{3.546288in}{1.592569in}}%
\pgfpathlineto{\pgfqpoint{3.532156in}{1.589771in}}%
\pgfpathlineto{\pgfqpoint{3.508019in}{1.600983in}}%
\pgfpathlineto{\pgfqpoint{3.490311in}{1.600145in}}%
\pgfpathlineto{\pgfqpoint{3.474404in}{1.614586in}}%
\pgfpathlineto{\pgfqpoint{3.476427in}{1.631461in}}%
\pgfpathlineto{\pgfqpoint{3.482092in}{1.637274in}}%
\pgfpathlineto{\pgfqpoint{3.481836in}{1.663282in}}%
\pgfpathlineto{\pgfqpoint{3.488821in}{1.690123in}}%
\pgfpathlineto{\pgfqpoint{3.495344in}{1.711019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606354in}{1.618270in}}%
\pgfpathlineto{\pgfqpoint{3.599125in}{1.633059in}}%
\pgfpathlineto{\pgfqpoint{3.610639in}{1.645444in}}%
\pgfpathlineto{\pgfqpoint{3.595537in}{1.663211in}}%
\pgfpathlineto{\pgfqpoint{3.575053in}{1.677643in}}%
\pgfpathlineto{\pgfqpoint{3.548183in}{1.694371in}}%
\pgfpathlineto{\pgfqpoint{3.538476in}{1.693609in}}%
\pgfpathlineto{\pgfqpoint{3.512293in}{1.713803in}}%
\pgfpathlineto{\pgfqpoint{3.495344in}{1.711019in}}%
\pgfpathlineto{\pgfqpoint{3.530182in}{1.746622in}}%
\pgfpathlineto{\pgfqpoint{3.559651in}{1.771972in}}%
\pgfpathlineto{\pgfqpoint{3.577187in}{1.782604in}}%
\pgfpathlineto{\pgfqpoint{3.599172in}{1.796998in}}%
\pgfpathlineto{\pgfqpoint{3.599704in}{1.817851in}}%
\pgfpathlineto{\pgfqpoint{3.586604in}{1.832923in}}%
\pgfpathlineto{\pgfqpoint{3.573673in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{3.578800in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{3.582337in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{3.582351in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{3.572954in}{1.877522in}}%
\pgfpathlineto{\pgfqpoint{3.563160in}{1.873300in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{1.874458in}}%
\pgfpathlineto{\pgfqpoint{3.550373in}{1.884509in}}%
\pgfpathlineto{\pgfqpoint{3.547943in}{1.908437in}}%
\pgfpathlineto{\pgfqpoint{3.543053in}{1.916236in}}%
\pgfpathlineto{\pgfqpoint{3.525419in}{1.923302in}}%
\pgfpathlineto{\pgfqpoint{3.514761in}{1.918188in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{3.488932in}{1.958646in}}%
\pgfpathlineto{\pgfqpoint{3.481211in}{1.973164in}}%
\pgfpathlineto{\pgfqpoint{3.489373in}{1.978561in}}%
\pgfpathlineto{\pgfqpoint{3.486861in}{1.993444in}}%
\pgfpathlineto{\pgfqpoint{3.494015in}{2.004885in}}%
\pgfpathlineto{\pgfqpoint{3.498654in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{3.492487in}{2.041686in}}%
\pgfpathlineto{\pgfqpoint{3.478223in}{2.049016in}}%
\pgfpathlineto{\pgfqpoint{3.475423in}{2.059320in}}%
\pgfpathlineto{\pgfqpoint{3.479257in}{2.074400in}}%
\pgfpathlineto{\pgfqpoint{3.429198in}{2.075478in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{2.105881in}}%
\pgfpathlineto{\pgfqpoint{3.426776in}{2.106317in}}%
\pgfpathlineto{\pgfqpoint{3.426431in}{2.117577in}}%
\pgfpathlineto{\pgfqpoint{3.421343in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{3.420192in}{2.140295in}}%
\pgfpathlineto{\pgfqpoint{3.405026in}{2.148038in}}%
\pgfpathlineto{\pgfqpoint{3.388600in}{2.147782in}}%
\pgfpathlineto{\pgfqpoint{3.377793in}{2.155365in}}%
\pgfpathlineto{\pgfqpoint{3.360142in}{2.160539in}}%
\pgfpathlineto{\pgfqpoint{3.349869in}{2.170294in}}%
\pgfpathlineto{\pgfqpoint{3.320629in}{2.174604in}}%
\pgfpathlineto{\pgfqpoint{3.292274in}{2.197992in}}%
\pgfpathlineto{\pgfqpoint{3.294373in}{2.215497in}}%
\pgfpathlineto{\pgfqpoint{3.291163in}{2.225534in}}%
\pgfpathlineto{\pgfqpoint{3.293941in}{2.245104in}}%
\pgfpathlineto{\pgfqpoint{3.259775in}{2.240682in}}%
\pgfpathlineto{\pgfqpoint{3.246017in}{2.230878in}}%
\pgfpathlineto{\pgfqpoint{3.223186in}{2.220296in}}%
\pgfpathlineto{\pgfqpoint{3.217362in}{2.212399in}}%
\pgfpathlineto{\pgfqpoint{3.203917in}{2.211828in}}%
\pgfpathlineto{\pgfqpoint{3.184503in}{2.214038in}}%
\pgfpathlineto{\pgfqpoint{3.169774in}{2.209541in}}%
\pgfpathlineto{\pgfqpoint{3.157895in}{2.212539in}}%
\pgfpathlineto{\pgfqpoint{3.159639in}{2.252202in}}%
\pgfpathlineto{\pgfqpoint{3.138215in}{2.236815in}}%
\pgfpathlineto{\pgfqpoint{3.115172in}{2.237489in}}%
\pgfpathlineto{\pgfqpoint{3.105299in}{2.251417in}}%
\pgfpathlineto{\pgfqpoint{3.087969in}{2.252931in}}%
\pgfpathlineto{\pgfqpoint{3.093487in}{2.264143in}}%
\pgfpathlineto{\pgfqpoint{3.078978in}{2.280028in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{2.303544in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.308318in}}%
\pgfpathlineto{\pgfqpoint{3.074972in}{2.319348in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{2.326885in}}%
\pgfpathlineto{\pgfqpoint{3.088152in}{2.341005in}}%
\pgfpathlineto{\pgfqpoint{3.094816in}{2.350090in}}%
\pgfpathlineto{\pgfqpoint{3.096711in}{2.362275in}}%
\pgfpathlineto{\pgfqpoint{3.126569in}{2.380046in}}%
\pgfpathlineto{\pgfqpoint{3.147969in}{2.385070in}}%
\pgfpathlineto{\pgfqpoint{3.151470in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{3.175000in}{2.387770in}}%
\pgfpathlineto{\pgfqpoint{3.186737in}{2.459364in}}%
\pgfpathlineto{\pgfqpoint{3.187354in}{2.470687in}}%
\pgfpathlineto{\pgfqpoint{3.183266in}{2.485639in}}%
\pgfpathlineto{\pgfqpoint{3.171683in}{2.495165in}}%
\pgfpathlineto{\pgfqpoint{3.171816in}{2.514137in}}%
\pgfpathlineto{\pgfqpoint{3.186521in}{2.518439in}}%
\pgfpathlineto{\pgfqpoint{3.191742in}{2.515736in}}%
\pgfpathlineto{\pgfqpoint{3.192624in}{2.525737in}}%
\pgfpathlineto{\pgfqpoint{3.177324in}{2.528437in}}%
\pgfpathlineto{\pgfqpoint{3.177001in}{2.544775in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{2.544192in}}%
\pgfpathlineto{\pgfqpoint{3.236513in}{2.553193in}}%
\pgfpathlineto{\pgfqpoint{3.243767in}{2.544911in}}%
\pgfpathlineto{\pgfqpoint{3.248857in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{3.253785in}{2.532727in}}%
\pgfpathlineto{\pgfqpoint{3.268161in}{2.518916in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{2.520608in}}%
\pgfpathlineto{\pgfqpoint{3.293516in}{2.528599in}}%
\pgfpathlineto{\pgfqpoint{3.312935in}{2.534695in}}%
\pgfpathlineto{\pgfqpoint{3.323685in}{2.538980in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{2.550039in}}%
\pgfpathlineto{\pgfqpoint{3.345371in}{2.557468in}}%
\pgfpathlineto{\pgfqpoint{3.343958in}{2.562956in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{2.565200in}}%
\pgfpathlineto{\pgfqpoint{3.318214in}{2.581644in}}%
\pgfpathlineto{\pgfqpoint{3.319267in}{2.599149in}}%
\pgfpathlineto{\pgfqpoint{3.307581in}{2.605918in}}%
\pgfpathlineto{\pgfqpoint{3.312474in}{2.608321in}}%
\pgfpathlineto{\pgfqpoint{3.331804in}{2.604981in}}%
\pgfpathlineto{\pgfqpoint{3.352567in}{2.598454in}}%
\pgfpathlineto{\pgfqpoint{3.360104in}{2.604626in}}%
\pgfpathlineto{\pgfqpoint{3.378880in}{2.608678in}}%
\pgfpathlineto{\pgfqpoint{3.408087in}{2.618452in}}%
\pgfpathlineto{\pgfqpoint{3.417636in}{2.628417in}}%
\pgfpathlineto{\pgfqpoint{3.414179in}{2.635785in}}%
\pgfpathlineto{\pgfqpoint{3.427754in}{2.636939in}}%
\pgfpathlineto{\pgfqpoint{3.433831in}{2.630923in}}%
\pgfpathlineto{\pgfqpoint{3.430435in}{2.619457in}}%
\pgfpathlineto{\pgfqpoint{3.439407in}{2.615503in}}%
\pgfpathlineto{\pgfqpoint{3.445396in}{2.603369in}}%
\pgfpathlineto{\pgfqpoint{3.438153in}{2.594170in}}%
\pgfpathlineto{\pgfqpoint{3.433999in}{2.571942in}}%
\pgfpathlineto{\pgfqpoint{3.440682in}{2.558740in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{2.546658in}}%
\pgfpathlineto{\pgfqpoint{3.458639in}{2.534407in}}%
\pgfpathlineto{\pgfqpoint{3.471455in}{2.533111in}}%
\pgfpathlineto{\pgfqpoint{3.474341in}{2.538225in}}%
\pgfpathlineto{\pgfqpoint{3.482593in}{2.539355in}}%
\pgfpathlineto{\pgfqpoint{3.494408in}{2.543934in}}%
\pgfpathlineto{\pgfqpoint{3.502898in}{2.550878in}}%
\pgfpathlineto{\pgfqpoint{3.517341in}{2.548664in}}%
\pgfpathlineto{\pgfqpoint{3.523694in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{3.537890in}{2.547461in}}%
\pgfpathlineto{\pgfqpoint{3.540243in}{2.552797in}}%
\pgfpathlineto{\pgfqpoint{3.535863in}{2.557987in}}%
\pgfpathlineto{\pgfqpoint{3.538474in}{2.565548in}}%
\pgfpathlineto{\pgfqpoint{3.549012in}{2.563228in}}%
\pgfpathlineto{\pgfqpoint{3.561341in}{2.565898in}}%
\pgfpathlineto{\pgfqpoint{3.576298in}{2.560365in}}%
\pgfpathlineto{\pgfqpoint{3.587701in}{2.554978in}}%
\pgfpathlineto{\pgfqpoint{3.595783in}{2.562058in}}%
\pgfpathlineto{\pgfqpoint{3.601624in}{2.560967in}}%
\pgfpathlineto{\pgfqpoint{3.605185in}{2.553616in}}%
\pgfpathlineto{\pgfqpoint{3.617687in}{2.555482in}}%
\pgfpathlineto{\pgfqpoint{3.627693in}{2.565401in}}%
\pgfpathlineto{\pgfqpoint{3.635712in}{2.584629in}}%
\pgfpathlineto{\pgfqpoint{3.651158in}{2.608524in}}%
\pgfpathlineto{\pgfqpoint{3.660052in}{2.609758in}}%
\pgfpathlineto{\pgfqpoint{3.666512in}{2.595316in}}%
\pgfpathlineto{\pgfqpoint{3.681157in}{2.549652in}}%
\pgfpathlineto{\pgfqpoint{3.695121in}{2.545342in}}%
\pgfpathlineto{\pgfqpoint{3.695826in}{2.527317in}}%
\pgfpathlineto{\pgfqpoint{3.676186in}{2.505822in}}%
\pgfpathlineto{\pgfqpoint{3.684308in}{2.497952in}}%
\pgfpathlineto{\pgfqpoint{3.730463in}{2.493851in}}%
\pgfpathlineto{\pgfqpoint{3.731405in}{2.467680in}}%
\pgfpathlineto{\pgfqpoint{3.751237in}{2.484813in}}%
\pgfpathlineto{\pgfqpoint{3.784095in}{2.475429in}}%
\pgfpathlineto{\pgfqpoint{3.827462in}{2.459482in}}%
\pgfpathlineto{\pgfqpoint{3.840207in}{2.444181in}}%
\pgfpathlineto{\pgfqpoint{3.835925in}{2.429727in}}%
\pgfpathlineto{\pgfqpoint{3.866287in}{2.437774in}}%
\pgfpathlineto{\pgfqpoint{3.917103in}{2.423964in}}%
\pgfpathlineto{\pgfqpoint{3.956113in}{2.424981in}}%
\pgfpathlineto{\pgfqpoint{3.994712in}{2.403372in}}%
\pgfpathlineto{\pgfqpoint{4.028060in}{2.374120in}}%
\pgfpathlineto{\pgfqpoint{4.048173in}{2.366588in}}%
\pgfpathlineto{\pgfqpoint{4.070502in}{2.365541in}}%
\pgfpathlineto{\pgfqpoint{4.079965in}{2.357304in}}%
\pgfpathlineto{\pgfqpoint{4.088826in}{2.324058in}}%
\pgfpathlineto{\pgfqpoint{4.093161in}{2.308260in}}%
\pgfpathlineto{\pgfqpoint{4.082763in}{2.265094in}}%
\pgfpathlineto{\pgfqpoint{4.069479in}{2.248047in}}%
\pgfpathlineto{\pgfqpoint{4.032674in}{2.211715in}}%
\pgfpathlineto{\pgfqpoint{4.016039in}{2.182197in}}%
\pgfpathlineto{\pgfqpoint{3.996710in}{2.159560in}}%
\pgfpathlineto{\pgfqpoint{3.990182in}{2.159050in}}%
\pgfpathlineto{\pgfqpoint{3.982887in}{2.139840in}}%
\pgfpathlineto{\pgfqpoint{3.984740in}{2.090916in}}%
\pgfpathlineto{\pgfqpoint{3.977460in}{2.050669in}}%
\pgfpathlineto{\pgfqpoint{3.974686in}{2.033453in}}%
\pgfpathlineto{\pgfqpoint{3.966430in}{2.023151in}}%
\pgfpathlineto{\pgfqpoint{3.961801in}{1.988245in}}%
\pgfpathlineto{\pgfqpoint{3.935326in}{1.954160in}}%
\pgfpathlineto{\pgfqpoint{3.930887in}{1.927192in}}%
\pgfpathlineto{\pgfqpoint{3.909752in}{1.915877in}}%
\pgfpathlineto{\pgfqpoint{3.903639in}{1.900226in}}%
\pgfpathlineto{\pgfqpoint{3.875272in}{1.900288in}}%
\pgfpathlineto{\pgfqpoint{3.834196in}{1.890254in}}%
\pgfpathlineto{\pgfqpoint{3.815805in}{1.878638in}}%
\pgfpathlineto{\pgfqpoint{3.786562in}{1.871010in}}%
\pgfpathlineto{\pgfqpoint{3.755832in}{1.850220in}}%
\pgfpathlineto{\pgfqpoint{3.733730in}{1.824322in}}%
\pgfpathlineto{\pgfqpoint{3.729929in}{1.804826in}}%
\pgfpathlineto{\pgfqpoint{3.734271in}{1.790407in}}%
\pgfpathlineto{\pgfqpoint{3.729394in}{1.764029in}}%
\pgfpathlineto{\pgfqpoint{3.723468in}{1.751287in}}%
\pgfpathlineto{\pgfqpoint{3.705220in}{1.736917in}}%
\pgfpathlineto{\pgfqpoint{3.676248in}{1.690961in}}%
\pgfpathlineto{\pgfqpoint{3.653287in}{1.670249in}}%
\pgfpathlineto{\pgfqpoint{3.635536in}{1.658038in}}%
\pgfpathlineto{\pgfqpoint{3.623629in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{3.606354in}{1.618270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184503in}{2.214038in}}%
\pgfpathlineto{\pgfqpoint{3.203917in}{2.211828in}}%
\pgfpathlineto{\pgfqpoint{3.217362in}{2.212399in}}%
\pgfpathlineto{\pgfqpoint{3.223186in}{2.220296in}}%
\pgfpathlineto{\pgfqpoint{3.246017in}{2.230878in}}%
\pgfpathlineto{\pgfqpoint{3.259775in}{2.240682in}}%
\pgfpathlineto{\pgfqpoint{3.293941in}{2.245104in}}%
\pgfpathlineto{\pgfqpoint{3.291163in}{2.225534in}}%
\pgfpathlineto{\pgfqpoint{3.294373in}{2.215497in}}%
\pgfpathlineto{\pgfqpoint{3.292274in}{2.197992in}}%
\pgfpathlineto{\pgfqpoint{3.320629in}{2.174604in}}%
\pgfpathlineto{\pgfqpoint{3.349869in}{2.170294in}}%
\pgfpathlineto{\pgfqpoint{3.360142in}{2.160539in}}%
\pgfpathlineto{\pgfqpoint{3.377793in}{2.155365in}}%
\pgfpathlineto{\pgfqpoint{3.388600in}{2.147782in}}%
\pgfpathlineto{\pgfqpoint{3.405026in}{2.148038in}}%
\pgfpathlineto{\pgfqpoint{3.420192in}{2.140295in}}%
\pgfpathlineto{\pgfqpoint{3.421343in}{2.125201in}}%
\pgfpathlineto{\pgfqpoint{3.426431in}{2.117577in}}%
\pgfpathlineto{\pgfqpoint{3.426776in}{2.106317in}}%
\pgfpathlineto{\pgfqpoint{3.419156in}{2.105881in}}%
\pgfpathlineto{\pgfqpoint{3.429198in}{2.075478in}}%
\pgfpathlineto{\pgfqpoint{3.479257in}{2.074400in}}%
\pgfpathlineto{\pgfqpoint{3.475423in}{2.059320in}}%
\pgfpathlineto{\pgfqpoint{3.478223in}{2.049016in}}%
\pgfpathlineto{\pgfqpoint{3.492487in}{2.041686in}}%
\pgfpathlineto{\pgfqpoint{3.498654in}{2.025452in}}%
\pgfpathlineto{\pgfqpoint{3.494015in}{2.004885in}}%
\pgfpathlineto{\pgfqpoint{3.486861in}{1.993444in}}%
\pgfpathlineto{\pgfqpoint{3.489373in}{1.978561in}}%
\pgfpathlineto{\pgfqpoint{3.481211in}{1.973164in}}%
\pgfpathlineto{\pgfqpoint{3.480765in}{1.981214in}}%
\pgfpathlineto{\pgfqpoint{3.456441in}{1.994570in}}%
\pgfpathlineto{\pgfqpoint{3.432196in}{1.994939in}}%
\pgfpathlineto{\pgfqpoint{3.386690in}{1.987341in}}%
\pgfpathlineto{\pgfqpoint{3.374167in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{3.373508in}{1.950318in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.919053in}}%
\pgfpathlineto{\pgfqpoint{3.359009in}{1.924642in}}%
\pgfpathlineto{\pgfqpoint{3.329233in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{3.319044in}{1.904717in}}%
\pgfpathlineto{\pgfqpoint{3.303694in}{1.923575in}}%
\pgfpathlineto{\pgfqpoint{3.269529in}{1.929934in}}%
\pgfpathlineto{\pgfqpoint{3.247770in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{3.228931in}{1.902763in}}%
\pgfpathlineto{\pgfqpoint{3.218702in}{1.938759in}}%
\pgfpathlineto{\pgfqpoint{3.204674in}{1.968047in}}%
\pgfpathlineto{\pgfqpoint{3.212897in}{1.993312in}}%
\pgfpathlineto{\pgfqpoint{3.199200in}{2.004367in}}%
\pgfpathlineto{\pgfqpoint{3.195716in}{2.023208in}}%
\pgfpathlineto{\pgfqpoint{3.182917in}{2.040966in}}%
\pgfpathlineto{\pgfqpoint{3.199387in}{2.069148in}}%
\pgfpathlineto{\pgfqpoint{3.188156in}{2.091097in}}%
\pgfpathlineto{\pgfqpoint{3.194147in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{3.189468in}{2.109555in}}%
\pgfpathlineto{\pgfqpoint{3.199668in}{2.122599in}}%
\pgfpathlineto{\pgfqpoint{3.200181in}{2.144819in}}%
\pgfpathlineto{\pgfqpoint{3.201465in}{2.163174in}}%
\pgfpathlineto{\pgfqpoint{3.207078in}{2.172010in}}%
\pgfpathlineto{\pgfqpoint{3.184503in}{2.214038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175000in}{2.387770in}}%
\pgfpathlineto{\pgfqpoint{3.151470in}{2.388995in}}%
\pgfpathlineto{\pgfqpoint{3.147969in}{2.385070in}}%
\pgfpathlineto{\pgfqpoint{3.126569in}{2.380046in}}%
\pgfpathlineto{\pgfqpoint{3.096711in}{2.362275in}}%
\pgfpathlineto{\pgfqpoint{3.094816in}{2.350090in}}%
\pgfpathlineto{\pgfqpoint{3.088152in}{2.341005in}}%
\pgfpathlineto{\pgfqpoint{3.090755in}{2.326885in}}%
\pgfpathlineto{\pgfqpoint{3.074972in}{2.319348in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.308318in}}%
\pgfpathlineto{\pgfqpoint{3.068111in}{2.303544in}}%
\pgfpathlineto{\pgfqpoint{3.078978in}{2.280028in}}%
\pgfpathlineto{\pgfqpoint{3.093487in}{2.264143in}}%
\pgfpathlineto{\pgfqpoint{3.087969in}{2.252931in}}%
\pgfpathlineto{\pgfqpoint{3.105299in}{2.251417in}}%
\pgfpathlineto{\pgfqpoint{3.115172in}{2.237489in}}%
\pgfpathlineto{\pgfqpoint{3.138215in}{2.236815in}}%
\pgfpathlineto{\pgfqpoint{3.159639in}{2.252202in}}%
\pgfpathlineto{\pgfqpoint{3.157895in}{2.212539in}}%
\pgfpathlineto{\pgfqpoint{3.169774in}{2.209541in}}%
\pgfpathlineto{\pgfqpoint{3.184503in}{2.214038in}}%
\pgfpathlineto{\pgfqpoint{3.207078in}{2.172010in}}%
\pgfpathlineto{\pgfqpoint{3.201465in}{2.163174in}}%
\pgfpathlineto{\pgfqpoint{3.200181in}{2.144819in}}%
\pgfpathlineto{\pgfqpoint{3.199668in}{2.122599in}}%
\pgfpathlineto{\pgfqpoint{3.189468in}{2.109555in}}%
\pgfpathlineto{\pgfqpoint{3.194147in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{3.188156in}{2.091097in}}%
\pgfpathlineto{\pgfqpoint{3.199387in}{2.069148in}}%
\pgfpathlineto{\pgfqpoint{3.182917in}{2.040966in}}%
\pgfpathlineto{\pgfqpoint{3.175918in}{2.027580in}}%
\pgfpathlineto{\pgfqpoint{3.162494in}{2.020914in}}%
\pgfpathlineto{\pgfqpoint{3.136313in}{2.035906in}}%
\pgfpathlineto{\pgfqpoint{3.134047in}{2.046620in}}%
\pgfpathlineto{\pgfqpoint{3.082282in}{2.072839in}}%
\pgfpathlineto{\pgfqpoint{3.035455in}{2.101396in}}%
\pgfpathlineto{\pgfqpoint{3.015315in}{2.117491in}}%
\pgfpathlineto{\pgfqpoint{3.004498in}{2.139061in}}%
\pgfpathlineto{\pgfqpoint{3.008786in}{2.146585in}}%
\pgfpathlineto{\pgfqpoint{2.986672in}{2.180851in}}%
\pgfpathlineto{\pgfqpoint{2.960927in}{2.229026in}}%
\pgfpathlineto{\pgfqpoint{2.936257in}{2.281017in}}%
\pgfpathlineto{\pgfqpoint{2.925579in}{2.292917in}}%
\pgfpathlineto{\pgfqpoint{2.917363in}{2.312148in}}%
\pgfpathlineto{\pgfqpoint{2.897077in}{2.329190in}}%
\pgfpathlineto{\pgfqpoint{2.878472in}{2.339760in}}%
\pgfpathlineto{\pgfqpoint{2.886923in}{2.351413in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{2.376318in}}%
\pgfpathlineto{\pgfqpoint{2.882398in}{2.394605in}}%
\pgfpathlineto{\pgfqpoint{2.903211in}{2.411095in}}%
\pgfpathlineto{\pgfqpoint{2.906306in}{2.400225in}}%
\pgfpathlineto{\pgfqpoint{2.898857in}{2.394008in}}%
\pgfpathlineto{\pgfqpoint{2.899564in}{2.384439in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{2.386519in}}%
\pgfpathlineto{\pgfqpoint{2.920903in}{2.383696in}}%
\pgfpathlineto{\pgfqpoint{2.931862in}{2.370512in}}%
\pgfpathlineto{\pgfqpoint{2.946625in}{2.381252in}}%
\pgfpathlineto{\pgfqpoint{2.951565in}{2.398869in}}%
\pgfpathlineto{\pgfqpoint{2.967566in}{2.421588in}}%
\pgfpathlineto{\pgfqpoint{2.998965in}{2.431885in}}%
\pgfpathlineto{\pgfqpoint{3.027436in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{3.035564in}{2.476202in}}%
\pgfpathlineto{\pgfqpoint{3.031921in}{2.496030in}}%
\pgfpathlineto{\pgfqpoint{3.038883in}{2.498506in}}%
\pgfpathlineto{\pgfqpoint{3.056247in}{2.486140in}}%
\pgfpathlineto{\pgfqpoint{3.064582in}{2.473815in}}%
\pgfpathlineto{\pgfqpoint{3.076669in}{2.467087in}}%
\pgfpathlineto{\pgfqpoint{3.092051in}{2.439711in}}%
\pgfpathlineto{\pgfqpoint{3.111493in}{2.436440in}}%
\pgfpathlineto{\pgfqpoint{3.125881in}{2.443344in}}%
\pgfpathlineto{\pgfqpoint{3.135310in}{2.438827in}}%
\pgfpathlineto{\pgfqpoint{3.150981in}{2.441071in}}%
\pgfpathlineto{\pgfqpoint{3.170977in}{2.428843in}}%
\pgfpathlineto{\pgfqpoint{3.154136in}{2.402269in}}%
\pgfpathlineto{\pgfqpoint{3.161933in}{2.401650in}}%
\pgfpathlineto{\pgfqpoint{3.175000in}{2.387770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253785in}{2.532727in}}%
\pgfpathlineto{\pgfqpoint{3.248857in}{2.529508in}}%
\pgfpathlineto{\pgfqpoint{3.243767in}{2.544911in}}%
\pgfpathlineto{\pgfqpoint{3.236513in}{2.553193in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{2.544192in}}%
\pgfpathlineto{\pgfqpoint{3.177001in}{2.544775in}}%
\pgfpathlineto{\pgfqpoint{3.177324in}{2.528437in}}%
\pgfpathlineto{\pgfqpoint{3.192624in}{2.525737in}}%
\pgfpathlineto{\pgfqpoint{3.191742in}{2.515736in}}%
\pgfpathlineto{\pgfqpoint{3.186521in}{2.518439in}}%
\pgfpathlineto{\pgfqpoint{3.171816in}{2.514137in}}%
\pgfpathlineto{\pgfqpoint{3.171683in}{2.495165in}}%
\pgfpathlineto{\pgfqpoint{3.183266in}{2.485639in}}%
\pgfpathlineto{\pgfqpoint{3.187354in}{2.470687in}}%
\pgfpathlineto{\pgfqpoint{3.186737in}{2.459364in}}%
\pgfpathlineto{\pgfqpoint{3.175000in}{2.387770in}}%
\pgfpathlineto{\pgfqpoint{3.161933in}{2.401650in}}%
\pgfpathlineto{\pgfqpoint{3.154136in}{2.402269in}}%
\pgfpathlineto{\pgfqpoint{3.170977in}{2.428843in}}%
\pgfpathlineto{\pgfqpoint{3.150981in}{2.441071in}}%
\pgfpathlineto{\pgfqpoint{3.135310in}{2.438827in}}%
\pgfpathlineto{\pgfqpoint{3.125881in}{2.443344in}}%
\pgfpathlineto{\pgfqpoint{3.111493in}{2.436440in}}%
\pgfpathlineto{\pgfqpoint{3.092051in}{2.439711in}}%
\pgfpathlineto{\pgfqpoint{3.076669in}{2.467087in}}%
\pgfpathlineto{\pgfqpoint{3.064582in}{2.473815in}}%
\pgfpathlineto{\pgfqpoint{3.056247in}{2.486140in}}%
\pgfpathlineto{\pgfqpoint{3.038883in}{2.498506in}}%
\pgfpathlineto{\pgfqpoint{3.031921in}{2.496030in}}%
\pgfpathlineto{\pgfqpoint{3.020740in}{2.502214in}}%
\pgfpathlineto{\pgfqpoint{3.007923in}{2.510863in}}%
\pgfpathlineto{\pgfqpoint{3.000506in}{2.506709in}}%
\pgfpathlineto{\pgfqpoint{2.978348in}{2.510332in}}%
\pgfpathlineto{\pgfqpoint{2.971986in}{2.521565in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{2.521148in}}%
\pgfpathlineto{\pgfqpoint{2.941002in}{2.536057in}}%
\pgfpathlineto{\pgfqpoint{2.937459in}{2.544164in}}%
\pgfpathlineto{\pgfqpoint{2.947201in}{2.546123in}}%
\pgfpathlineto{\pgfqpoint{2.946045in}{2.559203in}}%
\pgfpathlineto{\pgfqpoint{2.952168in}{2.568661in}}%
\pgfpathlineto{\pgfqpoint{2.965121in}{2.570411in}}%
\pgfpathlineto{\pgfqpoint{2.976117in}{2.586820in}}%
\pgfpathlineto{\pgfqpoint{2.986110in}{2.600518in}}%
\pgfpathlineto{\pgfqpoint{2.976486in}{2.606732in}}%
\pgfpathlineto{\pgfqpoint{2.981413in}{2.621886in}}%
\pgfpathlineto{\pgfqpoint{2.975521in}{2.645773in}}%
\pgfpathlineto{\pgfqpoint{2.981120in}{2.652629in}}%
\pgfpathlineto{\pgfqpoint{2.976998in}{2.674712in}}%
\pgfpathlineto{\pgfqpoint{2.966426in}{2.688621in}}%
\pgfpathlineto{\pgfqpoint{2.969772in}{2.701312in}}%
\pgfpathlineto{\pgfqpoint{2.978188in}{2.699438in}}%
\pgfpathlineto{\pgfqpoint{2.983111in}{2.707199in}}%
\pgfpathlineto{\pgfqpoint{2.977049in}{2.722579in}}%
\pgfpathlineto{\pgfqpoint{2.980218in}{2.726397in}}%
\pgfpathlineto{\pgfqpoint{2.993709in}{2.725567in}}%
\pgfpathlineto{\pgfqpoint{3.013300in}{2.743795in}}%
\pgfpathlineto{\pgfqpoint{3.024052in}{2.746574in}}%
\pgfpathlineto{\pgfqpoint{3.024311in}{2.755210in}}%
\pgfpathlineto{\pgfqpoint{3.029122in}{2.777274in}}%
\pgfpathlineto{\pgfqpoint{3.044098in}{2.789391in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{2.789886in}}%
\pgfpathlineto{\pgfqpoint{3.062628in}{2.795329in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.793150in}}%
\pgfpathlineto{\pgfqpoint{3.103607in}{2.806335in}}%
\pgfpathlineto{\pgfqpoint{3.113780in}{2.812173in}}%
\pgfpathlineto{\pgfqpoint{3.126421in}{2.824752in}}%
\pgfpathlineto{\pgfqpoint{3.135671in}{2.823152in}}%
\pgfpathlineto{\pgfqpoint{3.142522in}{2.816283in}}%
\pgfpathlineto{\pgfqpoint{3.137453in}{2.807492in}}%
\pgfpathlineto{\pgfqpoint{3.120681in}{2.803115in}}%
\pgfpathlineto{\pgfqpoint{3.114058in}{2.790061in}}%
\pgfpathlineto{\pgfqpoint{3.103951in}{2.782574in}}%
\pgfpathlineto{\pgfqpoint{3.096362in}{2.772870in}}%
\pgfpathlineto{\pgfqpoint{3.093168in}{2.754238in}}%
\pgfpathlineto{\pgfqpoint{3.085926in}{2.738969in}}%
\pgfpathlineto{\pgfqpoint{3.099405in}{2.737220in}}%
\pgfpathlineto{\pgfqpoint{3.102754in}{2.725216in}}%
\pgfpathlineto{\pgfqpoint{3.108515in}{2.719471in}}%
\pgfpathlineto{\pgfqpoint{3.110576in}{2.708958in}}%
\pgfpathlineto{\pgfqpoint{3.107475in}{2.699293in}}%
\pgfpathlineto{\pgfqpoint{3.108394in}{2.693843in}}%
\pgfpathlineto{\pgfqpoint{3.114821in}{2.691667in}}%
\pgfpathlineto{\pgfqpoint{3.121040in}{2.682559in}}%
\pgfpathlineto{\pgfqpoint{3.154617in}{2.685070in}}%
\pgfpathlineto{\pgfqpoint{3.169786in}{2.681743in}}%
\pgfpathlineto{\pgfqpoint{3.188164in}{2.659274in}}%
\pgfpathlineto{\pgfqpoint{3.198717in}{2.662067in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{2.660669in}}%
\pgfpathlineto{\pgfqpoint{3.232406in}{2.663647in}}%
\pgfpathlineto{\pgfqpoint{3.241640in}{2.659159in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{2.645096in}}%
\pgfpathlineto{\pgfqpoint{3.231111in}{2.636329in}}%
\pgfpathlineto{\pgfqpoint{3.229066in}{2.617603in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{2.600253in}}%
\pgfpathlineto{\pgfqpoint{3.241741in}{2.592494in}}%
\pgfpathlineto{\pgfqpoint{3.242639in}{2.586649in}}%
\pgfpathlineto{\pgfqpoint{3.229407in}{2.573650in}}%
\pgfpathlineto{\pgfqpoint{3.238881in}{2.567896in}}%
\pgfpathlineto{\pgfqpoint{3.245822in}{2.558767in}}%
\pgfpathlineto{\pgfqpoint{3.253785in}{2.532727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980218in}{2.726397in}}%
\pgfpathlineto{\pgfqpoint{2.977049in}{2.722579in}}%
\pgfpathlineto{\pgfqpoint{2.983111in}{2.707199in}}%
\pgfpathlineto{\pgfqpoint{2.978188in}{2.699438in}}%
\pgfpathlineto{\pgfqpoint{2.969772in}{2.701312in}}%
\pgfpathlineto{\pgfqpoint{2.966426in}{2.688621in}}%
\pgfpathlineto{\pgfqpoint{2.957721in}{2.696153in}}%
\pgfpathlineto{\pgfqpoint{2.952127in}{2.710248in}}%
\pgfpathlineto{\pgfqpoint{2.958579in}{2.717223in}}%
\pgfpathlineto{\pgfqpoint{2.951963in}{2.719012in}}%
\pgfpathlineto{\pgfqpoint{2.947089in}{2.727640in}}%
\pgfpathlineto{\pgfqpoint{2.934081in}{2.734898in}}%
\pgfpathlineto{\pgfqpoint{2.922655in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{2.917363in}{2.724151in}}%
\pgfpathlineto{\pgfqpoint{2.906816in}{2.717592in}}%
\pgfpathlineto{\pgfqpoint{2.901119in}{2.716681in}}%
\pgfpathlineto{\pgfqpoint{2.898560in}{2.711247in}}%
\pgfpathlineto{\pgfqpoint{2.911015in}{2.697074in}}%
\pgfpathlineto{\pgfqpoint{2.903887in}{2.693738in}}%
\pgfpathlineto{\pgfqpoint{2.900114in}{2.689869in}}%
\pgfpathlineto{\pgfqpoint{2.887966in}{2.688536in}}%
\pgfpathlineto{\pgfqpoint{2.883445in}{2.704135in}}%
\pgfpathlineto{\pgfqpoint{2.880046in}{2.699695in}}%
\pgfpathlineto{\pgfqpoint{2.871435in}{2.701228in}}%
\pgfpathlineto{\pgfqpoint{2.866166in}{2.711734in}}%
\pgfpathlineto{\pgfqpoint{2.855457in}{2.713469in}}%
\pgfpathlineto{\pgfqpoint{2.848681in}{2.716523in}}%
\pgfpathlineto{\pgfqpoint{2.837476in}{2.716484in}}%
\pgfpathlineto{\pgfqpoint{2.836669in}{2.710816in}}%
\pgfpathlineto{\pgfqpoint{2.833671in}{2.714765in}}%
\pgfpathlineto{\pgfqpoint{2.835045in}{2.719947in}}%
\pgfpathlineto{\pgfqpoint{2.837223in}{2.725242in}}%
\pgfpathlineto{\pgfqpoint{2.836207in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{2.840110in}{2.733060in}}%
\pgfpathlineto{\pgfqpoint{2.834680in}{2.736941in}}%
\pgfpathlineto{\pgfqpoint{2.834530in}{2.747450in}}%
\pgfpathlineto{\pgfqpoint{2.844627in}{2.749782in}}%
\pgfpathlineto{\pgfqpoint{2.854003in}{2.740417in}}%
\pgfpathlineto{\pgfqpoint{2.853469in}{2.734884in}}%
\pgfpathlineto{\pgfqpoint{2.863887in}{2.733711in}}%
\pgfpathlineto{\pgfqpoint{2.866353in}{2.735834in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{2.729418in}}%
\pgfpathlineto{\pgfqpoint{2.886376in}{2.731305in}}%
\pgfpathlineto{\pgfqpoint{2.897484in}{2.737900in}}%
\pgfpathlineto{\pgfqpoint{2.913341in}{2.743167in}}%
\pgfpathlineto{\pgfqpoint{2.922253in}{2.750970in}}%
\pgfpathlineto{\pgfqpoint{2.936669in}{2.749438in}}%
\pgfpathlineto{\pgfqpoint{2.935696in}{2.746869in}}%
\pgfpathlineto{\pgfqpoint{2.950255in}{2.745979in}}%
\pgfpathlineto{\pgfqpoint{2.961873in}{2.741469in}}%
\pgfpathlineto{\pgfqpoint{2.970396in}{2.733612in}}%
\pgfpathlineto{\pgfqpoint{2.980218in}{2.726397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844627in}{2.749782in}}%
\pgfpathlineto{\pgfqpoint{2.834530in}{2.747450in}}%
\pgfpathlineto{\pgfqpoint{2.834680in}{2.736941in}}%
\pgfpathlineto{\pgfqpoint{2.840110in}{2.733060in}}%
\pgfpathlineto{\pgfqpoint{2.836207in}{2.729968in}}%
\pgfpathlineto{\pgfqpoint{2.837223in}{2.725242in}}%
\pgfpathlineto{\pgfqpoint{2.835045in}{2.719947in}}%
\pgfpathlineto{\pgfqpoint{2.833671in}{2.714765in}}%
\pgfpathlineto{\pgfqpoint{2.819502in}{2.720559in}}%
\pgfpathlineto{\pgfqpoint{2.814200in}{2.726040in}}%
\pgfpathlineto{\pgfqpoint{2.817207in}{2.730573in}}%
\pgfpathlineto{\pgfqpoint{2.816259in}{2.736342in}}%
\pgfpathlineto{\pgfqpoint{2.809020in}{2.742593in}}%
\pgfpathlineto{\pgfqpoint{2.798745in}{2.747725in}}%
\pgfpathlineto{\pgfqpoint{2.789756in}{2.751072in}}%
\pgfpathlineto{\pgfqpoint{2.788040in}{2.758710in}}%
\pgfpathlineto{\pgfqpoint{2.781191in}{2.763376in}}%
\pgfpathlineto{\pgfqpoint{2.782870in}{2.755784in}}%
\pgfpathlineto{\pgfqpoint{2.777659in}{2.749545in}}%
\pgfpathlineto{\pgfqpoint{2.771691in}{2.756791in}}%
\pgfpathlineto{\pgfqpoint{2.763302in}{2.759371in}}%
\pgfpathlineto{\pgfqpoint{2.759733in}{2.764633in}}%
\pgfpathlineto{\pgfqpoint{2.759883in}{2.772583in}}%
\pgfpathlineto{\pgfqpoint{2.763340in}{2.780808in}}%
\pgfpathlineto{\pgfqpoint{2.755966in}{2.784488in}}%
\pgfpathlineto{\pgfqpoint{2.761950in}{2.789532in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.792891in}}%
\pgfpathlineto{\pgfqpoint{2.783088in}{2.785977in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{2.789380in}}%
\pgfpathlineto{\pgfqpoint{2.797373in}{2.787202in}}%
\pgfpathlineto{\pgfqpoint{2.801701in}{2.781829in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{2.780090in}}%
\pgfpathlineto{\pgfqpoint{2.815659in}{2.785623in}}%
\pgfpathlineto{\pgfqpoint{2.822273in}{2.771436in}}%
\pgfpathlineto{\pgfqpoint{2.832368in}{2.760928in}}%
\pgfpathlineto{\pgfqpoint{2.844627in}{2.749782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815659in}{2.785623in}}%
\pgfpathlineto{\pgfqpoint{2.809407in}{2.780090in}}%
\pgfpathlineto{\pgfqpoint{2.801701in}{2.781829in}}%
\pgfpathlineto{\pgfqpoint{2.797373in}{2.787202in}}%
\pgfpathlineto{\pgfqpoint{2.789092in}{2.789380in}}%
\pgfpathlineto{\pgfqpoint{2.783088in}{2.785977in}}%
\pgfpathlineto{\pgfqpoint{2.765885in}{2.792891in}}%
\pgfpathlineto{\pgfqpoint{2.761950in}{2.789532in}}%
\pgfpathlineto{\pgfqpoint{2.752917in}{2.797756in}}%
\pgfpathlineto{\pgfqpoint{2.740714in}{2.808291in}}%
\pgfpathlineto{\pgfqpoint{2.734966in}{2.817092in}}%
\pgfpathlineto{\pgfqpoint{2.723959in}{2.825299in}}%
\pgfpathlineto{\pgfqpoint{2.710878in}{2.837092in}}%
\pgfpathlineto{\pgfqpoint{2.713777in}{2.841130in}}%
\pgfpathlineto{\pgfqpoint{2.718088in}{2.837199in}}%
\pgfpathlineto{\pgfqpoint{2.720065in}{2.839045in}}%
\pgfpathlineto{\pgfqpoint{2.728183in}{2.840118in}}%
\pgfpathlineto{\pgfqpoint{2.731452in}{2.846082in}}%
\pgfpathlineto{\pgfqpoint{2.735284in}{2.846314in}}%
\pgfpathlineto{\pgfqpoint{2.734728in}{2.859154in}}%
\pgfpathlineto{\pgfqpoint{2.740848in}{2.859772in}}%
\pgfpathlineto{\pgfqpoint{2.746294in}{2.859585in}}%
\pgfpathlineto{\pgfqpoint{2.751931in}{2.866553in}}%
\pgfpathlineto{\pgfqpoint{2.759633in}{2.861275in}}%
\pgfpathlineto{\pgfqpoint{2.762313in}{2.864513in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{2.867619in}}%
\pgfpathlineto{\pgfqpoint{2.776238in}{2.874809in}}%
\pgfpathlineto{\pgfqpoint{2.776672in}{2.880183in}}%
\pgfpathlineto{\pgfqpoint{2.779177in}{2.879957in}}%
\pgfpathlineto{\pgfqpoint{2.782527in}{2.886196in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{2.886956in}}%
\pgfpathlineto{\pgfqpoint{2.789705in}{2.882967in}}%
\pgfpathlineto{\pgfqpoint{2.794934in}{2.881787in}}%
\pgfpathlineto{\pgfqpoint{2.800704in}{2.885107in}}%
\pgfpathlineto{\pgfqpoint{2.807301in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{2.816365in}{2.888535in}}%
\pgfpathlineto{\pgfqpoint{2.819984in}{2.892091in}}%
\pgfpathlineto{\pgfqpoint{2.828934in}{2.891558in}}%
\pgfpathlineto{\pgfqpoint{2.826688in}{2.889052in}}%
\pgfpathlineto{\pgfqpoint{2.825358in}{2.883223in}}%
\pgfpathlineto{\pgfqpoint{2.828022in}{2.873668in}}%
\pgfpathlineto{\pgfqpoint{2.822007in}{2.864774in}}%
\pgfpathlineto{\pgfqpoint{2.819204in}{2.854268in}}%
\pgfpathlineto{\pgfqpoint{2.818359in}{2.842762in}}%
\pgfpathlineto{\pgfqpoint{2.819761in}{2.836032in}}%
\pgfpathlineto{\pgfqpoint{2.820419in}{2.824276in}}%
\pgfpathlineto{\pgfqpoint{2.816429in}{2.821711in}}%
\pgfpathlineto{\pgfqpoint{2.813988in}{2.810543in}}%
\pgfpathlineto{\pgfqpoint{2.815783in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{2.810440in}{2.796970in}}%
\pgfpathlineto{\pgfqpoint{2.811656in}{2.789913in}}%
\pgfpathlineto{\pgfqpoint{2.815659in}{2.785623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828934in}{2.891558in}}%
\pgfpathlineto{\pgfqpoint{2.819984in}{2.892091in}}%
\pgfpathlineto{\pgfqpoint{2.816365in}{2.888535in}}%
\pgfpathlineto{\pgfqpoint{2.807301in}{2.885124in}}%
\pgfpathlineto{\pgfqpoint{2.800704in}{2.885107in}}%
\pgfpathlineto{\pgfqpoint{2.794934in}{2.881787in}}%
\pgfpathlineto{\pgfqpoint{2.789705in}{2.882967in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{2.886956in}}%
\pgfpathlineto{\pgfqpoint{2.782527in}{2.886196in}}%
\pgfpathlineto{\pgfqpoint{2.779177in}{2.879957in}}%
\pgfpathlineto{\pgfqpoint{2.776672in}{2.880183in}}%
\pgfpathlineto{\pgfqpoint{2.776238in}{2.874809in}}%
\pgfpathlineto{\pgfqpoint{2.767124in}{2.867619in}}%
\pgfpathlineto{\pgfqpoint{2.762313in}{2.864513in}}%
\pgfpathlineto{\pgfqpoint{2.759633in}{2.861275in}}%
\pgfpathlineto{\pgfqpoint{2.751931in}{2.866553in}}%
\pgfpathlineto{\pgfqpoint{2.746294in}{2.859585in}}%
\pgfpathlineto{\pgfqpoint{2.740848in}{2.859772in}}%
\pgfpathlineto{\pgfqpoint{2.734728in}{2.859154in}}%
\pgfpathlineto{\pgfqpoint{2.735284in}{2.846314in}}%
\pgfpathlineto{\pgfqpoint{2.731452in}{2.846082in}}%
\pgfpathlineto{\pgfqpoint{2.728183in}{2.840118in}}%
\pgfpathlineto{\pgfqpoint{2.720065in}{2.839045in}}%
\pgfpathlineto{\pgfqpoint{2.715554in}{2.847213in}}%
\pgfpathlineto{\pgfqpoint{2.707624in}{2.849484in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{2.859943in}}%
\pgfpathlineto{\pgfqpoint{2.705890in}{2.862770in}}%
\pgfpathlineto{\pgfqpoint{2.700516in}{2.864632in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{2.861521in}}%
\pgfpathlineto{\pgfqpoint{2.688090in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{2.680209in}{2.869224in}}%
\pgfpathlineto{\pgfqpoint{2.674583in}{2.874434in}}%
\pgfpathlineto{\pgfqpoint{2.666885in}{2.876630in}}%
\pgfpathlineto{\pgfqpoint{2.672311in}{2.883259in}}%
\pgfpathlineto{\pgfqpoint{2.670230in}{2.888384in}}%
\pgfpathlineto{\pgfqpoint{2.672069in}{2.893401in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{2.900708in}}%
\pgfpathlineto{\pgfqpoint{2.696347in}{2.910668in}}%
\pgfpathlineto{\pgfqpoint{2.699059in}{2.909648in}}%
\pgfpathlineto{\pgfqpoint{2.704786in}{2.914239in}}%
\pgfpathlineto{\pgfqpoint{2.712257in}{2.914613in}}%
\pgfpathlineto{\pgfqpoint{2.714679in}{2.912485in}}%
\pgfpathlineto{\pgfqpoint{2.718731in}{2.913781in}}%
\pgfpathlineto{\pgfqpoint{2.730861in}{2.911425in}}%
\pgfpathlineto{\pgfqpoint{2.742931in}{2.912107in}}%
\pgfpathlineto{\pgfqpoint{2.751331in}{2.914996in}}%
\pgfpathlineto{\pgfqpoint{2.754393in}{2.917919in}}%
\pgfpathlineto{\pgfqpoint{2.762713in}{2.916568in}}%
\pgfpathlineto{\pgfqpoint{2.768962in}{2.914795in}}%
\pgfpathlineto{\pgfqpoint{2.775792in}{2.915406in}}%
\pgfpathlineto{\pgfqpoint{2.780981in}{2.917671in}}%
\pgfpathlineto{\pgfqpoint{2.792907in}{2.914050in}}%
\pgfpathlineto{\pgfqpoint{2.797051in}{2.913474in}}%
\pgfpathlineto{\pgfqpoint{2.805020in}{2.908593in}}%
\pgfpathlineto{\pgfqpoint{2.812568in}{2.902740in}}%
\pgfpathlineto{\pgfqpoint{2.822062in}{2.898740in}}%
\pgfpathlineto{\pgfqpoint{2.828934in}{2.891558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666885in}{2.876630in}}%
\pgfpathlineto{\pgfqpoint{2.674583in}{2.874434in}}%
\pgfpathlineto{\pgfqpoint{2.680209in}{2.869224in}}%
\pgfpathlineto{\pgfqpoint{2.688090in}{2.865037in}}%
\pgfpathlineto{\pgfqpoint{2.689062in}{2.861521in}}%
\pgfpathlineto{\pgfqpoint{2.700516in}{2.864632in}}%
\pgfpathlineto{\pgfqpoint{2.705890in}{2.862770in}}%
\pgfpathlineto{\pgfqpoint{2.709442in}{2.859943in}}%
\pgfpathlineto{\pgfqpoint{2.707624in}{2.849484in}}%
\pgfpathlineto{\pgfqpoint{2.704726in}{2.843335in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{2.843725in}}%
\pgfpathlineto{\pgfqpoint{2.680205in}{2.846226in}}%
\pgfpathlineto{\pgfqpoint{2.669407in}{2.851417in}}%
\pgfpathlineto{\pgfqpoint{2.654899in}{2.853038in}}%
\pgfpathlineto{\pgfqpoint{2.647505in}{2.858645in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{2.862474in}}%
\pgfpathlineto{\pgfqpoint{2.657261in}{2.869060in}}%
\pgfpathlineto{\pgfqpoint{2.662162in}{2.871948in}}%
\pgfpathlineto{\pgfqpoint{2.660775in}{2.875023in}}%
\pgfpathlineto{\pgfqpoint{2.666885in}{2.876630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591831in}{2.879625in}}%
\pgfpathlineto{\pgfqpoint{2.592471in}{2.887230in}}%
\pgfpathlineto{\pgfqpoint{2.595500in}{2.893353in}}%
\pgfpathlineto{\pgfqpoint{2.591792in}{2.898232in}}%
\pgfpathlineto{\pgfqpoint{2.604359in}{2.919516in}}%
\pgfpathlineto{\pgfqpoint{2.637872in}{2.919594in}}%
\pgfpathlineto{\pgfqpoint{2.638541in}{2.928486in}}%
\pgfpathlineto{\pgfqpoint{2.634311in}{2.930070in}}%
\pgfpathlineto{\pgfqpoint{2.631414in}{2.935729in}}%
\pgfpathlineto{\pgfqpoint{2.621756in}{2.941760in}}%
\pgfpathlineto{\pgfqpoint{2.612037in}{2.950474in}}%
\pgfpathlineto{\pgfqpoint{2.623830in}{2.950538in}}%
\pgfpathlineto{\pgfqpoint{2.623849in}{2.965237in}}%
\pgfpathlineto{\pgfqpoint{2.648226in}{2.965282in}}%
\pgfpathlineto{\pgfqpoint{2.672375in}{2.964995in}}%
\pgfpathlineto{\pgfqpoint{2.672173in}{2.944296in}}%
\pgfpathlineto{\pgfqpoint{2.670128in}{2.914826in}}%
\pgfpathlineto{\pgfqpoint{2.677923in}{2.914834in}}%
\pgfpathlineto{\pgfqpoint{2.686436in}{2.910111in}}%
\pgfpathlineto{\pgfqpoint{2.688687in}{2.914002in}}%
\pgfpathlineto{\pgfqpoint{2.696347in}{2.910668in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{2.900708in}}%
\pgfpathlineto{\pgfqpoint{2.672069in}{2.893401in}}%
\pgfpathlineto{\pgfqpoint{2.670230in}{2.888384in}}%
\pgfpathlineto{\pgfqpoint{2.672311in}{2.883259in}}%
\pgfpathlineto{\pgfqpoint{2.666885in}{2.876630in}}%
\pgfpathlineto{\pgfqpoint{2.660775in}{2.875023in}}%
\pgfpathlineto{\pgfqpoint{2.662162in}{2.871948in}}%
\pgfpathlineto{\pgfqpoint{2.657261in}{2.869060in}}%
\pgfpathlineto{\pgfqpoint{2.648311in}{2.862474in}}%
\pgfpathlineto{\pgfqpoint{2.647505in}{2.858645in}}%
\pgfpathlineto{\pgfqpoint{2.634108in}{2.863200in}}%
\pgfpathlineto{\pgfqpoint{2.617820in}{2.863671in}}%
\pgfpathlineto{\pgfqpoint{2.605879in}{2.868851in}}%
\pgfpathlineto{\pgfqpoint{2.591831in}{2.879625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672375in}{2.964995in}}%
\pgfpathlineto{\pgfqpoint{2.672171in}{2.968837in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{2.970039in}}%
\pgfpathlineto{\pgfqpoint{2.680071in}{2.966950in}}%
\pgfpathlineto{\pgfqpoint{2.689425in}{2.982712in}}%
\pgfpathlineto{\pgfqpoint{2.694388in}{2.983055in}}%
\pgfpathlineto{\pgfqpoint{2.694485in}{2.979224in}}%
\pgfpathlineto{\pgfqpoint{2.699433in}{2.979104in}}%
\pgfpathlineto{\pgfqpoint{2.698998in}{2.972002in}}%
\pgfpathlineto{\pgfqpoint{2.694771in}{2.960708in}}%
\pgfpathlineto{\pgfqpoint{2.697056in}{2.956670in}}%
\pgfpathlineto{\pgfqpoint{2.694320in}{2.947328in}}%
\pgfpathlineto{\pgfqpoint{2.695968in}{2.944831in}}%
\pgfpathlineto{\pgfqpoint{2.692942in}{2.931637in}}%
\pgfpathlineto{\pgfqpoint{2.687813in}{2.924709in}}%
\pgfpathlineto{\pgfqpoint{2.683098in}{2.923878in}}%
\pgfpathlineto{\pgfqpoint{2.677923in}{2.914834in}}%
\pgfpathlineto{\pgfqpoint{2.670128in}{2.914826in}}%
\pgfpathlineto{\pgfqpoint{2.672173in}{2.944296in}}%
\pgfpathlineto{\pgfqpoint{2.672375in}{2.964995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414179in}{2.635785in}}%
\pgfpathlineto{\pgfqpoint{3.417636in}{2.628417in}}%
\pgfpathlineto{\pgfqpoint{3.408087in}{2.618452in}}%
\pgfpathlineto{\pgfqpoint{3.378880in}{2.608678in}}%
\pgfpathlineto{\pgfqpoint{3.360104in}{2.604626in}}%
\pgfpathlineto{\pgfqpoint{3.352567in}{2.598454in}}%
\pgfpathlineto{\pgfqpoint{3.331804in}{2.604981in}}%
\pgfpathlineto{\pgfqpoint{3.312474in}{2.608321in}}%
\pgfpathlineto{\pgfqpoint{3.307581in}{2.605918in}}%
\pgfpathlineto{\pgfqpoint{3.319267in}{2.599149in}}%
\pgfpathlineto{\pgfqpoint{3.318214in}{2.581644in}}%
\pgfpathlineto{\pgfqpoint{3.321839in}{2.565200in}}%
\pgfpathlineto{\pgfqpoint{3.343958in}{2.562956in}}%
\pgfpathlineto{\pgfqpoint{3.345371in}{2.557468in}}%
\pgfpathlineto{\pgfqpoint{3.326719in}{2.550039in}}%
\pgfpathlineto{\pgfqpoint{3.323685in}{2.538980in}}%
\pgfpathlineto{\pgfqpoint{3.312935in}{2.534695in}}%
\pgfpathlineto{\pgfqpoint{3.293516in}{2.528599in}}%
\pgfpathlineto{\pgfqpoint{3.288462in}{2.520608in}}%
\pgfpathlineto{\pgfqpoint{3.268161in}{2.518916in}}%
\pgfpathlineto{\pgfqpoint{3.253785in}{2.532727in}}%
\pgfpathlineto{\pgfqpoint{3.245822in}{2.558767in}}%
\pgfpathlineto{\pgfqpoint{3.238881in}{2.567896in}}%
\pgfpathlineto{\pgfqpoint{3.229407in}{2.573650in}}%
\pgfpathlineto{\pgfqpoint{3.242639in}{2.586649in}}%
\pgfpathlineto{\pgfqpoint{3.241741in}{2.592494in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{2.600253in}}%
\pgfpathlineto{\pgfqpoint{3.229066in}{2.617603in}}%
\pgfpathlineto{\pgfqpoint{3.231111in}{2.636329in}}%
\pgfpathlineto{\pgfqpoint{3.236938in}{2.645096in}}%
\pgfpathlineto{\pgfqpoint{3.241640in}{2.659159in}}%
\pgfpathlineto{\pgfqpoint{3.232406in}{2.663647in}}%
\pgfpathlineto{\pgfqpoint{3.217524in}{2.660669in}}%
\pgfpathlineto{\pgfqpoint{3.198717in}{2.662067in}}%
\pgfpathlineto{\pgfqpoint{3.188164in}{2.659274in}}%
\pgfpathlineto{\pgfqpoint{3.169786in}{2.681743in}}%
\pgfpathlineto{\pgfqpoint{3.154617in}{2.685070in}}%
\pgfpathlineto{\pgfqpoint{3.121040in}{2.682559in}}%
\pgfpathlineto{\pgfqpoint{3.114821in}{2.691667in}}%
\pgfpathlineto{\pgfqpoint{3.108394in}{2.693843in}}%
\pgfpathlineto{\pgfqpoint{3.107475in}{2.699293in}}%
\pgfpathlineto{\pgfqpoint{3.110576in}{2.708958in}}%
\pgfpathlineto{\pgfqpoint{3.108515in}{2.719471in}}%
\pgfpathlineto{\pgfqpoint{3.102754in}{2.725216in}}%
\pgfpathlineto{\pgfqpoint{3.099405in}{2.737220in}}%
\pgfpathlineto{\pgfqpoint{3.085926in}{2.738969in}}%
\pgfpathlineto{\pgfqpoint{3.093168in}{2.754238in}}%
\pgfpathlineto{\pgfqpoint{3.096362in}{2.772870in}}%
\pgfpathlineto{\pgfqpoint{3.103951in}{2.782574in}}%
\pgfpathlineto{\pgfqpoint{3.114058in}{2.790061in}}%
\pgfpathlineto{\pgfqpoint{3.120681in}{2.803115in}}%
\pgfpathlineto{\pgfqpoint{3.137453in}{2.807492in}}%
\pgfpathlineto{\pgfqpoint{3.136711in}{2.801322in}}%
\pgfpathlineto{\pgfqpoint{3.121383in}{2.798275in}}%
\pgfpathlineto{\pgfqpoint{3.129900in}{2.786425in}}%
\pgfpathlineto{\pgfqpoint{3.129581in}{2.772770in}}%
\pgfpathlineto{\pgfqpoint{3.118063in}{2.757603in}}%
\pgfpathlineto{\pgfqpoint{3.127947in}{2.736887in}}%
\pgfpathlineto{\pgfqpoint{3.139203in}{2.738582in}}%
\pgfpathlineto{\pgfqpoint{3.145067in}{2.757455in}}%
\pgfpathlineto{\pgfqpoint{3.136970in}{2.766645in}}%
\pgfpathlineto{\pgfqpoint{3.135650in}{2.786412in}}%
\pgfpathlineto{\pgfqpoint{3.168167in}{2.797026in}}%
\pgfpathlineto{\pgfqpoint{3.164550in}{2.809334in}}%
\pgfpathlineto{\pgfqpoint{3.173704in}{2.817571in}}%
\pgfpathlineto{\pgfqpoint{3.183077in}{2.799223in}}%
\pgfpathlineto{\pgfqpoint{3.201388in}{2.798799in}}%
\pgfpathlineto{\pgfqpoint{3.218353in}{2.784239in}}%
\pgfpathlineto{\pgfqpoint{3.219376in}{2.775594in}}%
\pgfpathlineto{\pgfqpoint{3.242820in}{2.775364in}}%
\pgfpathlineto{\pgfqpoint{3.270717in}{2.778047in}}%
\pgfpathlineto{\pgfqpoint{3.285669in}{2.766354in}}%
\pgfpathlineto{\pgfqpoint{3.305638in}{2.763127in}}%
\pgfpathlineto{\pgfqpoint{3.320286in}{2.771284in}}%
\pgfpathlineto{\pgfqpoint{3.320585in}{2.777859in}}%
\pgfpathlineto{\pgfqpoint{3.352929in}{2.779434in}}%
\pgfpathlineto{\pgfqpoint{3.384220in}{2.779797in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{2.772085in}}%
\pgfpathlineto{\pgfqpoint{3.370967in}{2.759759in}}%
\pgfpathlineto{\pgfqpoint{3.391849in}{2.757797in}}%
\pgfpathlineto{\pgfqpoint{3.411646in}{2.744957in}}%
\pgfpathlineto{\pgfqpoint{3.415806in}{2.724038in}}%
\pgfpathlineto{\pgfqpoint{3.429414in}{2.724628in}}%
\pgfpathlineto{\pgfqpoint{3.439645in}{2.718473in}}%
\pgfpathlineto{\pgfqpoint{3.418957in}{2.703134in}}%
\pgfpathlineto{\pgfqpoint{3.416675in}{2.693614in}}%
\pgfpathlineto{\pgfqpoint{3.425613in}{2.683924in}}%
\pgfpathlineto{\pgfqpoint{3.419129in}{2.679033in}}%
\pgfpathlineto{\pgfqpoint{3.403062in}{2.674842in}}%
\pgfpathlineto{\pgfqpoint{3.403582in}{2.662784in}}%
\pgfpathlineto{\pgfqpoint{3.396509in}{2.655598in}}%
\pgfpathlineto{\pgfqpoint{3.414179in}{2.635785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523694in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{3.517341in}{2.548664in}}%
\pgfpathlineto{\pgfqpoint{3.502898in}{2.550878in}}%
\pgfpathlineto{\pgfqpoint{3.494408in}{2.543934in}}%
\pgfpathlineto{\pgfqpoint{3.482593in}{2.539355in}}%
\pgfpathlineto{\pgfqpoint{3.474341in}{2.538225in}}%
\pgfpathlineto{\pgfqpoint{3.471455in}{2.533111in}}%
\pgfpathlineto{\pgfqpoint{3.458639in}{2.534407in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{2.546658in}}%
\pgfpathlineto{\pgfqpoint{3.440682in}{2.558740in}}%
\pgfpathlineto{\pgfqpoint{3.433999in}{2.571942in}}%
\pgfpathlineto{\pgfqpoint{3.438153in}{2.594170in}}%
\pgfpathlineto{\pgfqpoint{3.445396in}{2.603369in}}%
\pgfpathlineto{\pgfqpoint{3.439407in}{2.615503in}}%
\pgfpathlineto{\pgfqpoint{3.430435in}{2.619457in}}%
\pgfpathlineto{\pgfqpoint{3.433831in}{2.630923in}}%
\pgfpathlineto{\pgfqpoint{3.427754in}{2.636939in}}%
\pgfpathlineto{\pgfqpoint{3.414179in}{2.635785in}}%
\pgfpathlineto{\pgfqpoint{3.396509in}{2.655598in}}%
\pgfpathlineto{\pgfqpoint{3.403582in}{2.662784in}}%
\pgfpathlineto{\pgfqpoint{3.403062in}{2.674842in}}%
\pgfpathlineto{\pgfqpoint{3.419129in}{2.679033in}}%
\pgfpathlineto{\pgfqpoint{3.425613in}{2.683924in}}%
\pgfpathlineto{\pgfqpoint{3.416675in}{2.693614in}}%
\pgfpathlineto{\pgfqpoint{3.418957in}{2.703134in}}%
\pgfpathlineto{\pgfqpoint{3.439645in}{2.718473in}}%
\pgfpathlineto{\pgfqpoint{3.456789in}{2.708868in}}%
\pgfpathlineto{\pgfqpoint{3.472945in}{2.691856in}}%
\pgfpathlineto{\pgfqpoint{3.473678in}{2.678412in}}%
\pgfpathlineto{\pgfqpoint{3.483516in}{2.677793in}}%
\pgfpathlineto{\pgfqpoint{3.497509in}{2.665055in}}%
\pgfpathlineto{\pgfqpoint{3.507817in}{2.655966in}}%
\pgfpathlineto{\pgfqpoint{3.503644in}{2.632476in}}%
\pgfpathlineto{\pgfqpoint{3.487794in}{2.625663in}}%
\pgfpathlineto{\pgfqpoint{3.489206in}{2.619505in}}%
\pgfpathlineto{\pgfqpoint{3.484389in}{2.606034in}}%
\pgfpathlineto{\pgfqpoint{3.495959in}{2.587072in}}%
\pgfpathlineto{\pgfqpoint{3.504318in}{2.587041in}}%
\pgfpathlineto{\pgfqpoint{3.507747in}{2.572300in}}%
\pgfpathlineto{\pgfqpoint{3.523694in}{2.549599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576298in}{2.560365in}}%
\pgfpathlineto{\pgfqpoint{3.561341in}{2.565898in}}%
\pgfpathlineto{\pgfqpoint{3.549012in}{2.563228in}}%
\pgfpathlineto{\pgfqpoint{3.538474in}{2.565548in}}%
\pgfpathlineto{\pgfqpoint{3.535863in}{2.557987in}}%
\pgfpathlineto{\pgfqpoint{3.540243in}{2.552797in}}%
\pgfpathlineto{\pgfqpoint{3.537890in}{2.547461in}}%
\pgfpathlineto{\pgfqpoint{3.523694in}{2.549599in}}%
\pgfpathlineto{\pgfqpoint{3.507747in}{2.572300in}}%
\pgfpathlineto{\pgfqpoint{3.504318in}{2.587041in}}%
\pgfpathlineto{\pgfqpoint{3.495959in}{2.587072in}}%
\pgfpathlineto{\pgfqpoint{3.484389in}{2.606034in}}%
\pgfpathlineto{\pgfqpoint{3.489206in}{2.619505in}}%
\pgfpathlineto{\pgfqpoint{3.487794in}{2.625663in}}%
\pgfpathlineto{\pgfqpoint{3.503644in}{2.632476in}}%
\pgfpathlineto{\pgfqpoint{3.507817in}{2.655966in}}%
\pgfpathlineto{\pgfqpoint{3.539101in}{2.650736in}}%
\pgfpathlineto{\pgfqpoint{3.541909in}{2.655443in}}%
\pgfpathlineto{\pgfqpoint{3.563021in}{2.657327in}}%
\pgfpathlineto{\pgfqpoint{3.591096in}{2.650310in}}%
\pgfpathlineto{\pgfqpoint{3.577502in}{2.627860in}}%
\pgfpathlineto{\pgfqpoint{3.579568in}{2.609996in}}%
\pgfpathlineto{\pgfqpoint{3.589819in}{2.594523in}}%
\pgfpathlineto{\pgfqpoint{3.585255in}{2.583289in}}%
\pgfpathlineto{\pgfqpoint{3.582958in}{2.571346in}}%
\pgfpathlineto{\pgfqpoint{3.576298in}{2.560365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031921in}{2.496030in}}%
\pgfpathlineto{\pgfqpoint{3.035564in}{2.476202in}}%
\pgfpathlineto{\pgfqpoint{3.027436in}{2.459225in}}%
\pgfpathlineto{\pgfqpoint{2.998965in}{2.431885in}}%
\pgfpathlineto{\pgfqpoint{2.967566in}{2.421588in}}%
\pgfpathlineto{\pgfqpoint{2.951565in}{2.398869in}}%
\pgfpathlineto{\pgfqpoint{2.946625in}{2.381252in}}%
\pgfpathlineto{\pgfqpoint{2.931862in}{2.370512in}}%
\pgfpathlineto{\pgfqpoint{2.920903in}{2.383696in}}%
\pgfpathlineto{\pgfqpoint{2.910356in}{2.386519in}}%
\pgfpathlineto{\pgfqpoint{2.899564in}{2.384439in}}%
\pgfpathlineto{\pgfqpoint{2.898857in}{2.394008in}}%
\pgfpathlineto{\pgfqpoint{2.906306in}{2.400225in}}%
\pgfpathlineto{\pgfqpoint{2.903211in}{2.411095in}}%
\pgfpathlineto{\pgfqpoint{2.917109in}{2.430609in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{2.442013in}}%
\pgfpathlineto{\pgfqpoint{2.901482in}{2.429888in}}%
\pgfpathlineto{\pgfqpoint{2.885842in}{2.441330in}}%
\pgfpathlineto{\pgfqpoint{2.891141in}{2.448690in}}%
\pgfpathlineto{\pgfqpoint{2.886732in}{2.472389in}}%
\pgfpathlineto{\pgfqpoint{2.895879in}{2.476326in}}%
\pgfpathlineto{\pgfqpoint{2.900684in}{2.492592in}}%
\pgfpathlineto{\pgfqpoint{2.910565in}{2.509409in}}%
\pgfpathlineto{\pgfqpoint{2.908745in}{2.520065in}}%
\pgfpathlineto{\pgfqpoint{2.923050in}{2.525666in}}%
\pgfpathlineto{\pgfqpoint{2.941002in}{2.536057in}}%
\pgfpathlineto{\pgfqpoint{2.967118in}{2.521148in}}%
\pgfpathlineto{\pgfqpoint{2.971986in}{2.521565in}}%
\pgfpathlineto{\pgfqpoint{2.978348in}{2.510332in}}%
\pgfpathlineto{\pgfqpoint{3.000506in}{2.506709in}}%
\pgfpathlineto{\pgfqpoint{3.007923in}{2.510863in}}%
\pgfpathlineto{\pgfqpoint{3.020740in}{2.502214in}}%
\pgfpathlineto{\pgfqpoint{3.031921in}{2.496030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269292in}{2.983441in}}%
\pgfpathlineto{\pgfqpoint{3.282638in}{2.981141in}}%
\pgfpathlineto{\pgfqpoint{3.287346in}{2.975954in}}%
\pgfpathlineto{\pgfqpoint{3.280657in}{2.969371in}}%
\pgfpathlineto{\pgfqpoint{3.261002in}{2.969525in}}%
\pgfpathlineto{\pgfqpoint{3.245747in}{2.968604in}}%
\pgfpathlineto{\pgfqpoint{3.244226in}{2.979778in}}%
\pgfpathlineto{\pgfqpoint{3.247927in}{2.983593in}}%
\pgfpathlineto{\pgfqpoint{3.269292in}{2.983441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974572in}{2.982808in}}%
\pgfpathlineto{\pgfqpoint{2.992144in}{2.980467in}}%
\pgfpathlineto{\pgfqpoint{3.006016in}{2.974196in}}%
\pgfpathlineto{\pgfqpoint{3.010342in}{2.967046in}}%
\pgfpathlineto{\pgfqpoint{2.991989in}{2.966560in}}%
\pgfpathlineto{\pgfqpoint{2.984057in}{2.962196in}}%
\pgfpathlineto{\pgfqpoint{2.969443in}{2.966386in}}%
\pgfpathlineto{\pgfqpoint{2.954515in}{2.975900in}}%
\pgfpathlineto{\pgfqpoint{2.957648in}{2.981868in}}%
\pgfpathlineto{\pgfqpoint{2.968624in}{2.983688in}}%
\pgfpathlineto{\pgfqpoint{2.974572in}{2.982808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851887in}{3.105480in}}%
\pgfpathlineto{\pgfqpoint{2.874439in}{3.103618in}}%
\pgfpathlineto{\pgfqpoint{2.894954in}{3.103323in}}%
\pgfpathlineto{\pgfqpoint{2.919479in}{3.094427in}}%
\pgfpathlineto{\pgfqpoint{2.929872in}{3.084868in}}%
\pgfpathlineto{\pgfqpoint{2.954261in}{3.087818in}}%
\pgfpathlineto{\pgfqpoint{2.963508in}{3.081682in}}%
\pgfpathlineto{\pgfqpoint{2.985621in}{3.065511in}}%
\pgfpathlineto{\pgfqpoint{3.001878in}{3.053734in}}%
\pgfpathlineto{\pgfqpoint{3.010474in}{3.054093in}}%
\pgfpathlineto{\pgfqpoint{3.026046in}{3.048767in}}%
\pgfpathlineto{\pgfqpoint{3.024145in}{3.041416in}}%
\pgfpathlineto{\pgfqpoint{3.043393in}{3.040341in}}%
\pgfpathlineto{\pgfqpoint{3.063129in}{3.029654in}}%
\pgfpathlineto{\pgfqpoint{3.060032in}{3.023538in}}%
\pgfpathlineto{\pgfqpoint{3.042669in}{3.020223in}}%
\pgfpathlineto{\pgfqpoint{3.025094in}{3.018926in}}%
\pgfpathlineto{\pgfqpoint{3.007105in}{3.020992in}}%
\pgfpathlineto{\pgfqpoint{2.969718in}{3.018449in}}%
\pgfpathlineto{\pgfqpoint{2.987222in}{3.033015in}}%
\pgfpathlineto{\pgfqpoint{2.976581in}{3.039798in}}%
\pgfpathlineto{\pgfqpoint{2.959748in}{3.041543in}}%
\pgfpathlineto{\pgfqpoint{2.950726in}{3.049080in}}%
\pgfpathlineto{\pgfqpoint{2.944537in}{3.063951in}}%
\pgfpathlineto{\pgfqpoint{2.929781in}{3.062934in}}%
\pgfpathlineto{\pgfqpoint{2.905433in}{3.069936in}}%
\pgfpathlineto{\pgfqpoint{2.897598in}{3.075413in}}%
\pgfpathlineto{\pgfqpoint{2.863564in}{3.079459in}}%
\pgfpathlineto{\pgfqpoint{2.854450in}{3.084552in}}%
\pgfpathlineto{\pgfqpoint{2.864242in}{3.091076in}}%
\pgfpathlineto{\pgfqpoint{2.838629in}{3.092413in}}%
\pgfpathlineto{\pgfqpoint{2.819867in}{3.078845in}}%
\pgfpathlineto{\pgfqpoint{2.809048in}{3.078480in}}%
\pgfpathlineto{\pgfqpoint{2.805305in}{3.072109in}}%
\pgfpathlineto{\pgfqpoint{2.792383in}{3.069254in}}%
\pgfpathlineto{\pgfqpoint{2.781211in}{3.071730in}}%
\pgfpathlineto{\pgfqpoint{2.794993in}{3.079796in}}%
\pgfpathlineto{\pgfqpoint{2.800652in}{3.089217in}}%
\pgfpathlineto{\pgfqpoint{2.812457in}{3.095023in}}%
\pgfpathlineto{\pgfqpoint{2.825792in}{3.100113in}}%
\pgfpathlineto{\pgfqpoint{2.845561in}{3.102612in}}%
\pgfpathlineto{\pgfqpoint{2.851887in}{3.105480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.814442in}{1.918988in}}%
\pgfpathlineto{\pgfqpoint{5.800563in}{1.921598in}}%
\pgfpathlineto{\pgfqpoint{5.791764in}{1.918463in}}%
\pgfpathlineto{\pgfqpoint{5.779130in}{1.922887in}}%
\pgfpathlineto{\pgfqpoint{5.768507in}{1.923171in}}%
\pgfpathlineto{\pgfqpoint{5.751860in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{5.731669in}{1.938977in}}%
\pgfpathlineto{\pgfqpoint{5.723989in}{1.955536in}}%
\pgfpathlineto{\pgfqpoint{5.723924in}{1.964747in}}%
\pgfpathlineto{\pgfqpoint{5.712742in}{1.967555in}}%
\pgfpathlineto{\pgfqpoint{5.683192in}{1.996236in}}%
\pgfpathlineto{\pgfqpoint{5.674982in}{2.011346in}}%
\pgfpathlineto{\pgfqpoint{5.669728in}{2.016004in}}%
\pgfpathlineto{\pgfqpoint{5.659677in}{2.036879in}}%
\pgfpathlineto{\pgfqpoint{5.688862in}{2.034020in}}%
\pgfpathlineto{\pgfqpoint{5.697344in}{2.031012in}}%
\pgfpathlineto{\pgfqpoint{5.706160in}{2.031618in}}%
\pgfpathlineto{\pgfqpoint{5.720621in}{2.048517in}}%
\pgfpathlineto{\pgfqpoint{5.743329in}{2.069992in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{5.755850in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{5.770717in}{2.091500in}}%
\pgfpathlineto{\pgfqpoint{5.790494in}{2.095074in}}%
\pgfpathlineto{\pgfqpoint{5.792184in}{2.085334in}}%
\pgfpathlineto{\pgfqpoint{5.813963in}{2.085853in}}%
\pgfpathlineto{\pgfqpoint{5.826064in}{2.080342in}}%
\pgfpathlineto{\pgfqpoint{5.831692in}{2.073882in}}%
\pgfpathlineto{\pgfqpoint{5.844126in}{2.071985in}}%
\pgfpathlineto{\pgfqpoint{5.857688in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{5.857746in}{2.030547in}}%
\pgfpathlineto{\pgfqpoint{5.852655in}{2.012451in}}%
\pgfpathlineto{\pgfqpoint{5.851535in}{1.992938in}}%
\pgfpathlineto{\pgfqpoint{5.855732in}{1.985204in}}%
\pgfpathlineto{\pgfqpoint{5.852782in}{1.969832in}}%
\pgfpathlineto{\pgfqpoint{5.848838in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{5.841952in}{1.948625in}}%
\pgfpathlineto{\pgfqpoint{5.814442in}{1.918988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768507in}{1.923171in}}%
\pgfpathlineto{\pgfqpoint{5.731561in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{5.708118in}{1.884448in}}%
\pgfpathlineto{\pgfqpoint{5.699423in}{1.867049in}}%
\pgfpathlineto{\pgfqpoint{5.691572in}{1.857240in}}%
\pgfpathlineto{\pgfqpoint{5.677365in}{1.855150in}}%
\pgfpathlineto{\pgfqpoint{5.672775in}{1.842657in}}%
\pgfpathlineto{\pgfqpoint{5.670133in}{1.834511in}}%
\pgfpathlineto{\pgfqpoint{5.653435in}{1.828431in}}%
\pgfpathlineto{\pgfqpoint{5.632183in}{1.829722in}}%
\pgfpathlineto{\pgfqpoint{5.619710in}{1.837036in}}%
\pgfpathlineto{\pgfqpoint{5.608705in}{1.840206in}}%
\pgfpathlineto{\pgfqpoint{5.595967in}{1.834155in}}%
\pgfpathlineto{\pgfqpoint{5.589577in}{1.821648in}}%
\pgfpathlineto{\pgfqpoint{5.577211in}{1.813793in}}%
\pgfpathlineto{\pgfqpoint{5.564154in}{1.802141in}}%
\pgfpathlineto{\pgfqpoint{5.545451in}{1.799477in}}%
\pgfpathlineto{\pgfqpoint{5.539624in}{1.808644in}}%
\pgfpathlineto{\pgfqpoint{5.542030in}{1.824554in}}%
\pgfpathlineto{\pgfqpoint{5.526550in}{1.849364in}}%
\pgfpathlineto{\pgfqpoint{5.519501in}{1.853285in}}%
\pgfpathlineto{\pgfqpoint{5.519493in}{1.929494in}}%
\pgfpathlineto{\pgfqpoint{5.545230in}{1.930404in}}%
\pgfpathlineto{\pgfqpoint{5.546000in}{2.023414in}}%
\pgfpathlineto{\pgfqpoint{5.565437in}{2.024278in}}%
\pgfpathlineto{\pgfqpoint{5.605696in}{2.033420in}}%
\pgfpathlineto{\pgfqpoint{5.615674in}{2.022656in}}%
\pgfpathlineto{\pgfqpoint{5.632342in}{2.032889in}}%
\pgfpathlineto{\pgfqpoint{5.640263in}{2.032947in}}%
\pgfpathlineto{\pgfqpoint{5.654983in}{2.038830in}}%
\pgfpathlineto{\pgfqpoint{5.659677in}{2.036879in}}%
\pgfpathlineto{\pgfqpoint{5.669728in}{2.016004in}}%
\pgfpathlineto{\pgfqpoint{5.674982in}{2.011346in}}%
\pgfpathlineto{\pgfqpoint{5.683192in}{1.996236in}}%
\pgfpathlineto{\pgfqpoint{5.712742in}{1.967555in}}%
\pgfpathlineto{\pgfqpoint{5.723924in}{1.964747in}}%
\pgfpathlineto{\pgfqpoint{5.723989in}{1.955536in}}%
\pgfpathlineto{\pgfqpoint{5.731669in}{1.938977in}}%
\pgfpathlineto{\pgfqpoint{5.751860in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{5.768507in}{1.923171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.519501in}{1.853285in}}%
\pgfpathlineto{\pgfqpoint{5.519474in}{1.756849in}}%
\pgfpathlineto{\pgfqpoint{5.496167in}{1.743497in}}%
\pgfpathlineto{\pgfqpoint{5.482139in}{1.741591in}}%
\pgfpathlineto{\pgfqpoint{5.465722in}{1.746528in}}%
\pgfpathlineto{\pgfqpoint{5.454007in}{1.748430in}}%
\pgfpathlineto{\pgfqpoint{5.449605in}{1.759595in}}%
\pgfpathlineto{\pgfqpoint{5.439294in}{1.766744in}}%
\pgfpathlineto{\pgfqpoint{5.426786in}{1.753830in}}%
\pgfpathlineto{\pgfqpoint{5.407381in}{1.773556in}}%
\pgfpathlineto{\pgfqpoint{5.397162in}{1.792625in}}%
\pgfpathlineto{\pgfqpoint{5.391398in}{1.818046in}}%
\pgfpathlineto{\pgfqpoint{5.384962in}{1.836963in}}%
\pgfpathlineto{\pgfqpoint{5.376213in}{1.877171in}}%
\pgfpathlineto{\pgfqpoint{5.375627in}{1.908410in}}%
\pgfpathlineto{\pgfqpoint{5.372285in}{1.922652in}}%
\pgfpathlineto{\pgfqpoint{5.362126in}{1.933414in}}%
\pgfpathlineto{\pgfqpoint{5.348649in}{1.954987in}}%
\pgfpathlineto{\pgfqpoint{5.334923in}{1.986312in}}%
\pgfpathlineto{\pgfqpoint{5.329224in}{2.002705in}}%
\pgfpathlineto{\pgfqpoint{5.307978in}{2.028195in}}%
\pgfpathlineto{\pgfqpoint{5.306393in}{2.048228in}}%
\pgfpathlineto{\pgfqpoint{5.318959in}{2.053195in}}%
\pgfpathlineto{\pgfqpoint{5.334590in}{2.057643in}}%
\pgfpathlineto{\pgfqpoint{5.351517in}{2.056863in}}%
\pgfpathlineto{\pgfqpoint{5.367083in}{2.045056in}}%
\pgfpathlineto{\pgfqpoint{5.371031in}{2.046891in}}%
\pgfpathlineto{\pgfqpoint{5.476875in}{2.048018in}}%
\pgfpathlineto{\pgfqpoint{5.494967in}{2.035507in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{2.031811in}}%
\pgfpathlineto{\pgfqpoint{5.606171in}{2.042452in}}%
\pgfpathlineto{\pgfqpoint{5.627551in}{2.048386in}}%
\pgfpathlineto{\pgfqpoint{5.644484in}{2.046883in}}%
\pgfpathlineto{\pgfqpoint{5.654787in}{2.040997in}}%
\pgfpathlineto{\pgfqpoint{5.654983in}{2.038830in}}%
\pgfpathlineto{\pgfqpoint{5.640263in}{2.032947in}}%
\pgfpathlineto{\pgfqpoint{5.632342in}{2.032889in}}%
\pgfpathlineto{\pgfqpoint{5.615674in}{2.022656in}}%
\pgfpathlineto{\pgfqpoint{5.605696in}{2.033420in}}%
\pgfpathlineto{\pgfqpoint{5.565437in}{2.024278in}}%
\pgfpathlineto{\pgfqpoint{5.546000in}{2.023414in}}%
\pgfpathlineto{\pgfqpoint{5.545230in}{1.930404in}}%
\pgfpathlineto{\pgfqpoint{5.519493in}{1.929494in}}%
\pgfpathlineto{\pgfqpoint{5.519501in}{1.853285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563586in}{2.854979in}}%
\pgfpathlineto{\pgfqpoint{4.552818in}{2.875308in}}%
\pgfpathlineto{\pgfqpoint{4.539791in}{2.884605in}}%
\pgfpathlineto{\pgfqpoint{4.551276in}{2.889564in}}%
\pgfpathlineto{\pgfqpoint{4.563926in}{2.907895in}}%
\pgfpathlineto{\pgfqpoint{4.570130in}{2.921304in}}%
\pgfpathlineto{\pgfqpoint{4.579071in}{2.929676in}}%
\pgfpathlineto{\pgfqpoint{4.592049in}{2.927422in}}%
\pgfpathlineto{\pgfqpoint{4.604789in}{2.933112in}}%
\pgfpathlineto{\pgfqpoint{4.619369in}{2.933399in}}%
\pgfpathlineto{\pgfqpoint{4.631846in}{2.925723in}}%
\pgfpathlineto{\pgfqpoint{4.649178in}{2.918806in}}%
\pgfpathlineto{\pgfqpoint{4.664977in}{2.899596in}}%
\pgfpathlineto{\pgfqpoint{4.682208in}{2.881662in}}%
\pgfpathlineto{\pgfqpoint{4.683406in}{2.865418in}}%
\pgfpathlineto{\pgfqpoint{4.688554in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{2.843132in}}%
\pgfpathlineto{\pgfqpoint{4.700560in}{2.833035in}}%
\pgfpathlineto{\pgfqpoint{4.699358in}{2.824900in}}%
\pgfpathlineto{\pgfqpoint{4.695589in}{2.823427in}}%
\pgfpathlineto{\pgfqpoint{4.681351in}{2.825492in}}%
\pgfpathlineto{\pgfqpoint{4.679392in}{2.822588in}}%
\pgfpathlineto{\pgfqpoint{4.673636in}{2.822005in}}%
\pgfpathlineto{\pgfqpoint{4.654868in}{2.828370in}}%
\pgfpathlineto{\pgfqpoint{4.642265in}{2.828639in}}%
\pgfpathlineto{\pgfqpoint{4.594012in}{2.829736in}}%
\pgfpathlineto{\pgfqpoint{4.587012in}{2.826795in}}%
\pgfpathlineto{\pgfqpoint{4.578365in}{2.827636in}}%
\pgfpathlineto{\pgfqpoint{4.564533in}{2.823382in}}%
\pgfpathlineto{\pgfqpoint{4.560249in}{2.843398in}}%
\pgfpathlineto{\pgfqpoint{4.584016in}{2.842846in}}%
\pgfpathlineto{\pgfqpoint{4.590291in}{2.846504in}}%
\pgfpathlineto{\pgfqpoint{4.594969in}{2.846718in}}%
\pgfpathlineto{\pgfqpoint{4.604647in}{2.852748in}}%
\pgfpathlineto{\pgfqpoint{4.615848in}{2.847231in}}%
\pgfpathlineto{\pgfqpoint{4.627193in}{2.846771in}}%
\pgfpathlineto{\pgfqpoint{4.638493in}{2.852632in}}%
\pgfpathlineto{\pgfqpoint{4.633217in}{2.860178in}}%
\pgfpathlineto{\pgfqpoint{4.624608in}{2.855782in}}%
\pgfpathlineto{\pgfqpoint{4.616505in}{2.855904in}}%
\pgfpathlineto{\pgfqpoint{4.606199in}{2.862331in}}%
\pgfpathlineto{\pgfqpoint{4.597921in}{2.861910in}}%
\pgfpathlineto{\pgfqpoint{4.592024in}{2.855727in}}%
\pgfpathlineto{\pgfqpoint{4.563586in}{2.854979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699358in}{2.824900in}}%
\pgfpathlineto{\pgfqpoint{4.700560in}{2.833035in}}%
\pgfpathlineto{\pgfqpoint{4.698328in}{2.843132in}}%
\pgfpathlineto{\pgfqpoint{4.688554in}{2.850465in}}%
\pgfpathlineto{\pgfqpoint{4.683406in}{2.865418in}}%
\pgfpathlineto{\pgfqpoint{4.682208in}{2.881662in}}%
\pgfpathlineto{\pgfqpoint{4.690996in}{2.886421in}}%
\pgfpathlineto{\pgfqpoint{4.695386in}{2.901803in}}%
\pgfpathlineto{\pgfqpoint{4.703663in}{2.902405in}}%
\pgfpathlineto{\pgfqpoint{4.721896in}{2.895133in}}%
\pgfpathlineto{\pgfqpoint{4.736621in}{2.900296in}}%
\pgfpathlineto{\pgfqpoint{4.746716in}{2.898563in}}%
\pgfpathlineto{\pgfqpoint{4.750633in}{2.904370in}}%
\pgfpathlineto{\pgfqpoint{4.855403in}{2.904766in}}%
\pgfpathlineto{\pgfqpoint{4.861212in}{2.923048in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{2.926267in}}%
\pgfpathlineto{\pgfqpoint{4.844087in}{3.038955in}}%
\pgfpathlineto{\pgfqpoint{4.831484in}{3.151644in}}%
\pgfpathlineto{\pgfqpoint{4.871446in}{3.152114in}}%
\pgfpathlineto{\pgfqpoint{4.959526in}{3.095142in}}%
\pgfpathlineto{\pgfqpoint{5.047606in}{3.038171in}}%
\pgfpathlineto{\pgfqpoint{5.053815in}{3.025936in}}%
\pgfpathlineto{\pgfqpoint{5.070071in}{3.018468in}}%
\pgfpathlineto{\pgfqpoint{5.082163in}{3.014221in}}%
\pgfpathlineto{\pgfqpoint{5.082462in}{2.997609in}}%
\pgfpathlineto{\pgfqpoint{5.111427in}{3.000165in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{2.940030in}}%
\pgfpathlineto{\pgfqpoint{5.097223in}{2.922590in}}%
\pgfpathlineto{\pgfqpoint{5.094999in}{2.906501in}}%
\pgfpathlineto{\pgfqpoint{5.071805in}{2.902360in}}%
\pgfpathlineto{\pgfqpoint{5.036178in}{2.900115in}}%
\pgfpathlineto{\pgfqpoint{5.026523in}{2.890836in}}%
\pgfpathlineto{\pgfqpoint{5.009789in}{2.889810in}}%
\pgfpathlineto{\pgfqpoint{4.993048in}{2.889690in}}%
\pgfpathlineto{\pgfqpoint{4.986530in}{2.894700in}}%
\pgfpathlineto{\pgfqpoint{4.972156in}{2.890983in}}%
\pgfpathlineto{\pgfqpoint{4.947751in}{2.880152in}}%
\pgfpathlineto{\pgfqpoint{4.942769in}{2.871990in}}%
\pgfpathlineto{\pgfqpoint{4.922510in}{2.860285in}}%
\pgfpathlineto{\pgfqpoint{4.918959in}{2.853578in}}%
\pgfpathlineto{\pgfqpoint{4.908016in}{2.848261in}}%
\pgfpathlineto{\pgfqpoint{4.895389in}{2.851782in}}%
\pgfpathlineto{\pgfqpoint{4.888234in}{2.845409in}}%
\pgfpathlineto{\pgfqpoint{4.884402in}{2.827502in}}%
\pgfpathlineto{\pgfqpoint{4.863675in}{2.805862in}}%
\pgfpathlineto{\pgfqpoint{4.864279in}{2.797018in}}%
\pgfpathlineto{\pgfqpoint{4.857157in}{2.785950in}}%
\pgfpathlineto{\pgfqpoint{4.858887in}{2.770791in}}%
\pgfpathlineto{\pgfqpoint{4.848114in}{2.766922in}}%
\pgfpathlineto{\pgfqpoint{4.842016in}{2.763627in}}%
\pgfpathlineto{\pgfqpoint{4.837975in}{2.774795in}}%
\pgfpathlineto{\pgfqpoint{4.830435in}{2.771851in}}%
\pgfpathlineto{\pgfqpoint{4.825931in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{4.821126in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{4.800961in}{2.764956in}}%
\pgfpathlineto{\pgfqpoint{4.793733in}{2.768876in}}%
\pgfpathlineto{\pgfqpoint{4.790329in}{2.766504in}}%
\pgfpathlineto{\pgfqpoint{4.782354in}{2.774031in}}%
\pgfpathlineto{\pgfqpoint{4.783738in}{2.781807in}}%
\pgfpathlineto{\pgfqpoint{4.780476in}{2.784853in}}%
\pgfpathlineto{\pgfqpoint{4.774914in}{2.782284in}}%
\pgfpathlineto{\pgfqpoint{4.775933in}{2.790780in}}%
\pgfpathlineto{\pgfqpoint{4.781285in}{2.797501in}}%
\pgfpathlineto{\pgfqpoint{4.770585in}{2.808439in}}%
\pgfpathlineto{\pgfqpoint{4.767474in}{2.815640in}}%
\pgfpathlineto{\pgfqpoint{4.761672in}{2.821377in}}%
\pgfpathlineto{\pgfqpoint{4.756446in}{2.822062in}}%
\pgfpathlineto{\pgfqpoint{4.750171in}{2.818405in}}%
\pgfpathlineto{\pgfqpoint{4.741735in}{2.814912in}}%
\pgfpathlineto{\pgfqpoint{4.734575in}{2.809262in}}%
\pgfpathlineto{\pgfqpoint{4.723399in}{2.811348in}}%
\pgfpathlineto{\pgfqpoint{4.716151in}{2.817978in}}%
\pgfpathlineto{\pgfqpoint{4.711823in}{2.818849in}}%
\pgfpathlineto{\pgfqpoint{4.705008in}{2.815369in}}%
\pgfpathlineto{\pgfqpoint{4.700867in}{2.815340in}}%
\pgfpathlineto{\pgfqpoint{4.699358in}{2.824900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554455in}{3.048327in}}%
\pgfpathlineto{\pgfqpoint{4.560153in}{3.057037in}}%
\pgfpathlineto{\pgfqpoint{4.662407in}{3.056874in}}%
\pgfpathlineto{\pgfqpoint{4.657455in}{3.094582in}}%
\pgfpathlineto{\pgfqpoint{4.663840in}{3.107993in}}%
\pgfpathlineto{\pgfqpoint{4.688306in}{3.110337in}}%
\pgfpathlineto{\pgfqpoint{4.687465in}{3.177149in}}%
\pgfpathlineto{\pgfqpoint{4.773165in}{3.175783in}}%
\pgfpathlineto{\pgfqpoint{4.773241in}{3.215333in}}%
\pgfpathlineto{\pgfqpoint{4.871446in}{3.152114in}}%
\pgfpathlineto{\pgfqpoint{4.831484in}{3.151644in}}%
\pgfpathlineto{\pgfqpoint{4.844087in}{3.038955in}}%
\pgfpathlineto{\pgfqpoint{4.856689in}{2.926267in}}%
\pgfpathlineto{\pgfqpoint{4.861212in}{2.923048in}}%
\pgfpathlineto{\pgfqpoint{4.855403in}{2.904766in}}%
\pgfpathlineto{\pgfqpoint{4.750633in}{2.904370in}}%
\pgfpathlineto{\pgfqpoint{4.746716in}{2.898563in}}%
\pgfpathlineto{\pgfqpoint{4.736621in}{2.900296in}}%
\pgfpathlineto{\pgfqpoint{4.721896in}{2.895133in}}%
\pgfpathlineto{\pgfqpoint{4.703663in}{2.902405in}}%
\pgfpathlineto{\pgfqpoint{4.695386in}{2.901803in}}%
\pgfpathlineto{\pgfqpoint{4.690996in}{2.886421in}}%
\pgfpathlineto{\pgfqpoint{4.682208in}{2.881662in}}%
\pgfpathlineto{\pgfqpoint{4.664977in}{2.899596in}}%
\pgfpathlineto{\pgfqpoint{4.649178in}{2.918806in}}%
\pgfpathlineto{\pgfqpoint{4.631846in}{2.925723in}}%
\pgfpathlineto{\pgfqpoint{4.619369in}{2.933399in}}%
\pgfpathlineto{\pgfqpoint{4.604789in}{2.933112in}}%
\pgfpathlineto{\pgfqpoint{4.592049in}{2.927422in}}%
\pgfpathlineto{\pgfqpoint{4.579071in}{2.929676in}}%
\pgfpathlineto{\pgfqpoint{4.570130in}{2.921304in}}%
\pgfpathlineto{\pgfqpoint{4.567869in}{2.935374in}}%
\pgfpathlineto{\pgfqpoint{4.575158in}{2.948248in}}%
\pgfpathlineto{\pgfqpoint{4.578401in}{2.972833in}}%
\pgfpathlineto{\pgfqpoint{4.575515in}{2.998636in}}%
\pgfpathlineto{\pgfqpoint{4.572361in}{3.011616in}}%
\pgfpathlineto{\pgfqpoint{4.574968in}{3.024638in}}%
\pgfpathlineto{\pgfqpoint{4.568218in}{3.037050in}}%
\pgfpathlineto{\pgfqpoint{4.554455in}{3.048327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070283in}{2.663425in}}%
\pgfpathlineto{\pgfqpoint{5.048704in}{2.660379in}}%
\pgfpathlineto{\pgfqpoint{5.042273in}{2.678392in}}%
\pgfpathlineto{\pgfqpoint{5.043461in}{2.738358in}}%
\pgfpathlineto{\pgfqpoint{5.038202in}{2.743737in}}%
\pgfpathlineto{\pgfqpoint{5.037210in}{2.756552in}}%
\pgfpathlineto{\pgfqpoint{5.028142in}{2.765696in}}%
\pgfpathlineto{\pgfqpoint{5.020167in}{2.773404in}}%
\pgfpathlineto{\pgfqpoint{5.023489in}{2.787153in}}%
\pgfpathlineto{\pgfqpoint{5.032468in}{2.790108in}}%
\pgfpathlineto{\pgfqpoint{5.037787in}{2.801524in}}%
\pgfpathlineto{\pgfqpoint{5.050551in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.056256in}{2.811771in}}%
\pgfpathlineto{\pgfqpoint{5.065021in}{2.819419in}}%
\pgfpathlineto{\pgfqpoint{5.074381in}{2.819486in}}%
\pgfpathlineto{\pgfqpoint{5.094292in}{2.804460in}}%
\pgfpathlineto{\pgfqpoint{5.093275in}{2.795785in}}%
\pgfpathlineto{\pgfqpoint{5.099147in}{2.780296in}}%
\pgfpathlineto{\pgfqpoint{5.094002in}{2.769785in}}%
\pgfpathlineto{\pgfqpoint{5.096753in}{2.762762in}}%
\pgfpathlineto{\pgfqpoint{5.084087in}{2.746597in}}%
\pgfpathlineto{\pgfqpoint{5.076044in}{2.738593in}}%
\pgfpathlineto{\pgfqpoint{5.071121in}{2.722123in}}%
\pgfpathlineto{\pgfqpoint{5.071781in}{2.705514in}}%
\pgfpathlineto{\pgfqpoint{5.070283in}{2.663425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387784in}{3.096977in}}%
\pgfpathlineto{\pgfqpoint{5.394197in}{3.056389in}}%
\pgfpathlineto{\pgfqpoint{5.403967in}{3.049598in}}%
\pgfpathlineto{\pgfqpoint{5.404387in}{3.041294in}}%
\pgfpathlineto{\pgfqpoint{5.415251in}{3.032343in}}%
\pgfpathlineto{\pgfqpoint{5.409572in}{3.021104in}}%
\pgfpathlineto{\pgfqpoint{5.399512in}{2.968119in}}%
\pgfpathlineto{\pgfqpoint{5.398135in}{2.934157in}}%
\pgfpathlineto{\pgfqpoint{5.364829in}{2.909536in}}%
\pgfpathlineto{\pgfqpoint{5.353555in}{2.875142in}}%
\pgfpathlineto{\pgfqpoint{5.364425in}{2.865469in}}%
\pgfpathlineto{\pgfqpoint{5.364367in}{2.848673in}}%
\pgfpathlineto{\pgfqpoint{5.381112in}{2.848072in}}%
\pgfpathlineto{\pgfqpoint{5.378501in}{2.835773in}}%
\pgfpathlineto{\pgfqpoint{5.371131in}{2.834275in}}%
\pgfpathlineto{\pgfqpoint{5.370290in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{5.365434in}{2.825385in}}%
\pgfpathlineto{\pgfqpoint{5.347766in}{2.853972in}}%
\pgfpathlineto{\pgfqpoint{5.341637in}{2.855011in}}%
\pgfpathlineto{\pgfqpoint{5.321221in}{2.840415in}}%
\pgfpathlineto{\pgfqpoint{5.301004in}{2.848034in}}%
\pgfpathlineto{\pgfqpoint{5.286950in}{2.849558in}}%
\pgfpathlineto{\pgfqpoint{5.279416in}{2.845892in}}%
\pgfpathlineto{\pgfqpoint{5.264109in}{2.846684in}}%
\pgfpathlineto{\pgfqpoint{5.248706in}{2.835557in}}%
\pgfpathlineto{\pgfqpoint{5.235390in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.203789in}{2.848414in}}%
\pgfpathlineto{\pgfqpoint{5.191414in}{2.842004in}}%
\pgfpathlineto{\pgfqpoint{5.178089in}{2.842450in}}%
\pgfpathlineto{\pgfqpoint{5.168297in}{2.852311in}}%
\pgfpathlineto{\pgfqpoint{5.142124in}{2.862055in}}%
\pgfpathlineto{\pgfqpoint{5.114062in}{2.858962in}}%
\pgfpathlineto{\pgfqpoint{5.107263in}{2.853315in}}%
\pgfpathlineto{\pgfqpoint{5.103590in}{2.838298in}}%
\pgfpathlineto{\pgfqpoint{5.096105in}{2.827770in}}%
\pgfpathlineto{\pgfqpoint{5.094292in}{2.804460in}}%
\pgfpathlineto{\pgfqpoint{5.074381in}{2.819486in}}%
\pgfpathlineto{\pgfqpoint{5.065021in}{2.819419in}}%
\pgfpathlineto{\pgfqpoint{5.056256in}{2.811771in}}%
\pgfpathlineto{\pgfqpoint{5.056847in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{5.026740in}{2.835575in}}%
\pgfpathlineto{\pgfqpoint{5.025930in}{2.848211in}}%
\pgfpathlineto{\pgfqpoint{5.011226in}{2.865261in}}%
\pgfpathlineto{\pgfqpoint{5.007720in}{2.877155in}}%
\pgfpathlineto{\pgfqpoint{5.009789in}{2.889810in}}%
\pgfpathlineto{\pgfqpoint{5.026523in}{2.890836in}}%
\pgfpathlineto{\pgfqpoint{5.036178in}{2.900115in}}%
\pgfpathlineto{\pgfqpoint{5.071805in}{2.902360in}}%
\pgfpathlineto{\pgfqpoint{5.094999in}{2.906501in}}%
\pgfpathlineto{\pgfqpoint{5.097223in}{2.922590in}}%
\pgfpathlineto{\pgfqpoint{5.111500in}{2.940030in}}%
\pgfpathlineto{\pgfqpoint{5.111427in}{3.000165in}}%
\pgfpathlineto{\pgfqpoint{5.148248in}{3.011809in}}%
\pgfpathlineto{\pgfqpoint{5.223848in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{5.313320in}{3.112871in}}%
\pgfpathlineto{\pgfqpoint{5.354626in}{3.101613in}}%
\pgfpathlineto{\pgfqpoint{5.369312in}{3.087273in}}%
\pgfpathlineto{\pgfqpoint{5.387784in}{3.096977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070283in}{2.663425in}}%
\pgfpathlineto{\pgfqpoint{5.071781in}{2.705514in}}%
\pgfpathlineto{\pgfqpoint{5.071121in}{2.722123in}}%
\pgfpathlineto{\pgfqpoint{5.076044in}{2.738593in}}%
\pgfpathlineto{\pgfqpoint{5.084087in}{2.746597in}}%
\pgfpathlineto{\pgfqpoint{5.096753in}{2.762762in}}%
\pgfpathlineto{\pgfqpoint{5.094002in}{2.769785in}}%
\pgfpathlineto{\pgfqpoint{5.099147in}{2.780296in}}%
\pgfpathlineto{\pgfqpoint{5.093275in}{2.795785in}}%
\pgfpathlineto{\pgfqpoint{5.094292in}{2.804460in}}%
\pgfpathlineto{\pgfqpoint{5.096105in}{2.827770in}}%
\pgfpathlineto{\pgfqpoint{5.103590in}{2.838298in}}%
\pgfpathlineto{\pgfqpoint{5.107263in}{2.853315in}}%
\pgfpathlineto{\pgfqpoint{5.114062in}{2.858962in}}%
\pgfpathlineto{\pgfqpoint{5.142124in}{2.862055in}}%
\pgfpathlineto{\pgfqpoint{5.168297in}{2.852311in}}%
\pgfpathlineto{\pgfqpoint{5.178089in}{2.842450in}}%
\pgfpathlineto{\pgfqpoint{5.191414in}{2.842004in}}%
\pgfpathlineto{\pgfqpoint{5.203789in}{2.848414in}}%
\pgfpathlineto{\pgfqpoint{5.235390in}{2.834918in}}%
\pgfpathlineto{\pgfqpoint{5.248706in}{2.835557in}}%
\pgfpathlineto{\pgfqpoint{5.264109in}{2.846684in}}%
\pgfpathlineto{\pgfqpoint{5.279416in}{2.845892in}}%
\pgfpathlineto{\pgfqpoint{5.286950in}{2.849558in}}%
\pgfpathlineto{\pgfqpoint{5.301004in}{2.848034in}}%
\pgfpathlineto{\pgfqpoint{5.321221in}{2.840415in}}%
\pgfpathlineto{\pgfqpoint{5.341637in}{2.855011in}}%
\pgfpathlineto{\pgfqpoint{5.347766in}{2.853972in}}%
\pgfpathlineto{\pgfqpoint{5.365434in}{2.825385in}}%
\pgfpathlineto{\pgfqpoint{5.370290in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{5.380626in}{2.815562in}}%
\pgfpathlineto{\pgfqpoint{5.377781in}{2.810846in}}%
\pgfpathlineto{\pgfqpoint{5.376402in}{2.802167in}}%
\pgfpathlineto{\pgfqpoint{5.354405in}{2.781963in}}%
\pgfpathlineto{\pgfqpoint{5.347504in}{2.765298in}}%
\pgfpathlineto{\pgfqpoint{5.343821in}{2.751727in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.745908in}}%
\pgfpathlineto{\pgfqpoint{5.333013in}{2.727630in}}%
\pgfpathlineto{\pgfqpoint{5.319048in}{2.716874in}}%
\pgfpathlineto{\pgfqpoint{5.315003in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{5.309138in}{2.693145in}}%
\pgfpathlineto{\pgfqpoint{5.306695in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{5.288757in}{2.673493in}}%
\pgfpathlineto{\pgfqpoint{5.274098in}{2.684223in}}%
\pgfpathlineto{\pgfqpoint{5.264199in}{2.683790in}}%
\pgfpathlineto{\pgfqpoint{5.248648in}{2.668508in}}%
\pgfpathlineto{\pgfqpoint{5.241088in}{2.668273in}}%
\pgfpathlineto{\pgfqpoint{5.228669in}{2.643080in}}%
\pgfpathlineto{\pgfqpoint{5.221952in}{2.624602in}}%
\pgfpathlineto{\pgfqpoint{5.194844in}{2.615205in}}%
\pgfpathlineto{\pgfqpoint{5.184934in}{2.616578in}}%
\pgfpathlineto{\pgfqpoint{5.174894in}{2.610727in}}%
\pgfpathlineto{\pgfqpoint{5.154008in}{2.611297in}}%
\pgfpathlineto{\pgfqpoint{5.140029in}{2.627630in}}%
\pgfpathlineto{\pgfqpoint{5.131432in}{2.646530in}}%
\pgfpathlineto{\pgfqpoint{5.112946in}{2.663734in}}%
\pgfpathlineto{\pgfqpoint{5.093326in}{2.663411in}}%
\pgfpathlineto{\pgfqpoint{5.070283in}{2.663425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.378501in}{2.835773in}}%
\pgfpathlineto{\pgfqpoint{5.388882in}{2.819053in}}%
\pgfpathlineto{\pgfqpoint{5.390626in}{2.801729in}}%
\pgfpathlineto{\pgfqpoint{5.389671in}{2.784385in}}%
\pgfpathlineto{\pgfqpoint{5.403883in}{2.760650in}}%
\pgfpathlineto{\pgfqpoint{5.389300in}{2.760906in}}%
\pgfpathlineto{\pgfqpoint{5.381932in}{2.759046in}}%
\pgfpathlineto{\pgfqpoint{5.370033in}{2.761669in}}%
\pgfpathlineto{\pgfqpoint{5.364360in}{2.749348in}}%
\pgfpathlineto{\pgfqpoint{5.379772in}{2.734109in}}%
\pgfpathlineto{\pgfqpoint{5.391144in}{2.729676in}}%
\pgfpathlineto{\pgfqpoint{5.394823in}{2.718867in}}%
\pgfpathlineto{\pgfqpoint{5.403054in}{2.700868in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{2.693795in}}%
\pgfpathlineto{\pgfqpoint{5.385832in}{2.667333in}}%
\pgfpathlineto{\pgfqpoint{5.379566in}{2.662593in}}%
\pgfpathlineto{\pgfqpoint{5.377551in}{2.642352in}}%
\pgfpathlineto{\pgfqpoint{5.380150in}{2.631354in}}%
\pgfpathlineto{\pgfqpoint{5.378046in}{2.623574in}}%
\pgfpathlineto{\pgfqpoint{5.390386in}{2.609938in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.600563in}}%
\pgfpathlineto{\pgfqpoint{5.402252in}{2.587088in}}%
\pgfpathlineto{\pgfqpoint{5.414194in}{2.578687in}}%
\pgfpathlineto{\pgfqpoint{5.415359in}{2.566776in}}%
\pgfpathlineto{\pgfqpoint{5.418113in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{2.545111in}}%
\pgfpathlineto{\pgfqpoint{5.395488in}{2.551283in}}%
\pgfpathlineto{\pgfqpoint{5.374376in}{2.558172in}}%
\pgfpathlineto{\pgfqpoint{5.341424in}{2.559196in}}%
\pgfpathlineto{\pgfqpoint{5.338174in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{5.322717in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{5.306849in}{2.560754in}}%
\pgfpathlineto{\pgfqpoint{5.294441in}{2.559039in}}%
\pgfpathlineto{\pgfqpoint{5.251950in}{2.559634in}}%
\pgfpathlineto{\pgfqpoint{5.255763in}{2.580250in}}%
\pgfpathlineto{\pgfqpoint{5.245558in}{2.597513in}}%
\pgfpathlineto{\pgfqpoint{5.233645in}{2.601941in}}%
\pgfpathlineto{\pgfqpoint{5.228340in}{2.613641in}}%
\pgfpathlineto{\pgfqpoint{5.221652in}{2.617386in}}%
\pgfpathlineto{\pgfqpoint{5.221952in}{2.624602in}}%
\pgfpathlineto{\pgfqpoint{5.228669in}{2.643080in}}%
\pgfpathlineto{\pgfqpoint{5.241088in}{2.668273in}}%
\pgfpathlineto{\pgfqpoint{5.248648in}{2.668508in}}%
\pgfpathlineto{\pgfqpoint{5.264199in}{2.683790in}}%
\pgfpathlineto{\pgfqpoint{5.274098in}{2.684223in}}%
\pgfpathlineto{\pgfqpoint{5.288757in}{2.673493in}}%
\pgfpathlineto{\pgfqpoint{5.306695in}{2.682292in}}%
\pgfpathlineto{\pgfqpoint{5.309138in}{2.693145in}}%
\pgfpathlineto{\pgfqpoint{5.315003in}{2.703662in}}%
\pgfpathlineto{\pgfqpoint{5.319048in}{2.716874in}}%
\pgfpathlineto{\pgfqpoint{5.333013in}{2.727630in}}%
\pgfpathlineto{\pgfqpoint{5.338282in}{2.745908in}}%
\pgfpathlineto{\pgfqpoint{5.343821in}{2.751727in}}%
\pgfpathlineto{\pgfqpoint{5.347504in}{2.765298in}}%
\pgfpathlineto{\pgfqpoint{5.354405in}{2.781963in}}%
\pgfpathlineto{\pgfqpoint{5.376402in}{2.802167in}}%
\pgfpathlineto{\pgfqpoint{5.377781in}{2.810846in}}%
\pgfpathlineto{\pgfqpoint{5.380626in}{2.815562in}}%
\pgfpathlineto{\pgfqpoint{5.370290in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{5.371131in}{2.834275in}}%
\pgfpathlineto{\pgfqpoint{5.378501in}{2.835773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023489in}{2.787153in}}%
\pgfpathlineto{\pgfqpoint{5.020167in}{2.773404in}}%
\pgfpathlineto{\pgfqpoint{5.028142in}{2.765696in}}%
\pgfpathlineto{\pgfqpoint{5.037210in}{2.756552in}}%
\pgfpathlineto{\pgfqpoint{5.038202in}{2.743737in}}%
\pgfpathlineto{\pgfqpoint{5.043461in}{2.738358in}}%
\pgfpathlineto{\pgfqpoint{5.042273in}{2.678392in}}%
\pgfpathlineto{\pgfqpoint{5.048704in}{2.660379in}}%
\pgfpathlineto{\pgfqpoint{5.027681in}{2.654809in}}%
\pgfpathlineto{\pgfqpoint{5.021853in}{2.663977in}}%
\pgfpathlineto{\pgfqpoint{5.014893in}{2.680542in}}%
\pgfpathlineto{\pgfqpoint{5.012819in}{2.693529in}}%
\pgfpathlineto{\pgfqpoint{5.018592in}{2.717048in}}%
\pgfpathlineto{\pgfqpoint{5.012042in}{2.726572in}}%
\pgfpathlineto{\pgfqpoint{5.009554in}{2.747142in}}%
\pgfpathlineto{\pgfqpoint{5.009598in}{2.766104in}}%
\pgfpathlineto{\pgfqpoint{4.998700in}{2.779570in}}%
\pgfpathlineto{\pgfqpoint{5.000622in}{2.787710in}}%
\pgfpathlineto{\pgfqpoint{5.023489in}{2.787153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000622in}{2.787710in}}%
\pgfpathlineto{\pgfqpoint{4.998700in}{2.779570in}}%
\pgfpathlineto{\pgfqpoint{5.009598in}{2.766104in}}%
\pgfpathlineto{\pgfqpoint{5.009554in}{2.747142in}}%
\pgfpathlineto{\pgfqpoint{5.012042in}{2.726572in}}%
\pgfpathlineto{\pgfqpoint{5.018592in}{2.717048in}}%
\pgfpathlineto{\pgfqpoint{5.012819in}{2.693529in}}%
\pgfpathlineto{\pgfqpoint{5.014893in}{2.680542in}}%
\pgfpathlineto{\pgfqpoint{5.021853in}{2.663977in}}%
\pgfpathlineto{\pgfqpoint{5.027681in}{2.654809in}}%
\pgfpathlineto{\pgfqpoint{4.986745in}{2.639524in}}%
\pgfpathlineto{\pgfqpoint{4.972228in}{2.630570in}}%
\pgfpathlineto{\pgfqpoint{4.948699in}{2.622995in}}%
\pgfpathlineto{\pgfqpoint{4.925423in}{2.630411in}}%
\pgfpathlineto{\pgfqpoint{4.926609in}{2.640714in}}%
\pgfpathlineto{\pgfqpoint{4.915286in}{2.663207in}}%
\pgfpathlineto{\pgfqpoint{4.922095in}{2.692692in}}%
\pgfpathlineto{\pgfqpoint{4.933098in}{2.714624in}}%
\pgfpathlineto{\pgfqpoint{4.926171in}{2.751775in}}%
\pgfpathlineto{\pgfqpoint{4.922609in}{2.771434in}}%
\pgfpathlineto{\pgfqpoint{4.923223in}{2.786248in}}%
\pgfpathlineto{\pgfqpoint{4.968579in}{2.787479in}}%
\pgfpathlineto{\pgfqpoint{4.980114in}{2.785575in}}%
\pgfpathlineto{\pgfqpoint{4.988545in}{2.789790in}}%
\pgfpathlineto{\pgfqpoint{5.000622in}{2.787710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790329in}{2.766504in}}%
\pgfpathlineto{\pgfqpoint{4.793733in}{2.768876in}}%
\pgfpathlineto{\pgfqpoint{4.800961in}{2.764956in}}%
\pgfpathlineto{\pgfqpoint{4.821126in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{4.825931in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{4.830435in}{2.771851in}}%
\pgfpathlineto{\pgfqpoint{4.837975in}{2.774795in}}%
\pgfpathlineto{\pgfqpoint{4.842016in}{2.763627in}}%
\pgfpathlineto{\pgfqpoint{4.848114in}{2.766922in}}%
\pgfpathlineto{\pgfqpoint{4.858887in}{2.770791in}}%
\pgfpathlineto{\pgfqpoint{4.870628in}{2.765099in}}%
\pgfpathlineto{\pgfqpoint{4.875192in}{2.756463in}}%
\pgfpathlineto{\pgfqpoint{4.886932in}{2.750950in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{2.757517in}}%
\pgfpathlineto{\pgfqpoint{4.908300in}{2.758509in}}%
\pgfpathlineto{\pgfqpoint{4.926171in}{2.751775in}}%
\pgfpathlineto{\pgfqpoint{4.933098in}{2.714624in}}%
\pgfpathlineto{\pgfqpoint{4.922095in}{2.692692in}}%
\pgfpathlineto{\pgfqpoint{4.915286in}{2.663207in}}%
\pgfpathlineto{\pgfqpoint{4.926609in}{2.640714in}}%
\pgfpathlineto{\pgfqpoint{4.925423in}{2.630411in}}%
\pgfpathlineto{\pgfqpoint{4.913544in}{2.630145in}}%
\pgfpathlineto{\pgfqpoint{4.895325in}{2.635251in}}%
\pgfpathlineto{\pgfqpoint{4.878585in}{2.634949in}}%
\pgfpathlineto{\pgfqpoint{4.847655in}{2.630391in}}%
\pgfpathlineto{\pgfqpoint{4.829527in}{2.622855in}}%
\pgfpathlineto{\pgfqpoint{4.803672in}{2.613278in}}%
\pgfpathlineto{\pgfqpoint{4.798627in}{2.613964in}}%
\pgfpathlineto{\pgfqpoint{4.800632in}{2.635469in}}%
\pgfpathlineto{\pgfqpoint{4.803130in}{2.638737in}}%
\pgfpathlineto{\pgfqpoint{4.802335in}{2.649025in}}%
\pgfpathlineto{\pgfqpoint{4.791276in}{2.659962in}}%
\pgfpathlineto{\pgfqpoint{4.782981in}{2.661707in}}%
\pgfpathlineto{\pgfqpoint{4.775369in}{2.668875in}}%
\pgfpathlineto{\pgfqpoint{4.781047in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{2.693097in}}%
\pgfpathlineto{\pgfqpoint{4.779641in}{2.700691in}}%
\pgfpathlineto{\pgfqpoint{4.783782in}{2.700721in}}%
\pgfpathlineto{\pgfqpoint{4.785320in}{2.712109in}}%
\pgfpathlineto{\pgfqpoint{4.783303in}{2.717152in}}%
\pgfpathlineto{\pgfqpoint{4.785798in}{2.720781in}}%
\pgfpathlineto{\pgfqpoint{4.795495in}{2.723921in}}%
\pgfpathlineto{\pgfqpoint{4.789045in}{2.744824in}}%
\pgfpathlineto{\pgfqpoint{4.783027in}{2.755616in}}%
\pgfpathlineto{\pgfqpoint{4.785123in}{2.764480in}}%
\pgfpathlineto{\pgfqpoint{4.790329in}{2.766504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642265in}{2.828639in}}%
\pgfpathlineto{\pgfqpoint{4.654868in}{2.828370in}}%
\pgfpathlineto{\pgfqpoint{4.673636in}{2.822005in}}%
\pgfpathlineto{\pgfqpoint{4.679392in}{2.822588in}}%
\pgfpathlineto{\pgfqpoint{4.681351in}{2.825492in}}%
\pgfpathlineto{\pgfqpoint{4.695589in}{2.823427in}}%
\pgfpathlineto{\pgfqpoint{4.699358in}{2.824900in}}%
\pgfpathlineto{\pgfqpoint{4.700867in}{2.815340in}}%
\pgfpathlineto{\pgfqpoint{4.705008in}{2.815369in}}%
\pgfpathlineto{\pgfqpoint{4.711823in}{2.818849in}}%
\pgfpathlineto{\pgfqpoint{4.716151in}{2.817978in}}%
\pgfpathlineto{\pgfqpoint{4.723399in}{2.811348in}}%
\pgfpathlineto{\pgfqpoint{4.734575in}{2.809262in}}%
\pgfpathlineto{\pgfqpoint{4.741735in}{2.814912in}}%
\pgfpathlineto{\pgfqpoint{4.750171in}{2.818405in}}%
\pgfpathlineto{\pgfqpoint{4.756446in}{2.822062in}}%
\pgfpathlineto{\pgfqpoint{4.761672in}{2.821377in}}%
\pgfpathlineto{\pgfqpoint{4.767474in}{2.815640in}}%
\pgfpathlineto{\pgfqpoint{4.770585in}{2.808439in}}%
\pgfpathlineto{\pgfqpoint{4.781285in}{2.797501in}}%
\pgfpathlineto{\pgfqpoint{4.775933in}{2.790780in}}%
\pgfpathlineto{\pgfqpoint{4.774914in}{2.782284in}}%
\pgfpathlineto{\pgfqpoint{4.780476in}{2.784853in}}%
\pgfpathlineto{\pgfqpoint{4.783738in}{2.781807in}}%
\pgfpathlineto{\pgfqpoint{4.782354in}{2.774031in}}%
\pgfpathlineto{\pgfqpoint{4.790329in}{2.766504in}}%
\pgfpathlineto{\pgfqpoint{4.785123in}{2.764480in}}%
\pgfpathlineto{\pgfqpoint{4.783027in}{2.755616in}}%
\pgfpathlineto{\pgfqpoint{4.789045in}{2.744824in}}%
\pgfpathlineto{\pgfqpoint{4.795495in}{2.723921in}}%
\pgfpathlineto{\pgfqpoint{4.785798in}{2.720781in}}%
\pgfpathlineto{\pgfqpoint{4.783303in}{2.717152in}}%
\pgfpathlineto{\pgfqpoint{4.785320in}{2.712109in}}%
\pgfpathlineto{\pgfqpoint{4.783782in}{2.700721in}}%
\pgfpathlineto{\pgfqpoint{4.779641in}{2.700691in}}%
\pgfpathlineto{\pgfqpoint{4.772256in}{2.701360in}}%
\pgfpathlineto{\pgfqpoint{4.766931in}{2.690847in}}%
\pgfpathlineto{\pgfqpoint{4.759548in}{2.690975in}}%
\pgfpathlineto{\pgfqpoint{4.754468in}{2.696536in}}%
\pgfpathlineto{\pgfqpoint{4.756193in}{2.707023in}}%
\pgfpathlineto{\pgfqpoint{4.745277in}{2.723016in}}%
\pgfpathlineto{\pgfqpoint{4.738456in}{2.720078in}}%
\pgfpathlineto{\pgfqpoint{4.732881in}{2.719495in}}%
\pgfpathlineto{\pgfqpoint{4.725690in}{2.717999in}}%
\pgfpathlineto{\pgfqpoint{4.725982in}{2.727572in}}%
\pgfpathlineto{\pgfqpoint{4.721792in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{4.722637in}{2.741995in}}%
\pgfpathlineto{\pgfqpoint{4.716978in}{2.752971in}}%
\pgfpathlineto{\pgfqpoint{4.709710in}{2.762309in}}%
\pgfpathlineto{\pgfqpoint{4.688827in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{4.682741in}{2.757418in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{2.756825in}}%
\pgfpathlineto{\pgfqpoint{4.671086in}{2.751194in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{2.743949in}}%
\pgfpathlineto{\pgfqpoint{4.654118in}{2.732468in}}%
\pgfpathlineto{\pgfqpoint{4.642665in}{2.747918in}}%
\pgfpathlineto{\pgfqpoint{4.632511in}{2.758139in}}%
\pgfpathlineto{\pgfqpoint{4.625826in}{2.761522in}}%
\pgfpathlineto{\pgfqpoint{4.619308in}{2.766711in}}%
\pgfpathlineto{\pgfqpoint{4.616343in}{2.778248in}}%
\pgfpathlineto{\pgfqpoint{4.612523in}{2.783999in}}%
\pgfpathlineto{\pgfqpoint{4.604931in}{2.788277in}}%
\pgfpathlineto{\pgfqpoint{4.616540in}{2.801004in}}%
\pgfpathlineto{\pgfqpoint{4.624465in}{2.800520in}}%
\pgfpathlineto{\pgfqpoint{4.631274in}{2.804902in}}%
\pgfpathlineto{\pgfqpoint{4.637035in}{2.804944in}}%
\pgfpathlineto{\pgfqpoint{4.641151in}{2.808405in}}%
\pgfpathlineto{\pgfqpoint{4.638928in}{2.817058in}}%
\pgfpathlineto{\pgfqpoint{4.641788in}{2.819788in}}%
\pgfpathlineto{\pgfqpoint{4.642265in}{2.828639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564533in}{2.823382in}}%
\pgfpathlineto{\pgfqpoint{4.578365in}{2.827636in}}%
\pgfpathlineto{\pgfqpoint{4.587012in}{2.826795in}}%
\pgfpathlineto{\pgfqpoint{4.594012in}{2.829736in}}%
\pgfpathlineto{\pgfqpoint{4.642265in}{2.828639in}}%
\pgfpathlineto{\pgfqpoint{4.641788in}{2.819788in}}%
\pgfpathlineto{\pgfqpoint{4.638928in}{2.817058in}}%
\pgfpathlineto{\pgfqpoint{4.641151in}{2.808405in}}%
\pgfpathlineto{\pgfqpoint{4.637035in}{2.804944in}}%
\pgfpathlineto{\pgfqpoint{4.631274in}{2.804902in}}%
\pgfpathlineto{\pgfqpoint{4.624465in}{2.800520in}}%
\pgfpathlineto{\pgfqpoint{4.616540in}{2.801004in}}%
\pgfpathlineto{\pgfqpoint{4.604931in}{2.788277in}}%
\pgfpathlineto{\pgfqpoint{4.590991in}{2.799193in}}%
\pgfpathlineto{\pgfqpoint{4.579997in}{2.800920in}}%
\pgfpathlineto{\pgfqpoint{4.574003in}{2.808281in}}%
\pgfpathlineto{\pgfqpoint{4.574155in}{2.812255in}}%
\pgfpathlineto{\pgfqpoint{4.566194in}{2.817796in}}%
\pgfpathlineto{\pgfqpoint{4.564533in}{2.823382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779641in}{2.700691in}}%
\pgfpathlineto{\pgfqpoint{4.778436in}{2.693097in}}%
\pgfpathlineto{\pgfqpoint{4.781047in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{4.775369in}{2.668875in}}%
\pgfpathlineto{\pgfqpoint{4.782981in}{2.661707in}}%
\pgfpathlineto{\pgfqpoint{4.791276in}{2.659962in}}%
\pgfpathlineto{\pgfqpoint{4.802335in}{2.649025in}}%
\pgfpathlineto{\pgfqpoint{4.803130in}{2.638737in}}%
\pgfpathlineto{\pgfqpoint{4.800632in}{2.635469in}}%
\pgfpathlineto{\pgfqpoint{4.798627in}{2.613964in}}%
\pgfpathlineto{\pgfqpoint{4.791787in}{2.613734in}}%
\pgfpathlineto{\pgfqpoint{4.764875in}{2.626180in}}%
\pgfpathlineto{\pgfqpoint{4.741150in}{2.646054in}}%
\pgfpathlineto{\pgfqpoint{4.718904in}{2.660341in}}%
\pgfpathlineto{\pgfqpoint{4.701321in}{2.677188in}}%
\pgfpathlineto{\pgfqpoint{4.707561in}{2.685542in}}%
\pgfpathlineto{\pgfqpoint{4.708947in}{2.693136in}}%
\pgfpathlineto{\pgfqpoint{4.720726in}{2.707308in}}%
\pgfpathlineto{\pgfqpoint{4.732881in}{2.719495in}}%
\pgfpathlineto{\pgfqpoint{4.738456in}{2.720078in}}%
\pgfpathlineto{\pgfqpoint{4.745277in}{2.723016in}}%
\pgfpathlineto{\pgfqpoint{4.756193in}{2.707023in}}%
\pgfpathlineto{\pgfqpoint{4.754468in}{2.696536in}}%
\pgfpathlineto{\pgfqpoint{4.759548in}{2.690975in}}%
\pgfpathlineto{\pgfqpoint{4.766931in}{2.690847in}}%
\pgfpathlineto{\pgfqpoint{4.772256in}{2.701360in}}%
\pgfpathlineto{\pgfqpoint{4.779641in}{2.700691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654118in}{2.732468in}}%
\pgfpathlineto{\pgfqpoint{4.668077in}{2.743949in}}%
\pgfpathlineto{\pgfqpoint{4.671086in}{2.751194in}}%
\pgfpathlineto{\pgfqpoint{4.675545in}{2.756825in}}%
\pgfpathlineto{\pgfqpoint{4.682741in}{2.757418in}}%
\pgfpathlineto{\pgfqpoint{4.688827in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{4.709710in}{2.762309in}}%
\pgfpathlineto{\pgfqpoint{4.716978in}{2.752971in}}%
\pgfpathlineto{\pgfqpoint{4.722637in}{2.741995in}}%
\pgfpathlineto{\pgfqpoint{4.721792in}{2.734404in}}%
\pgfpathlineto{\pgfqpoint{4.725982in}{2.727572in}}%
\pgfpathlineto{\pgfqpoint{4.725690in}{2.717999in}}%
\pgfpathlineto{\pgfqpoint{4.732881in}{2.719495in}}%
\pgfpathlineto{\pgfqpoint{4.720726in}{2.707308in}}%
\pgfpathlineto{\pgfqpoint{4.708947in}{2.693136in}}%
\pgfpathlineto{\pgfqpoint{4.707561in}{2.685542in}}%
\pgfpathlineto{\pgfqpoint{4.701321in}{2.677188in}}%
\pgfpathlineto{\pgfqpoint{4.694286in}{2.679125in}}%
\pgfpathlineto{\pgfqpoint{4.675489in}{2.689643in}}%
\pgfpathlineto{\pgfqpoint{4.661886in}{2.703631in}}%
\pgfpathlineto{\pgfqpoint{4.657317in}{2.713170in}}%
\pgfpathlineto{\pgfqpoint{4.654118in}{2.732468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858887in}{2.770791in}}%
\pgfpathlineto{\pgfqpoint{4.857157in}{2.785950in}}%
\pgfpathlineto{\pgfqpoint{4.864279in}{2.797018in}}%
\pgfpathlineto{\pgfqpoint{4.863675in}{2.805862in}}%
\pgfpathlineto{\pgfqpoint{4.884402in}{2.827502in}}%
\pgfpathlineto{\pgfqpoint{4.888234in}{2.845409in}}%
\pgfpathlineto{\pgfqpoint{4.895389in}{2.851782in}}%
\pgfpathlineto{\pgfqpoint{4.908016in}{2.848261in}}%
\pgfpathlineto{\pgfqpoint{4.918959in}{2.853578in}}%
\pgfpathlineto{\pgfqpoint{4.922510in}{2.860285in}}%
\pgfpathlineto{\pgfqpoint{4.942769in}{2.871990in}}%
\pgfpathlineto{\pgfqpoint{4.947751in}{2.880152in}}%
\pgfpathlineto{\pgfqpoint{4.972156in}{2.890983in}}%
\pgfpathlineto{\pgfqpoint{4.986530in}{2.894700in}}%
\pgfpathlineto{\pgfqpoint{4.993048in}{2.889690in}}%
\pgfpathlineto{\pgfqpoint{5.009789in}{2.889810in}}%
\pgfpathlineto{\pgfqpoint{5.007720in}{2.877155in}}%
\pgfpathlineto{\pgfqpoint{5.011226in}{2.865261in}}%
\pgfpathlineto{\pgfqpoint{5.025930in}{2.848211in}}%
\pgfpathlineto{\pgfqpoint{5.026740in}{2.835575in}}%
\pgfpathlineto{\pgfqpoint{5.056847in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{5.056256in}{2.811771in}}%
\pgfpathlineto{\pgfqpoint{5.050551in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{5.037787in}{2.801524in}}%
\pgfpathlineto{\pgfqpoint{5.032468in}{2.790108in}}%
\pgfpathlineto{\pgfqpoint{5.023489in}{2.787153in}}%
\pgfpathlineto{\pgfqpoint{5.000622in}{2.787710in}}%
\pgfpathlineto{\pgfqpoint{4.988545in}{2.789790in}}%
\pgfpathlineto{\pgfqpoint{4.980114in}{2.785575in}}%
\pgfpathlineto{\pgfqpoint{4.968579in}{2.787479in}}%
\pgfpathlineto{\pgfqpoint{4.923223in}{2.786248in}}%
\pgfpathlineto{\pgfqpoint{4.922609in}{2.771434in}}%
\pgfpathlineto{\pgfqpoint{4.926171in}{2.751775in}}%
\pgfpathlineto{\pgfqpoint{4.908300in}{2.758509in}}%
\pgfpathlineto{\pgfqpoint{4.896066in}{2.757517in}}%
\pgfpathlineto{\pgfqpoint{4.886932in}{2.750950in}}%
\pgfpathlineto{\pgfqpoint{4.875192in}{2.756463in}}%
\pgfpathlineto{\pgfqpoint{4.870628in}{2.765099in}}%
\pgfpathlineto{\pgfqpoint{4.858887in}{2.770791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714771in}{2.636664in}}%
\pgfpathlineto{\pgfqpoint{5.706151in}{2.633894in}}%
\pgfpathlineto{\pgfqpoint{5.689405in}{2.634495in}}%
\pgfpathlineto{\pgfqpoint{5.669762in}{2.637242in}}%
\pgfpathlineto{\pgfqpoint{5.660058in}{2.635005in}}%
\pgfpathlineto{\pgfqpoint{5.656142in}{2.628656in}}%
\pgfpathlineto{\pgfqpoint{5.647687in}{2.627873in}}%
\pgfpathlineto{\pgfqpoint{5.637386in}{2.633396in}}%
\pgfpathlineto{\pgfqpoint{5.608316in}{2.620364in}}%
\pgfpathlineto{\pgfqpoint{5.596416in}{2.622987in}}%
\pgfpathlineto{\pgfqpoint{5.592830in}{2.620974in}}%
\pgfpathlineto{\pgfqpoint{5.585023in}{2.605206in}}%
\pgfpathlineto{\pgfqpoint{5.565544in}{2.610302in}}%
\pgfpathlineto{\pgfqpoint{5.546443in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{5.529812in}{2.622505in}}%
\pgfpathlineto{\pgfqpoint{5.508325in}{2.631379in}}%
\pgfpathlineto{\pgfqpoint{5.494344in}{2.622970in}}%
\pgfpathlineto{\pgfqpoint{5.484178in}{2.609713in}}%
\pgfpathlineto{\pgfqpoint{5.481830in}{2.591503in}}%
\pgfpathlineto{\pgfqpoint{5.465036in}{2.592961in}}%
\pgfpathlineto{\pgfqpoint{5.447363in}{2.597347in}}%
\pgfpathlineto{\pgfqpoint{5.431801in}{2.583510in}}%
\pgfpathlineto{\pgfqpoint{5.418113in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{5.415359in}{2.566776in}}%
\pgfpathlineto{\pgfqpoint{5.414194in}{2.578687in}}%
\pgfpathlineto{\pgfqpoint{5.402252in}{2.587088in}}%
\pgfpathlineto{\pgfqpoint{5.392612in}{2.600563in}}%
\pgfpathlineto{\pgfqpoint{5.390386in}{2.609938in}}%
\pgfpathlineto{\pgfqpoint{5.378046in}{2.623574in}}%
\pgfpathlineto{\pgfqpoint{5.380150in}{2.631354in}}%
\pgfpathlineto{\pgfqpoint{5.377551in}{2.642352in}}%
\pgfpathlineto{\pgfqpoint{5.379566in}{2.662593in}}%
\pgfpathlineto{\pgfqpoint{5.385832in}{2.667333in}}%
\pgfpathlineto{\pgfqpoint{5.398964in}{2.693795in}}%
\pgfpathlineto{\pgfqpoint{5.420552in}{2.695757in}}%
\pgfpathlineto{\pgfqpoint{5.425365in}{2.702474in}}%
\pgfpathlineto{\pgfqpoint{5.429689in}{2.701964in}}%
\pgfpathlineto{\pgfqpoint{5.436212in}{2.696051in}}%
\pgfpathlineto{\pgfqpoint{5.469084in}{2.706041in}}%
\pgfpathlineto{\pgfqpoint{5.480172in}{2.716234in}}%
\pgfpathlineto{\pgfqpoint{5.493788in}{2.725362in}}%
\pgfpathlineto{\pgfqpoint{5.491202in}{2.734554in}}%
\pgfpathlineto{\pgfqpoint{5.498566in}{2.736954in}}%
\pgfpathlineto{\pgfqpoint{5.523781in}{2.735332in}}%
\pgfpathlineto{\pgfqpoint{5.548356in}{2.747429in}}%
\pgfpathlineto{\pgfqpoint{5.567233in}{2.775918in}}%
\pgfpathlineto{\pgfqpoint{5.580479in}{2.786488in}}%
\pgfpathlineto{\pgfqpoint{5.597009in}{2.790940in}}%
\pgfpathlineto{\pgfqpoint{5.599969in}{2.779767in}}%
\pgfpathlineto{\pgfqpoint{5.615029in}{2.763442in}}%
\pgfpathlineto{\pgfqpoint{5.615106in}{2.752787in}}%
\pgfpathlineto{\pgfqpoint{5.610864in}{2.741921in}}%
\pgfpathlineto{\pgfqpoint{5.612541in}{2.733806in}}%
\pgfpathlineto{\pgfqpoint{5.621596in}{2.726287in}}%
\pgfpathlineto{\pgfqpoint{5.641481in}{2.714873in}}%
\pgfpathlineto{\pgfqpoint{5.655779in}{2.704322in}}%
\pgfpathlineto{\pgfqpoint{5.656019in}{2.695836in}}%
\pgfpathlineto{\pgfqpoint{5.673579in}{2.682238in}}%
\pgfpathlineto{\pgfqpoint{5.684461in}{2.670939in}}%
\pgfpathlineto{\pgfqpoint{5.691054in}{2.655275in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{2.644942in}}%
\pgfpathlineto{\pgfqpoint{5.714771in}{2.636664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481830in}{2.591503in}}%
\pgfpathlineto{\pgfqpoint{5.480282in}{2.575734in}}%
\pgfpathlineto{\pgfqpoint{5.472462in}{2.561772in}}%
\pgfpathlineto{\pgfqpoint{5.467358in}{2.545481in}}%
\pgfpathlineto{\pgfqpoint{5.464104in}{2.522342in}}%
\pgfpathlineto{\pgfqpoint{5.465471in}{2.507544in}}%
\pgfpathlineto{\pgfqpoint{5.461215in}{2.498483in}}%
\pgfpathlineto{\pgfqpoint{5.460565in}{2.488907in}}%
\pgfpathlineto{\pgfqpoint{5.457564in}{2.480578in}}%
\pgfpathlineto{\pgfqpoint{5.440372in}{2.467993in}}%
\pgfpathlineto{\pgfqpoint{5.428407in}{2.454542in}}%
\pgfpathlineto{\pgfqpoint{5.417068in}{2.429176in}}%
\pgfpathlineto{\pgfqpoint{5.417942in}{2.407694in}}%
\pgfpathlineto{\pgfqpoint{5.411342in}{2.399337in}}%
\pgfpathlineto{\pgfqpoint{5.396131in}{2.386586in}}%
\pgfpathlineto{\pgfqpoint{5.380768in}{2.370222in}}%
\pgfpathlineto{\pgfqpoint{5.371014in}{2.374847in}}%
\pgfpathlineto{\pgfqpoint{5.369341in}{2.382239in}}%
\pgfpathlineto{\pgfqpoint{5.355117in}{2.382496in}}%
\pgfpathlineto{\pgfqpoint{5.346187in}{2.372501in}}%
\pgfpathlineto{\pgfqpoint{5.339327in}{2.375160in}}%
\pgfpathlineto{\pgfqpoint{5.329542in}{2.384118in}}%
\pgfpathlineto{\pgfqpoint{5.321653in}{2.379726in}}%
\pgfpathlineto{\pgfqpoint{5.311113in}{2.368453in}}%
\pgfpathlineto{\pgfqpoint{5.289671in}{2.396108in}}%
\pgfpathlineto{\pgfqpoint{5.309550in}{2.410521in}}%
\pgfpathlineto{\pgfqpoint{5.299704in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{2.434352in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{2.437550in}}%
\pgfpathlineto{\pgfqpoint{5.328355in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{5.342307in}{2.436583in}}%
\pgfpathlineto{\pgfqpoint{5.365357in}{2.435485in}}%
\pgfpathlineto{\pgfqpoint{5.373368in}{2.447823in}}%
\pgfpathlineto{\pgfqpoint{5.376665in}{2.465183in}}%
\pgfpathlineto{\pgfqpoint{5.373818in}{2.485570in}}%
\pgfpathlineto{\pgfqpoint{5.361464in}{2.501012in}}%
\pgfpathlineto{\pgfqpoint{5.372769in}{2.531253in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{2.536443in}}%
\pgfpathlineto{\pgfqpoint{5.346824in}{2.534315in}}%
\pgfpathlineto{\pgfqpoint{5.339526in}{2.547807in}}%
\pgfpathlineto{\pgfqpoint{5.341424in}{2.559196in}}%
\pgfpathlineto{\pgfqpoint{5.374376in}{2.558172in}}%
\pgfpathlineto{\pgfqpoint{5.395488in}{2.551283in}}%
\pgfpathlineto{\pgfqpoint{5.416235in}{2.545111in}}%
\pgfpathlineto{\pgfqpoint{5.418113in}{2.559211in}}%
\pgfpathlineto{\pgfqpoint{5.431801in}{2.583510in}}%
\pgfpathlineto{\pgfqpoint{5.447363in}{2.597347in}}%
\pgfpathlineto{\pgfqpoint{5.465036in}{2.592961in}}%
\pgfpathlineto{\pgfqpoint{5.481830in}{2.591503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.294441in}{2.559039in}}%
\pgfpathlineto{\pgfqpoint{5.306849in}{2.560754in}}%
\pgfpathlineto{\pgfqpoint{5.322717in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{5.338174in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{5.341424in}{2.559196in}}%
\pgfpathlineto{\pgfqpoint{5.339526in}{2.547807in}}%
\pgfpathlineto{\pgfqpoint{5.346824in}{2.534315in}}%
\pgfpathlineto{\pgfqpoint{5.366252in}{2.536443in}}%
\pgfpathlineto{\pgfqpoint{5.372769in}{2.531253in}}%
\pgfpathlineto{\pgfqpoint{5.361464in}{2.501012in}}%
\pgfpathlineto{\pgfqpoint{5.373818in}{2.485570in}}%
\pgfpathlineto{\pgfqpoint{5.376665in}{2.465183in}}%
\pgfpathlineto{\pgfqpoint{5.373368in}{2.447823in}}%
\pgfpathlineto{\pgfqpoint{5.365357in}{2.435485in}}%
\pgfpathlineto{\pgfqpoint{5.342307in}{2.436583in}}%
\pgfpathlineto{\pgfqpoint{5.328355in}{2.449122in}}%
\pgfpathlineto{\pgfqpoint{5.326277in}{2.437550in}}%
\pgfpathlineto{\pgfqpoint{5.308658in}{2.434352in}}%
\pgfpathlineto{\pgfqpoint{5.299704in}{2.427787in}}%
\pgfpathlineto{\pgfqpoint{5.309550in}{2.410521in}}%
\pgfpathlineto{\pgfqpoint{5.289671in}{2.396108in}}%
\pgfpathlineto{\pgfqpoint{5.262838in}{2.422464in}}%
\pgfpathlineto{\pgfqpoint{5.245581in}{2.444010in}}%
\pgfpathlineto{\pgfqpoint{5.229725in}{2.470983in}}%
\pgfpathlineto{\pgfqpoint{5.230563in}{2.479658in}}%
\pgfpathlineto{\pgfqpoint{5.236264in}{2.488006in}}%
\pgfpathlineto{\pgfqpoint{5.242607in}{2.507015in}}%
\pgfpathlineto{\pgfqpoint{5.247870in}{2.526375in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{2.527884in}}%
\pgfpathlineto{\pgfqpoint{5.294666in}{2.527617in}}%
\pgfpathlineto{\pgfqpoint{5.294441in}{2.559039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251950in}{2.559634in}}%
\pgfpathlineto{\pgfqpoint{5.294441in}{2.559039in}}%
\pgfpathlineto{\pgfqpoint{5.294666in}{2.527617in}}%
\pgfpathlineto{\pgfqpoint{5.256680in}{2.527884in}}%
\pgfpathlineto{\pgfqpoint{5.247870in}{2.526375in}}%
\pgfpathlineto{\pgfqpoint{5.242980in}{2.530313in}}%
\pgfpathlineto{\pgfqpoint{5.251950in}{2.559634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802656in}{2.282233in}}%
\pgfpathlineto{\pgfqpoint{5.813564in}{2.275586in}}%
\pgfpathlineto{\pgfqpoint{5.823971in}{2.271213in}}%
\pgfpathlineto{\pgfqpoint{5.840565in}{2.266818in}}%
\pgfpathlineto{\pgfqpoint{5.855384in}{2.258979in}}%
\pgfpathlineto{\pgfqpoint{5.867708in}{2.247330in}}%
\pgfpathlineto{\pgfqpoint{5.874349in}{2.225166in}}%
\pgfpathlineto{\pgfqpoint{5.869900in}{2.218090in}}%
\pgfpathlineto{\pgfqpoint{5.864651in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{5.869668in}{2.175288in}}%
\pgfpathlineto{\pgfqpoint{5.861452in}{2.166199in}}%
\pgfpathlineto{\pgfqpoint{5.853524in}{2.141942in}}%
\pgfpathlineto{\pgfqpoint{5.867255in}{2.135179in}}%
\pgfpathlineto{\pgfqpoint{5.788020in}{2.113657in}}%
\pgfpathlineto{\pgfqpoint{5.790494in}{2.095074in}}%
\pgfpathlineto{\pgfqpoint{5.770717in}{2.091500in}}%
\pgfpathlineto{\pgfqpoint{5.755850in}{2.081098in}}%
\pgfpathlineto{\pgfqpoint{5.752675in}{2.072045in}}%
\pgfpathlineto{\pgfqpoint{5.743329in}{2.069992in}}%
\pgfpathlineto{\pgfqpoint{5.720621in}{2.048517in}}%
\pgfpathlineto{\pgfqpoint{5.706160in}{2.031618in}}%
\pgfpathlineto{\pgfqpoint{5.697344in}{2.031012in}}%
\pgfpathlineto{\pgfqpoint{5.688862in}{2.034020in}}%
\pgfpathlineto{\pgfqpoint{5.659677in}{2.036879in}}%
\pgfpathlineto{\pgfqpoint{5.654983in}{2.038830in}}%
\pgfpathlineto{\pgfqpoint{5.654787in}{2.040997in}}%
\pgfpathlineto{\pgfqpoint{5.644484in}{2.046883in}}%
\pgfpathlineto{\pgfqpoint{5.627551in}{2.048386in}}%
\pgfpathlineto{\pgfqpoint{5.606171in}{2.042452in}}%
\pgfpathlineto{\pgfqpoint{5.589131in}{2.058763in}}%
\pgfpathlineto{\pgfqpoint{5.571516in}{2.080125in}}%
\pgfpathlineto{\pgfqpoint{5.572718in}{2.163207in}}%
\pgfpathlineto{\pgfqpoint{5.627088in}{2.162878in}}%
\pgfpathlineto{\pgfqpoint{5.624863in}{2.171892in}}%
\pgfpathlineto{\pgfqpoint{5.628753in}{2.181672in}}%
\pgfpathlineto{\pgfqpoint{5.624164in}{2.193918in}}%
\pgfpathlineto{\pgfqpoint{5.627134in}{2.206582in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{5.633381in}{2.214031in}}%
\pgfpathlineto{\pgfqpoint{5.634879in}{2.205915in}}%
\pgfpathlineto{\pgfqpoint{5.647116in}{2.206545in}}%
\pgfpathlineto{\pgfqpoint{5.663695in}{2.204137in}}%
\pgfpathlineto{\pgfqpoint{5.672421in}{2.192281in}}%
\pgfpathlineto{\pgfqpoint{5.693331in}{2.188640in}}%
\pgfpathlineto{\pgfqpoint{5.709293in}{2.196883in}}%
\pgfpathlineto{\pgfqpoint{5.715152in}{2.183200in}}%
\pgfpathlineto{\pgfqpoint{5.735161in}{2.179552in}}%
\pgfpathlineto{\pgfqpoint{5.744782in}{2.168425in}}%
\pgfpathlineto{\pgfqpoint{5.755506in}{2.154055in}}%
\pgfpathlineto{\pgfqpoint{5.775490in}{2.153839in}}%
\pgfpathlineto{\pgfqpoint{5.773307in}{2.181996in}}%
\pgfpathlineto{\pgfqpoint{5.766140in}{2.177247in}}%
\pgfpathlineto{\pgfqpoint{5.747885in}{2.187409in}}%
\pgfpathlineto{\pgfqpoint{5.740831in}{2.192055in}}%
\pgfpathlineto{\pgfqpoint{5.744064in}{2.218264in}}%
\pgfpathlineto{\pgfqpoint{5.748702in}{2.249179in}}%
\pgfpathlineto{\pgfqpoint{5.742858in}{2.260694in}}%
\pgfpathlineto{\pgfqpoint{5.750299in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{5.757298in}{2.280483in}}%
\pgfpathlineto{\pgfqpoint{5.792370in}{2.284890in}}%
\pgfpathlineto{\pgfqpoint{5.802656in}{2.282233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.855384in}{2.258979in}}%
\pgfpathlineto{\pgfqpoint{5.880982in}{2.254108in}}%
\pgfpathlineto{\pgfqpoint{5.886233in}{2.246887in}}%
\pgfpathlineto{\pgfqpoint{5.895089in}{2.234711in}}%
\pgfpathlineto{\pgfqpoint{5.902400in}{2.199199in}}%
\pgfpathlineto{\pgfqpoint{5.895089in}{2.179355in}}%
\pgfpathlineto{\pgfqpoint{5.902400in}{2.145411in}}%
\pgfpathlineto{\pgfqpoint{5.911465in}{2.145792in}}%
\pgfpathlineto{\pgfqpoint{5.920886in}{2.137373in}}%
\pgfpathlineto{\pgfqpoint{5.931823in}{2.118489in}}%
\pgfpathlineto{\pgfqpoint{5.934044in}{2.084915in}}%
\pgfpathlineto{\pgfqpoint{5.922742in}{2.079417in}}%
\pgfpathlineto{\pgfqpoint{5.914772in}{2.061299in}}%
\pgfpathlineto{\pgfqpoint{5.897734in}{2.077429in}}%
\pgfpathlineto{\pgfqpoint{5.895801in}{2.095835in}}%
\pgfpathlineto{\pgfqpoint{5.901295in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{5.899779in}{2.118438in}}%
\pgfpathlineto{\pgfqpoint{5.889470in}{2.125046in}}%
\pgfpathlineto{\pgfqpoint{5.882287in}{2.122647in}}%
\pgfpathlineto{\pgfqpoint{5.867255in}{2.135179in}}%
\pgfpathlineto{\pgfqpoint{5.853524in}{2.141942in}}%
\pgfpathlineto{\pgfqpoint{5.861452in}{2.166199in}}%
\pgfpathlineto{\pgfqpoint{5.869668in}{2.175288in}}%
\pgfpathlineto{\pgfqpoint{5.864651in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{5.869900in}{2.218090in}}%
\pgfpathlineto{\pgfqpoint{5.874349in}{2.225166in}}%
\pgfpathlineto{\pgfqpoint{5.867708in}{2.247330in}}%
\pgfpathlineto{\pgfqpoint{5.855384in}{2.258979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.902400in}{2.199199in}}%
\pgfpathlineto{\pgfqpoint{5.922046in}{2.201311in}}%
\pgfpathlineto{\pgfqpoint{5.953423in}{2.193953in}}%
\pgfpathlineto{\pgfqpoint{5.960240in}{2.197254in}}%
\pgfpathlineto{\pgfqpoint{5.978417in}{2.197927in}}%
\pgfpathlineto{\pgfqpoint{5.987722in}{2.205759in}}%
\pgfpathlineto{\pgfqpoint{6.003386in}{2.205331in}}%
\pgfpathlineto{\pgfqpoint{6.031937in}{2.215470in}}%
\pgfpathlineto{\pgfqpoint{6.052711in}{2.230609in}}%
\pgfpathlineto{\pgfqpoint{6.052711in}{2.230609in}}%
\pgfpathlineto{\pgfqpoint{6.052711in}{2.230609in}}%
\pgfpathlineto{\pgfqpoint{6.056936in}{2.218902in}}%
\pgfpathlineto{\pgfqpoint{6.055862in}{2.192889in}}%
\pgfpathlineto{\pgfqpoint{6.059088in}{2.169977in}}%
\pgfpathlineto{\pgfqpoint{6.060101in}{2.129171in}}%
\pgfpathlineto{\pgfqpoint{6.064693in}{2.116382in}}%
\pgfpathlineto{\pgfqpoint{6.056906in}{2.097725in}}%
\pgfpathlineto{\pgfqpoint{6.046775in}{2.079591in}}%
\pgfpathlineto{\pgfqpoint{6.030150in}{2.063399in}}%
\pgfpathlineto{\pgfqpoint{6.006279in}{2.053473in}}%
\pgfpathlineto{\pgfqpoint{5.976846in}{2.040800in}}%
\pgfpathlineto{\pgfqpoint{5.947345in}{2.012775in}}%
\pgfpathlineto{\pgfqpoint{5.937297in}{2.008008in}}%
\pgfpathlineto{\pgfqpoint{5.919069in}{1.989454in}}%
\pgfpathlineto{\pgfqpoint{5.908311in}{1.983417in}}%
\pgfpathlineto{\pgfqpoint{5.906105in}{1.964799in}}%
\pgfpathlineto{\pgfqpoint{5.918488in}{1.945025in}}%
\pgfpathlineto{\pgfqpoint{5.923640in}{1.929711in}}%
\pgfpathlineto{\pgfqpoint{5.923964in}{1.921900in}}%
\pgfpathlineto{\pgfqpoint{5.928578in}{1.923206in}}%
\pgfpathlineto{\pgfqpoint{5.927831in}{1.897596in}}%
\pgfpathlineto{\pgfqpoint{5.923596in}{1.885466in}}%
\pgfpathlineto{\pgfqpoint{5.929751in}{1.880995in}}%
\pgfpathlineto{\pgfqpoint{5.925867in}{1.870132in}}%
\pgfpathlineto{\pgfqpoint{5.914953in}{1.860843in}}%
\pgfpathlineto{\pgfqpoint{5.893413in}{1.852018in}}%
\pgfpathlineto{\pgfqpoint{5.862012in}{1.837886in}}%
\pgfpathlineto{\pgfqpoint{5.850560in}{1.828231in}}%
\pgfpathlineto{\pgfqpoint{5.852798in}{1.817231in}}%
\pgfpathlineto{\pgfqpoint{5.859472in}{1.815475in}}%
\pgfpathlineto{\pgfqpoint{5.857231in}{1.801732in}}%
\pgfpathlineto{\pgfqpoint{5.837427in}{1.801950in}}%
\pgfpathlineto{\pgfqpoint{5.835184in}{1.813492in}}%
\pgfpathlineto{\pgfqpoint{5.831320in}{1.825202in}}%
\pgfpathlineto{\pgfqpoint{5.829091in}{1.834577in}}%
\pgfpathlineto{\pgfqpoint{5.833743in}{1.863687in}}%
\pgfpathlineto{\pgfqpoint{5.826949in}{1.882238in}}%
\pgfpathlineto{\pgfqpoint{5.814442in}{1.918988in}}%
\pgfpathlineto{\pgfqpoint{5.841952in}{1.948625in}}%
\pgfpathlineto{\pgfqpoint{5.848838in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{5.852782in}{1.969832in}}%
\pgfpathlineto{\pgfqpoint{5.855732in}{1.985204in}}%
\pgfpathlineto{\pgfqpoint{5.851535in}{1.992938in}}%
\pgfpathlineto{\pgfqpoint{5.852655in}{2.012451in}}%
\pgfpathlineto{\pgfqpoint{5.857746in}{2.030547in}}%
\pgfpathlineto{\pgfqpoint{5.857688in}{2.063595in}}%
\pgfpathlineto{\pgfqpoint{5.844126in}{2.071985in}}%
\pgfpathlineto{\pgfqpoint{5.831692in}{2.073882in}}%
\pgfpathlineto{\pgfqpoint{5.826064in}{2.080342in}}%
\pgfpathlineto{\pgfqpoint{5.813963in}{2.085853in}}%
\pgfpathlineto{\pgfqpoint{5.792184in}{2.085334in}}%
\pgfpathlineto{\pgfqpoint{5.790494in}{2.095074in}}%
\pgfpathlineto{\pgfqpoint{5.788020in}{2.113657in}}%
\pgfpathlineto{\pgfqpoint{5.867255in}{2.135179in}}%
\pgfpathlineto{\pgfqpoint{5.882287in}{2.122647in}}%
\pgfpathlineto{\pgfqpoint{5.889470in}{2.125046in}}%
\pgfpathlineto{\pgfqpoint{5.899779in}{2.118438in}}%
\pgfpathlineto{\pgfqpoint{5.901295in}{2.107975in}}%
\pgfpathlineto{\pgfqpoint{5.895801in}{2.095835in}}%
\pgfpathlineto{\pgfqpoint{5.897734in}{2.077429in}}%
\pgfpathlineto{\pgfqpoint{5.914772in}{2.061299in}}%
\pgfpathlineto{\pgfqpoint{5.922742in}{2.079417in}}%
\pgfpathlineto{\pgfqpoint{5.934044in}{2.084915in}}%
\pgfpathlineto{\pgfqpoint{5.931823in}{2.118489in}}%
\pgfpathlineto{\pgfqpoint{5.920886in}{2.137373in}}%
\pgfpathlineto{\pgfqpoint{5.911465in}{2.145792in}}%
\pgfpathlineto{\pgfqpoint{5.902400in}{2.145411in}}%
\pgfpathlineto{\pgfqpoint{5.895089in}{2.179355in}}%
\pgfpathlineto{\pgfqpoint{5.902400in}{2.199199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837427in}{1.801950in}}%
\pgfpathlineto{\pgfqpoint{5.832110in}{1.790354in}}%
\pgfpathlineto{\pgfqpoint{5.816828in}{1.787535in}}%
\pgfpathlineto{\pgfqpoint{5.801245in}{1.801688in}}%
\pgfpathlineto{\pgfqpoint{5.801000in}{1.810717in}}%
\pgfpathlineto{\pgfqpoint{5.808130in}{1.820520in}}%
\pgfpathlineto{\pgfqpoint{5.810595in}{1.828123in}}%
\pgfpathlineto{\pgfqpoint{5.818144in}{1.829984in}}%
\pgfpathlineto{\pgfqpoint{5.831320in}{1.825202in}}%
\pgfpathlineto{\pgfqpoint{5.835184in}{1.813492in}}%
\pgfpathlineto{\pgfqpoint{5.837427in}{1.801950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.339327in}{2.375160in}}%
\pgfpathlineto{\pgfqpoint{5.329825in}{2.369672in}}%
\pgfpathlineto{\pgfqpoint{5.325553in}{2.362959in}}%
\pgfpathlineto{\pgfqpoint{5.324736in}{2.351577in}}%
\pgfpathlineto{\pgfqpoint{5.318094in}{2.348818in}}%
\pgfpathlineto{\pgfqpoint{5.311113in}{2.368453in}}%
\pgfpathlineto{\pgfqpoint{5.321653in}{2.379726in}}%
\pgfpathlineto{\pgfqpoint{5.329542in}{2.384118in}}%
\pgfpathlineto{\pgfqpoint{5.339327in}{2.375160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.321752in}{2.340720in}}%
\pgfpathlineto{\pgfqpoint{5.332529in}{2.344229in}}%
\pgfpathlineto{\pgfqpoint{5.340094in}{2.343741in}}%
\pgfpathlineto{\pgfqpoint{5.349252in}{2.346878in}}%
\pgfpathlineto{\pgfqpoint{5.426304in}{2.346533in}}%
\pgfpathlineto{\pgfqpoint{5.432744in}{2.327075in}}%
\pgfpathlineto{\pgfqpoint{5.440238in}{2.311418in}}%
\pgfpathlineto{\pgfqpoint{5.446239in}{2.302974in}}%
\pgfpathlineto{\pgfqpoint{5.456239in}{2.289321in}}%
\pgfpathlineto{\pgfqpoint{5.473505in}{2.291433in}}%
\pgfpathlineto{\pgfqpoint{5.482120in}{2.295106in}}%
\pgfpathlineto{\pgfqpoint{5.496549in}{2.291418in}}%
\pgfpathlineto{\pgfqpoint{5.500462in}{2.297947in}}%
\pgfpathlineto{\pgfqpoint{5.507013in}{2.313164in}}%
\pgfpathlineto{\pgfqpoint{5.523207in}{2.314184in}}%
\pgfpathlineto{\pgfqpoint{5.524615in}{2.318708in}}%
\pgfpathlineto{\pgfqpoint{5.537936in}{2.318807in}}%
\pgfpathlineto{\pgfqpoint{5.535663in}{2.309399in}}%
\pgfpathlineto{\pgfqpoint{5.567345in}{2.309627in}}%
\pgfpathlineto{\pgfqpoint{5.567824in}{2.293198in}}%
\pgfpathlineto{\pgfqpoint{5.573116in}{2.283124in}}%
\pgfpathlineto{\pgfqpoint{5.569269in}{2.267384in}}%
\pgfpathlineto{\pgfqpoint{5.571185in}{2.251325in}}%
\pgfpathlineto{\pgfqpoint{5.579895in}{2.241636in}}%
\pgfpathlineto{\pgfqpoint{5.578499in}{2.210564in}}%
\pgfpathlineto{\pgfqpoint{5.584962in}{2.212959in}}%
\pgfpathlineto{\pgfqpoint{5.596308in}{2.212318in}}%
\pgfpathlineto{\pgfqpoint{5.612483in}{2.216228in}}%
\pgfpathlineto{\pgfqpoint{5.624375in}{2.214688in}}%
\pgfpathlineto{\pgfqpoint{5.627134in}{2.206582in}}%
\pgfpathlineto{\pgfqpoint{5.624164in}{2.193918in}}%
\pgfpathlineto{\pgfqpoint{5.628753in}{2.181672in}}%
\pgfpathlineto{\pgfqpoint{5.624863in}{2.171892in}}%
\pgfpathlineto{\pgfqpoint{5.627088in}{2.162878in}}%
\pgfpathlineto{\pgfqpoint{5.572718in}{2.163207in}}%
\pgfpathlineto{\pgfqpoint{5.571516in}{2.080125in}}%
\pgfpathlineto{\pgfqpoint{5.589131in}{2.058763in}}%
\pgfpathlineto{\pgfqpoint{5.606171in}{2.042452in}}%
\pgfpathlineto{\pgfqpoint{5.558182in}{2.031811in}}%
\pgfpathlineto{\pgfqpoint{5.494967in}{2.035507in}}%
\pgfpathlineto{\pgfqpoint{5.476875in}{2.048018in}}%
\pgfpathlineto{\pgfqpoint{5.371031in}{2.046891in}}%
\pgfpathlineto{\pgfqpoint{5.367083in}{2.045056in}}%
\pgfpathlineto{\pgfqpoint{5.351517in}{2.056863in}}%
\pgfpathlineto{\pgfqpoint{5.334590in}{2.057643in}}%
\pgfpathlineto{\pgfqpoint{5.318959in}{2.053195in}}%
\pgfpathlineto{\pgfqpoint{5.306393in}{2.048228in}}%
\pgfpathlineto{\pgfqpoint{5.303936in}{2.064646in}}%
\pgfpathlineto{\pgfqpoint{5.307551in}{2.087606in}}%
\pgfpathlineto{\pgfqpoint{5.316560in}{2.111511in}}%
\pgfpathlineto{\pgfqpoint{5.317919in}{2.122717in}}%
\pgfpathlineto{\pgfqpoint{5.326391in}{2.146255in}}%
\pgfpathlineto{\pgfqpoint{5.332616in}{2.156955in}}%
\pgfpathlineto{\pgfqpoint{5.347615in}{2.174039in}}%
\pgfpathlineto{\pgfqpoint{5.355992in}{2.185658in}}%
\pgfpathlineto{\pgfqpoint{5.358733in}{2.205000in}}%
\pgfpathlineto{\pgfqpoint{5.357367in}{2.219800in}}%
\pgfpathlineto{\pgfqpoint{5.349558in}{2.229134in}}%
\pgfpathlineto{\pgfqpoint{5.342604in}{2.244975in}}%
\pgfpathlineto{\pgfqpoint{5.336190in}{2.260641in}}%
\pgfpathlineto{\pgfqpoint{5.337592in}{2.266068in}}%
\pgfpathlineto{\pgfqpoint{5.345618in}{2.276420in}}%
\pgfpathlineto{\pgfqpoint{5.337696in}{2.301646in}}%
\pgfpathlineto{\pgfqpoint{5.332350in}{2.319125in}}%
\pgfpathlineto{\pgfqpoint{5.319270in}{2.335645in}}%
\pgfpathlineto{\pgfqpoint{5.321752in}{2.340720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795597in}{2.436972in}}%
\pgfpathlineto{\pgfqpoint{5.797111in}{2.426690in}}%
\pgfpathlineto{\pgfqpoint{5.802734in}{2.420771in}}%
\pgfpathlineto{\pgfqpoint{5.802975in}{2.412285in}}%
\pgfpathlineto{\pgfqpoint{5.796534in}{2.406820in}}%
\pgfpathlineto{\pgfqpoint{5.786371in}{2.393202in}}%
\pgfpathlineto{\pgfqpoint{5.776897in}{2.383743in}}%
\pgfpathlineto{\pgfqpoint{5.766100in}{2.382500in}}%
\pgfpathlineto{\pgfqpoint{5.764439in}{2.413992in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{2.425864in}}%
\pgfpathlineto{\pgfqpoint{5.773729in}{2.423811in}}%
\pgfpathlineto{\pgfqpoint{5.781724in}{2.438678in}}%
\pgfpathlineto{\pgfqpoint{5.795597in}{2.436972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932687in}{3.354073in}}%
\pgfpathlineto{\pgfqpoint{5.928137in}{3.345843in}}%
\pgfpathlineto{\pgfqpoint{5.918692in}{3.349460in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{3.332072in}}%
\pgfpathlineto{\pgfqpoint{5.919787in}{3.329141in}}%
\pgfpathlineto{\pgfqpoint{5.913119in}{3.325549in}}%
\pgfpathlineto{\pgfqpoint{5.911993in}{3.318673in}}%
\pgfpathlineto{\pgfqpoint{5.924270in}{3.322215in}}%
\pgfpathlineto{\pgfqpoint{5.924880in}{3.312057in}}%
\pgfpathlineto{\pgfqpoint{5.911868in}{3.270312in}}%
\pgfpathlineto{\pgfqpoint{5.909274in}{3.277095in}}%
\pgfpathlineto{\pgfqpoint{5.894709in}{3.315172in}}%
\pgfpathlineto{\pgfqpoint{5.894709in}{3.315172in}}%
\pgfpathlineto{\pgfqpoint{5.894709in}{3.315172in}}%
\pgfpathlineto{\pgfqpoint{5.902305in}{3.323775in}}%
\pgfpathlineto{\pgfqpoint{5.900523in}{3.325256in}}%
\pgfpathlineto{\pgfqpoint{5.907429in}{3.337460in}}%
\pgfpathlineto{\pgfqpoint{5.912725in}{3.357159in}}%
\pgfpathlineto{\pgfqpoint{5.916460in}{3.363770in}}%
\pgfpathlineto{\pgfqpoint{5.917180in}{3.364040in}}%
\pgfpathlineto{\pgfqpoint{5.925919in}{3.363992in}}%
\pgfpathlineto{\pgfqpoint{5.928323in}{3.368567in}}%
\pgfpathlineto{\pgfqpoint{5.935329in}{3.368911in}}%
\pgfpathlineto{\pgfqpoint{5.935728in}{3.358223in}}%
\pgfpathlineto{\pgfqpoint{5.932188in}{3.354251in}}%
\pgfpathlineto{\pgfqpoint{5.932687in}{3.354073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935329in}{3.368911in}}%
\pgfpathlineto{\pgfqpoint{5.928323in}{3.368567in}}%
\pgfpathlineto{\pgfqpoint{5.925919in}{3.363992in}}%
\pgfpathlineto{\pgfqpoint{5.917180in}{3.364040in}}%
\pgfpathlineto{\pgfqpoint{5.926480in}{3.385309in}}%
\pgfpathlineto{\pgfqpoint{5.939467in}{3.403707in}}%
\pgfpathlineto{\pgfqpoint{5.939958in}{3.404617in}}%
\pgfpathlineto{\pgfqpoint{5.951703in}{3.403286in}}%
\pgfpathlineto{\pgfqpoint{5.955973in}{3.393047in}}%
\pgfpathlineto{\pgfqpoint{5.941735in}{3.383206in}}%
\pgfpathlineto{\pgfqpoint{5.935329in}{3.368911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293636in}{2.174399in}}%
\pgfpathlineto{\pgfqpoint{6.300568in}{2.163290in}}%
\pgfpathlineto{\pgfqpoint{6.307031in}{2.146044in}}%
\pgfpathlineto{\pgfqpoint{6.311233in}{2.114632in}}%
\pgfpathlineto{\pgfqpoint{6.317998in}{2.102419in}}%
\pgfpathlineto{\pgfqpoint{6.315402in}{2.089897in}}%
\pgfpathlineto{\pgfqpoint{6.310785in}{2.082215in}}%
\pgfpathlineto{\pgfqpoint{6.301916in}{2.097517in}}%
\pgfpathlineto{\pgfqpoint{6.297007in}{2.089789in}}%
\pgfpathlineto{\pgfqpoint{6.301987in}{2.070445in}}%
\pgfpathlineto{\pgfqpoint{6.299669in}{2.059374in}}%
\pgfpathlineto{\pgfqpoint{6.292464in}{2.053342in}}%
\pgfpathlineto{\pgfqpoint{6.290819in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{6.280536in}{2.000787in}}%
\pgfpathlineto{\pgfqpoint{6.267656in}{1.964803in}}%
\pgfpathlineto{\pgfqpoint{6.251525in}{1.915333in}}%
\pgfpathlineto{\pgfqpoint{6.241524in}{1.879027in}}%
\pgfpathlineto{\pgfqpoint{6.229723in}{1.848746in}}%
\pgfpathlineto{\pgfqpoint{6.208487in}{1.842562in}}%
\pgfpathlineto{\pgfqpoint{6.185693in}{1.831518in}}%
\pgfpathlineto{\pgfqpoint{6.170654in}{1.838185in}}%
\pgfpathlineto{\pgfqpoint{6.149926in}{1.847527in}}%
\pgfpathlineto{\pgfqpoint{6.142721in}{1.861305in}}%
\pgfpathlineto{\pgfqpoint{6.140998in}{1.884454in}}%
\pgfpathlineto{\pgfqpoint{6.131803in}{1.905270in}}%
\pgfpathlineto{\pgfqpoint{6.129415in}{1.924056in}}%
\pgfpathlineto{\pgfqpoint{6.134092in}{1.942881in}}%
\pgfpathlineto{\pgfqpoint{6.146113in}{1.947403in}}%
\pgfpathlineto{\pgfqpoint{6.146183in}{1.956094in}}%
\pgfpathlineto{\pgfqpoint{6.158663in}{1.975888in}}%
\pgfpathlineto{\pgfqpoint{6.161015in}{1.992519in}}%
\pgfpathlineto{\pgfqpoint{6.154958in}{2.004881in}}%
\pgfpathlineto{\pgfqpoint{6.150011in}{2.021347in}}%
\pgfpathlineto{\pgfqpoint{6.147925in}{2.045407in}}%
\pgfpathlineto{\pgfqpoint{6.157048in}{2.060015in}}%
\pgfpathlineto{\pgfqpoint{6.160548in}{2.076576in}}%
\pgfpathlineto{\pgfqpoint{6.173562in}{2.077539in}}%
\pgfpathlineto{\pgfqpoint{6.188127in}{2.082891in}}%
\pgfpathlineto{\pgfqpoint{6.197795in}{2.087615in}}%
\pgfpathlineto{\pgfqpoint{6.209264in}{2.087966in}}%
\pgfpathlineto{\pgfqpoint{6.224146in}{2.102845in}}%
\pgfpathlineto{\pgfqpoint{6.245634in}{2.118927in}}%
\pgfpathlineto{\pgfqpoint{6.253469in}{2.132062in}}%
\pgfpathlineto{\pgfqpoint{6.249914in}{2.143221in}}%
\pgfpathlineto{\pgfqpoint{6.261006in}{2.140083in}}%
\pgfpathlineto{\pgfqpoint{6.275399in}{2.158227in}}%
\pgfpathlineto{\pgfqpoint{6.275881in}{2.173928in}}%
\pgfpathlineto{\pgfqpoint{6.284527in}{2.185608in}}%
\pgfpathlineto{\pgfqpoint{6.293636in}{2.174399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.924270in}{3.322215in}}%
\pgfpathlineto{\pgfqpoint{5.911993in}{3.318673in}}%
\pgfpathlineto{\pgfqpoint{5.913119in}{3.325549in}}%
\pgfpathlineto{\pgfqpoint{5.919787in}{3.329141in}}%
\pgfpathlineto{\pgfqpoint{5.913227in}{3.332072in}}%
\pgfpathlineto{\pgfqpoint{5.918692in}{3.349460in}}%
\pgfpathlineto{\pgfqpoint{5.928137in}{3.345843in}}%
\pgfpathlineto{\pgfqpoint{5.928126in}{3.329877in}}%
\pgfpathlineto{\pgfqpoint{5.924270in}{3.322215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563586in}{2.854979in}}%
\pgfpathlineto{\pgfqpoint{4.592024in}{2.855727in}}%
\pgfpathlineto{\pgfqpoint{4.597921in}{2.861910in}}%
\pgfpathlineto{\pgfqpoint{4.606199in}{2.862331in}}%
\pgfpathlineto{\pgfqpoint{4.616505in}{2.855904in}}%
\pgfpathlineto{\pgfqpoint{4.624608in}{2.855782in}}%
\pgfpathlineto{\pgfqpoint{4.633217in}{2.860178in}}%
\pgfpathlineto{\pgfqpoint{4.638493in}{2.852632in}}%
\pgfpathlineto{\pgfqpoint{4.627193in}{2.846771in}}%
\pgfpathlineto{\pgfqpoint{4.615848in}{2.847231in}}%
\pgfpathlineto{\pgfqpoint{4.604647in}{2.852748in}}%
\pgfpathlineto{\pgfqpoint{4.594969in}{2.846718in}}%
\pgfpathlineto{\pgfqpoint{4.590291in}{2.846504in}}%
\pgfpathlineto{\pgfqpoint{4.584016in}{2.842846in}}%
\pgfpathlineto{\pgfqpoint{4.560249in}{2.843398in}}%
\pgfpathlineto{\pgfqpoint{4.563586in}{2.854979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.247589in}{3.291364in}}%
\pgfpathlineto{\pgfqpoint{5.236452in}{3.338237in}}%
\pgfpathlineto{\pgfqpoint{5.220354in}{3.348775in}}%
\pgfpathlineto{\pgfqpoint{5.220129in}{3.355095in}}%
\pgfpathlineto{\pgfqpoint{5.198775in}{3.370652in}}%
\pgfpathlineto{\pgfqpoint{5.196473in}{3.390320in}}%
\pgfpathlineto{\pgfqpoint{5.212570in}{3.404884in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{3.426419in}}%
\pgfpathlineto{\pgfqpoint{5.214577in}{3.451311in}}%
\pgfpathlineto{\pgfqpoint{5.219881in}{3.464712in}}%
\pgfpathlineto{\pgfqpoint{5.248316in}{3.475250in}}%
\pgfpathlineto{\pgfqpoint{5.266595in}{3.472117in}}%
\pgfpathlineto{\pgfqpoint{5.265828in}{3.458905in}}%
\pgfpathlineto{\pgfqpoint{5.287976in}{3.468516in}}%
\pgfpathlineto{\pgfqpoint{5.289834in}{3.463500in}}%
\pgfpathlineto{\pgfqpoint{5.276778in}{3.450706in}}%
\pgfpathlineto{\pgfqpoint{5.276602in}{3.438628in}}%
\pgfpathlineto{\pgfqpoint{5.285643in}{3.432140in}}%
\pgfpathlineto{\pgfqpoint{5.282205in}{3.409542in}}%
\pgfpathlineto{\pgfqpoint{5.265017in}{3.396415in}}%
\pgfpathlineto{\pgfqpoint{5.269980in}{3.382183in}}%
\pgfpathlineto{\pgfqpoint{5.283484in}{3.381739in}}%
\pgfpathlineto{\pgfqpoint{5.290055in}{3.369326in}}%
\pgfpathlineto{\pgfqpoint{5.299985in}{3.365244in}}%
\pgfpathlineto{\pgfqpoint{5.298509in}{3.345188in}}%
\pgfpathlineto{\pgfqpoint{5.285781in}{3.337692in}}%
\pgfpathlineto{\pgfqpoint{5.277741in}{3.329326in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{3.319264in}}%
\pgfpathlineto{\pgfqpoint{5.262588in}{3.308448in}}%
\pgfpathlineto{\pgfqpoint{5.260328in}{3.297416in}}%
\pgfpathlineto{\pgfqpoint{5.247589in}{3.291364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773241in}{3.215333in}}%
\pgfpathlineto{\pgfqpoint{4.773744in}{3.220392in}}%
\pgfpathlineto{\pgfqpoint{4.773732in}{3.222140in}}%
\pgfpathlineto{\pgfqpoint{4.773509in}{3.253078in}}%
\pgfpathlineto{\pgfqpoint{4.815676in}{3.272347in}}%
\pgfpathlineto{\pgfqpoint{4.841750in}{3.276328in}}%
\pgfpathlineto{\pgfqpoint{4.863122in}{3.283345in}}%
\pgfpathlineto{\pgfqpoint{4.873109in}{3.296420in}}%
\pgfpathlineto{\pgfqpoint{4.903638in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{4.904760in}{3.326085in}}%
\pgfpathlineto{\pgfqpoint{4.919866in}{3.328362in}}%
\pgfpathlineto{\pgfqpoint{4.931678in}{3.338019in}}%
\pgfpathlineto{\pgfqpoint{4.965849in}{3.342420in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{3.352568in}}%
\pgfpathlineto{\pgfqpoint{4.963756in}{3.358116in}}%
\pgfpathlineto{\pgfqpoint{4.954738in}{3.385681in}}%
\pgfpathlineto{\pgfqpoint{4.953183in}{3.401562in}}%
\pgfpathlineto{\pgfqpoint{4.943341in}{3.418286in}}%
\pgfpathlineto{\pgfqpoint{4.968442in}{3.432554in}}%
\pgfpathlineto{\pgfqpoint{4.996672in}{3.437093in}}%
\pgfpathlineto{\pgfqpoint{5.013157in}{3.447867in}}%
\pgfpathlineto{\pgfqpoint{5.038303in}{3.455814in}}%
\pgfpathlineto{\pgfqpoint{5.082555in}{3.460469in}}%
\pgfpathlineto{\pgfqpoint{5.125745in}{3.462587in}}%
\pgfpathlineto{\pgfqpoint{5.138914in}{3.458709in}}%
\pgfpathlineto{\pgfqpoint{5.163503in}{3.469000in}}%
\pgfpathlineto{\pgfqpoint{5.191404in}{3.469202in}}%
\pgfpathlineto{\pgfqpoint{5.202024in}{3.463127in}}%
\pgfpathlineto{\pgfqpoint{5.219881in}{3.464712in}}%
\pgfpathlineto{\pgfqpoint{5.214577in}{3.451311in}}%
\pgfpathlineto{\pgfqpoint{5.218716in}{3.426419in}}%
\pgfpathlineto{\pgfqpoint{5.212570in}{3.404884in}}%
\pgfpathlineto{\pgfqpoint{5.196473in}{3.390320in}}%
\pgfpathlineto{\pgfqpoint{5.198775in}{3.370652in}}%
\pgfpathlineto{\pgfqpoint{5.220129in}{3.355095in}}%
\pgfpathlineto{\pgfqpoint{5.220354in}{3.348775in}}%
\pgfpathlineto{\pgfqpoint{5.236452in}{3.338237in}}%
\pgfpathlineto{\pgfqpoint{5.247589in}{3.291364in}}%
\pgfpathlineto{\pgfqpoint{5.256036in}{3.268310in}}%
\pgfpathlineto{\pgfqpoint{5.257456in}{3.256178in}}%
\pgfpathlineto{\pgfqpoint{5.252857in}{3.234876in}}%
\pgfpathlineto{\pgfqpoint{5.254743in}{3.222971in}}%
\pgfpathlineto{\pgfqpoint{5.251425in}{3.208680in}}%
\pgfpathlineto{\pgfqpoint{5.253703in}{3.192263in}}%
\pgfpathlineto{\pgfqpoint{5.243340in}{3.181352in}}%
\pgfpathlineto{\pgfqpoint{5.258779in}{3.162320in}}%
\pgfpathlineto{\pgfqpoint{5.259760in}{3.151132in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{3.136571in}}%
\pgfpathlineto{\pgfqpoint{5.281252in}{3.141355in}}%
\pgfpathlineto{\pgfqpoint{5.301862in}{3.129223in}}%
\pgfpathlineto{\pgfqpoint{5.313320in}{3.112871in}}%
\pgfpathlineto{\pgfqpoint{5.223848in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{5.148248in}{3.011809in}}%
\pgfpathlineto{\pgfqpoint{5.111427in}{3.000165in}}%
\pgfpathlineto{\pgfqpoint{5.082462in}{2.997609in}}%
\pgfpathlineto{\pgfqpoint{5.082163in}{3.014221in}}%
\pgfpathlineto{\pgfqpoint{5.070071in}{3.018468in}}%
\pgfpathlineto{\pgfqpoint{5.053815in}{3.025936in}}%
\pgfpathlineto{\pgfqpoint{5.047606in}{3.038171in}}%
\pgfpathlineto{\pgfqpoint{4.959526in}{3.095142in}}%
\pgfpathlineto{\pgfqpoint{4.871446in}{3.152114in}}%
\pgfpathlineto{\pgfqpoint{4.773241in}{3.215333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.928137in}{3.345843in}}%
\pgfpathlineto{\pgfqpoint{5.932687in}{3.354073in}}%
\pgfpathlineto{\pgfqpoint{5.961778in}{3.343727in}}%
\pgfpathlineto{\pgfqpoint{6.012911in}{3.371555in}}%
\pgfpathlineto{\pgfqpoint{6.023437in}{3.339760in}}%
\pgfpathlineto{\pgfqpoint{6.018461in}{3.335822in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{3.322720in}}%
\pgfpathlineto{\pgfqpoint{5.992192in}{3.296611in}}%
\pgfpathlineto{\pgfqpoint{5.983556in}{3.292176in}}%
\pgfpathlineto{\pgfqpoint{5.979260in}{3.283432in}}%
\pgfpathlineto{\pgfqpoint{5.959336in}{3.279816in}}%
\pgfpathlineto{\pgfqpoint{5.953087in}{3.270415in}}%
\pgfpathlineto{\pgfqpoint{5.941800in}{3.262379in}}%
\pgfpathlineto{\pgfqpoint{5.912741in}{3.266532in}}%
\pgfpathlineto{\pgfqpoint{5.911868in}{3.270312in}}%
\pgfpathlineto{\pgfqpoint{5.924880in}{3.312057in}}%
\pgfpathlineto{\pgfqpoint{5.924270in}{3.322215in}}%
\pgfpathlineto{\pgfqpoint{5.928126in}{3.329877in}}%
\pgfpathlineto{\pgfqpoint{5.928137in}{3.345843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346799in}{3.133077in}}%
\pgfpathlineto{\pgfqpoint{6.351444in}{3.134345in}}%
\pgfpathlineto{\pgfqpoint{6.352409in}{3.127184in}}%
\pgfpathlineto{\pgfqpoint{6.372846in}{3.131300in}}%
\pgfpathlineto{\pgfqpoint{6.394438in}{3.130618in}}%
\pgfpathlineto{\pgfqpoint{6.410209in}{3.129846in}}%
\pgfpathlineto{\pgfqpoint{6.428096in}{3.147501in}}%
\pgfpathlineto{\pgfqpoint{6.447575in}{3.164244in}}%
\pgfpathlineto{\pgfqpoint{6.464071in}{3.180337in}}%
\pgfpathlineto{\pgfqpoint{6.469038in}{3.171437in}}%
\pgfpathlineto{\pgfqpoint{6.472584in}{3.150812in}}%
\pgfpathlineto{\pgfqpoint{6.459252in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{6.457108in}{3.133706in}}%
\pgfpathlineto{\pgfqpoint{6.461732in}{3.130075in}}%
\pgfpathlineto{\pgfqpoint{6.449914in}{3.124933in}}%
\pgfpathlineto{\pgfqpoint{6.449841in}{3.114260in}}%
\pgfpathlineto{\pgfqpoint{6.442234in}{3.103454in}}%
\pgfpathlineto{\pgfqpoint{6.441551in}{3.092940in}}%
\pgfpathlineto{\pgfqpoint{6.436289in}{3.087420in}}%
\pgfpathlineto{\pgfqpoint{6.357797in}{3.100586in}}%
\pgfpathlineto{\pgfqpoint{6.347796in}{3.127038in}}%
\pgfpathlineto{\pgfqpoint{6.346799in}{3.133077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.326708in}{3.146374in}}%
\pgfpathlineto{\pgfqpoint{6.324980in}{3.165374in}}%
\pgfpathlineto{\pgfqpoint{6.332015in}{3.179071in}}%
\pgfpathlineto{\pgfqpoint{6.339146in}{3.181881in}}%
\pgfpathlineto{\pgfqpoint{6.347048in}{3.173696in}}%
\pgfpathlineto{\pgfqpoint{6.347508in}{3.158409in}}%
\pgfpathlineto{\pgfqpoint{6.341840in}{3.143048in}}%
\pgfpathlineto{\pgfqpoint{6.334602in}{3.141193in}}%
\pgfpathlineto{\pgfqpoint{6.326708in}{3.146374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.252668in}{3.282702in}}%
\pgfpathlineto{\pgfqpoint{6.258117in}{3.271178in}}%
\pgfpathlineto{\pgfqpoint{6.255786in}{3.265220in}}%
\pgfpathlineto{\pgfqpoint{6.264198in}{3.245525in}}%
\pgfpathlineto{\pgfqpoint{6.245731in}{3.244847in}}%
\pgfpathlineto{\pgfqpoint{6.239229in}{3.257288in}}%
\pgfpathlineto{\pgfqpoint{6.215961in}{3.259808in}}%
\pgfpathlineto{\pgfqpoint{6.235124in}{3.284876in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{3.282702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023437in}{3.339760in}}%
\pgfpathlineto{\pgfqpoint{6.012911in}{3.371555in}}%
\pgfpathlineto{\pgfqpoint{6.070716in}{3.398728in}}%
\pgfpathlineto{\pgfqpoint{6.080581in}{3.430295in}}%
\pgfpathlineto{\pgfqpoint{6.078120in}{3.449369in}}%
\pgfpathlineto{\pgfqpoint{6.092412in}{3.455820in}}%
\pgfpathlineto{\pgfqpoint{6.105795in}{3.472113in}}%
\pgfpathlineto{\pgfqpoint{6.117011in}{3.476171in}}%
\pgfpathlineto{\pgfqpoint{6.147381in}{3.472801in}}%
\pgfpathlineto{\pgfqpoint{6.156551in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.169064in}{3.470561in}}%
\pgfpathlineto{\pgfqpoint{6.185983in}{3.439414in}}%
\pgfpathlineto{\pgfqpoint{6.203104in}{3.431576in}}%
\pgfpathlineto{\pgfqpoint{6.205074in}{3.416324in}}%
\pgfpathlineto{\pgfqpoint{6.191932in}{3.407312in}}%
\pgfpathlineto{\pgfqpoint{6.185880in}{3.386937in}}%
\pgfpathlineto{\pgfqpoint{6.203967in}{3.362118in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{3.347806in}}%
\pgfpathlineto{\pgfqpoint{6.249396in}{3.327962in}}%
\pgfpathlineto{\pgfqpoint{6.245116in}{3.309049in}}%
\pgfpathlineto{\pgfqpoint{6.253456in}{3.309056in}}%
\pgfpathlineto{\pgfqpoint{6.253714in}{3.295147in}}%
\pgfpathlineto{\pgfqpoint{6.268164in}{3.281421in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{3.282702in}}%
\pgfpathlineto{\pgfqpoint{6.235124in}{3.284876in}}%
\pgfpathlineto{\pgfqpoint{6.215961in}{3.259808in}}%
\pgfpathlineto{\pgfqpoint{6.167415in}{3.261893in}}%
\pgfpathlineto{\pgfqpoint{6.093794in}{3.314406in}}%
\pgfpathlineto{\pgfqpoint{6.054889in}{3.332683in}}%
\pgfpathlineto{\pgfqpoint{6.023437in}{3.339760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.441551in}{3.092940in}}%
\pgfpathlineto{\pgfqpoint{6.442234in}{3.103454in}}%
\pgfpathlineto{\pgfqpoint{6.449841in}{3.114260in}}%
\pgfpathlineto{\pgfqpoint{6.449914in}{3.124933in}}%
\pgfpathlineto{\pgfqpoint{6.461732in}{3.130075in}}%
\pgfpathlineto{\pgfqpoint{6.457108in}{3.133706in}}%
\pgfpathlineto{\pgfqpoint{6.459252in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{6.472584in}{3.150812in}}%
\pgfpathlineto{\pgfqpoint{6.484290in}{3.132977in}}%
\pgfpathlineto{\pgfqpoint{6.498868in}{3.123497in}}%
\pgfpathlineto{\pgfqpoint{6.518020in}{3.120085in}}%
\pgfpathlineto{\pgfqpoint{6.533485in}{3.115326in}}%
\pgfpathlineto{\pgfqpoint{6.545269in}{3.100357in}}%
\pgfpathlineto{\pgfqpoint{6.552308in}{3.091685in}}%
\pgfpathlineto{\pgfqpoint{6.561655in}{3.088378in}}%
\pgfpathlineto{\pgfqpoint{6.561605in}{3.082553in}}%
\pgfpathlineto{\pgfqpoint{6.552102in}{3.066991in}}%
\pgfpathlineto{\pgfqpoint{6.547930in}{3.059663in}}%
\pgfpathlineto{\pgfqpoint{6.536930in}{3.051311in}}%
\pgfpathlineto{\pgfqpoint{6.527186in}{3.033424in}}%
\pgfpathlineto{\pgfqpoint{6.515341in}{3.034793in}}%
\pgfpathlineto{\pgfqpoint{6.509911in}{3.028567in}}%
\pgfpathlineto{\pgfqpoint{6.505717in}{3.015329in}}%
\pgfpathlineto{\pgfqpoint{6.508927in}{2.997875in}}%
\pgfpathlineto{\pgfqpoint{6.506465in}{2.994667in}}%
\pgfpathlineto{\pgfqpoint{6.494450in}{2.994753in}}%
\pgfpathlineto{\pgfqpoint{6.478141in}{2.984995in}}%
\pgfpathlineto{\pgfqpoint{6.475596in}{2.972275in}}%
\pgfpathlineto{\pgfqpoint{6.469625in}{2.966764in}}%
\pgfpathlineto{\pgfqpoint{6.453383in}{2.966974in}}%
\pgfpathlineto{\pgfqpoint{6.443160in}{2.960399in}}%
\pgfpathlineto{\pgfqpoint{6.443289in}{2.949851in}}%
\pgfpathlineto{\pgfqpoint{6.430654in}{2.942602in}}%
\pgfpathlineto{\pgfqpoint{6.416247in}{2.945063in}}%
\pgfpathlineto{\pgfqpoint{6.398785in}{2.936256in}}%
\pgfpathlineto{\pgfqpoint{6.386724in}{2.934777in}}%
\pgfpathlineto{\pgfqpoint{6.378201in}{2.953021in}}%
\pgfpathlineto{\pgfqpoint{6.357778in}{2.996111in}}%
\pgfpathlineto{\pgfqpoint{6.436111in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{6.453518in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{6.441551in}{3.092940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.469038in}{3.171437in}}%
\pgfpathlineto{\pgfqpoint{6.464071in}{3.180337in}}%
\pgfpathlineto{\pgfqpoint{6.471675in}{3.189227in}}%
\pgfpathlineto{\pgfqpoint{6.474904in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{6.472443in}{3.176173in}}%
\pgfpathlineto{\pgfqpoint{6.469038in}{3.171437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.366216in}{2.085046in}}%
\pgfpathlineto{\pgfqpoint{9.382616in}{2.070046in}}%
\pgfpathlineto{\pgfqpoint{9.374008in}{2.066612in}}%
\pgfpathlineto{\pgfqpoint{9.365256in}{2.078045in}}%
\pgfpathlineto{\pgfqpoint{9.366216in}{2.085046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.355155in}{2.090870in}}%
\pgfpathlineto{\pgfqpoint{9.351413in}{2.098079in}}%
\pgfpathlineto{\pgfqpoint{9.350872in}{2.118086in}}%
\pgfpathlineto{\pgfqpoint{9.363368in}{2.110059in}}%
\pgfpathlineto{\pgfqpoint{9.367606in}{2.089011in}}%
\pgfpathlineto{\pgfqpoint{9.360587in}{2.092285in}}%
\pgfpathlineto{\pgfqpoint{9.355155in}{2.090870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.678607in}{2.818206in}}%
\pgfpathlineto{\pgfqpoint{7.672423in}{2.849739in}}%
\pgfpathlineto{\pgfqpoint{7.689142in}{2.871449in}}%
\pgfpathlineto{\pgfqpoint{7.722904in}{2.876437in}}%
\pgfpathlineto{\pgfqpoint{7.747379in}{2.872689in}}%
\pgfpathlineto{\pgfqpoint{7.768925in}{2.862451in}}%
\pgfpathlineto{\pgfqpoint{7.780739in}{2.880454in}}%
\pgfpathlineto{\pgfqpoint{7.803882in}{2.870842in}}%
\pgfpathlineto{\pgfqpoint{7.809935in}{2.853428in}}%
\pgfpathlineto{\pgfqpoint{7.806720in}{2.822138in}}%
\pgfpathlineto{\pgfqpoint{7.762830in}{2.802043in}}%
\pgfpathlineto{\pgfqpoint{7.774297in}{2.786225in}}%
\pgfpathlineto{\pgfqpoint{7.746887in}{2.784332in}}%
\pgfpathlineto{\pgfqpoint{7.724285in}{2.773815in}}%
\pgfpathlineto{\pgfqpoint{7.702429in}{2.777628in}}%
\pgfpathlineto{\pgfqpoint{7.691812in}{2.791234in}}%
\pgfpathlineto{\pgfqpoint{7.678607in}{2.818206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.747379in}{2.872689in}}%
\pgfpathlineto{\pgfqpoint{7.722904in}{2.876437in}}%
\pgfpathlineto{\pgfqpoint{7.689142in}{2.871449in}}%
\pgfpathlineto{\pgfqpoint{7.672423in}{2.849739in}}%
\pgfpathlineto{\pgfqpoint{7.678607in}{2.818206in}}%
\pgfpathlineto{\pgfqpoint{7.655165in}{2.830194in}}%
\pgfpathlineto{\pgfqpoint{7.632831in}{2.829707in}}%
\pgfpathlineto{\pgfqpoint{7.636660in}{2.850221in}}%
\pgfpathlineto{\pgfqpoint{7.613665in}{2.850068in}}%
\pgfpathlineto{\pgfqpoint{7.611600in}{2.821349in}}%
\pgfpathlineto{\pgfqpoint{7.597505in}{2.783211in}}%
\pgfpathlineto{\pgfqpoint{7.589015in}{2.760147in}}%
\pgfpathlineto{\pgfqpoint{7.590807in}{2.741247in}}%
\pgfpathlineto{\pgfqpoint{7.607817in}{2.740428in}}%
\pgfpathlineto{\pgfqpoint{7.618413in}{2.716596in}}%
\pgfpathlineto{\pgfqpoint{7.623103in}{2.693994in}}%
\pgfpathlineto{\pgfqpoint{7.637675in}{2.679040in}}%
\pgfpathlineto{\pgfqpoint{7.653492in}{2.676005in}}%
\pgfpathlineto{\pgfqpoint{7.667020in}{2.662454in}}%
\pgfpathlineto{\pgfqpoint{7.658484in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{7.641249in}{2.648608in}}%
\pgfpathlineto{\pgfqpoint{7.639194in}{2.662016in}}%
\pgfpathlineto{\pgfqpoint{7.617889in}{2.673452in}}%
\pgfpathlineto{\pgfqpoint{7.613350in}{2.668795in}}%
\pgfpathlineto{\pgfqpoint{7.603035in}{2.678814in}}%
\pgfpathlineto{\pgfqpoint{7.598568in}{2.691746in}}%
\pgfpathlineto{\pgfqpoint{7.584693in}{2.706486in}}%
\pgfpathlineto{\pgfqpoint{7.572043in}{2.718871in}}%
\pgfpathlineto{\pgfqpoint{7.567758in}{2.703523in}}%
\pgfpathlineto{\pgfqpoint{7.562806in}{2.718028in}}%
\pgfpathlineto{\pgfqpoint{7.565656in}{2.734319in}}%
\pgfpathlineto{\pgfqpoint{7.573343in}{2.759361in}}%
\pgfpathlineto{\pgfqpoint{7.585995in}{2.786192in}}%
\pgfpathlineto{\pgfqpoint{7.600335in}{2.810533in}}%
\pgfpathlineto{\pgfqpoint{7.590127in}{2.834346in}}%
\pgfpathlineto{\pgfqpoint{7.590536in}{2.846476in}}%
\pgfpathlineto{\pgfqpoint{7.587552in}{2.861051in}}%
\pgfpathlineto{\pgfqpoint{7.570138in}{2.881797in}}%
\pgfpathlineto{\pgfqpoint{7.563904in}{2.894897in}}%
\pgfpathlineto{\pgfqpoint{7.572920in}{2.899722in}}%
\pgfpathlineto{\pgfqpoint{7.582476in}{2.922421in}}%
\pgfpathlineto{\pgfqpoint{7.571782in}{2.939655in}}%
\pgfpathlineto{\pgfqpoint{7.555210in}{2.958719in}}%
\pgfpathlineto{\pgfqpoint{7.542593in}{2.981631in}}%
\pgfpathlineto{\pgfqpoint{7.553609in}{2.986374in}}%
\pgfpathlineto{\pgfqpoint{7.565514in}{3.014603in}}%
\pgfpathlineto{\pgfqpoint{7.583947in}{3.015772in}}%
\pgfpathlineto{\pgfqpoint{7.599186in}{3.027094in}}%
\pgfpathlineto{\pgfqpoint{7.614140in}{3.033133in}}%
\pgfpathlineto{\pgfqpoint{7.625443in}{3.025075in}}%
\pgfpathlineto{\pgfqpoint{7.626942in}{3.009385in}}%
\pgfpathlineto{\pgfqpoint{7.644586in}{3.008190in}}%
\pgfpathlineto{\pgfqpoint{7.638160in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{7.638777in}{2.957271in}}%
\pgfpathlineto{\pgfqpoint{7.666299in}{2.972849in}}%
\pgfpathlineto{\pgfqpoint{7.674117in}{2.968245in}}%
\pgfpathlineto{\pgfqpoint{7.689411in}{2.969000in}}%
\pgfpathlineto{\pgfqpoint{7.694672in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{7.714419in}{2.976292in}}%
\pgfpathlineto{\pgfqpoint{7.734276in}{2.955087in}}%
\pgfpathlineto{\pgfqpoint{7.735904in}{2.929315in}}%
\pgfpathlineto{\pgfqpoint{7.757047in}{2.906558in}}%
\pgfpathlineto{\pgfqpoint{7.755880in}{2.884458in}}%
\pgfpathlineto{\pgfqpoint{7.747379in}{2.872689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.803882in}{2.870842in}}%
\pgfpathlineto{\pgfqpoint{7.780739in}{2.880454in}}%
\pgfpathlineto{\pgfqpoint{7.768925in}{2.862451in}}%
\pgfpathlineto{\pgfqpoint{7.747379in}{2.872689in}}%
\pgfpathlineto{\pgfqpoint{7.755880in}{2.884458in}}%
\pgfpathlineto{\pgfqpoint{7.757047in}{2.906558in}}%
\pgfpathlineto{\pgfqpoint{7.735904in}{2.929315in}}%
\pgfpathlineto{\pgfqpoint{7.734276in}{2.955087in}}%
\pgfpathlineto{\pgfqpoint{7.714419in}{2.976292in}}%
\pgfpathlineto{\pgfqpoint{7.694672in}{2.978085in}}%
\pgfpathlineto{\pgfqpoint{7.689411in}{2.969000in}}%
\pgfpathlineto{\pgfqpoint{7.674117in}{2.968245in}}%
\pgfpathlineto{\pgfqpoint{7.666299in}{2.972849in}}%
\pgfpathlineto{\pgfqpoint{7.638777in}{2.957271in}}%
\pgfpathlineto{\pgfqpoint{7.638160in}{2.980678in}}%
\pgfpathlineto{\pgfqpoint{7.644586in}{3.008190in}}%
\pgfpathlineto{\pgfqpoint{7.626942in}{3.009385in}}%
\pgfpathlineto{\pgfqpoint{7.625443in}{3.025075in}}%
\pgfpathlineto{\pgfqpoint{7.614140in}{3.033133in}}%
\pgfpathlineto{\pgfqpoint{7.619704in}{3.042749in}}%
\pgfpathlineto{\pgfqpoint{7.641922in}{3.059733in}}%
\pgfpathlineto{\pgfqpoint{7.644273in}{3.053599in}}%
\pgfpathlineto{\pgfqpoint{7.658193in}{3.052886in}}%
\pgfpathlineto{\pgfqpoint{7.654247in}{3.082753in}}%
\pgfpathlineto{\pgfqpoint{7.667784in}{3.086580in}}%
\pgfpathlineto{\pgfqpoint{7.683045in}{3.065962in}}%
\pgfpathlineto{\pgfqpoint{7.694767in}{3.042238in}}%
\pgfpathlineto{\pgfqpoint{7.726914in}{3.042034in}}%
\pgfpathlineto{\pgfqpoint{7.737034in}{3.019262in}}%
\pgfpathlineto{\pgfqpoint{7.720344in}{3.012422in}}%
\pgfpathlineto{\pgfqpoint{7.712854in}{3.003035in}}%
\pgfpathlineto{\pgfqpoint{7.744137in}{2.987415in}}%
\pgfpathlineto{\pgfqpoint{7.765839in}{2.956561in}}%
\pgfpathlineto{\pgfqpoint{7.782296in}{2.933556in}}%
\pgfpathlineto{\pgfqpoint{7.802054in}{2.915390in}}%
\pgfpathlineto{\pgfqpoint{7.808629in}{2.896946in}}%
\pgfpathlineto{\pgfqpoint{7.803882in}{2.870842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.614140in}{3.033133in}}%
\pgfpathlineto{\pgfqpoint{7.599186in}{3.027094in}}%
\pgfpathlineto{\pgfqpoint{7.583947in}{3.015772in}}%
\pgfpathlineto{\pgfqpoint{7.565514in}{3.014603in}}%
\pgfpathlineto{\pgfqpoint{7.553609in}{2.986374in}}%
\pgfpathlineto{\pgfqpoint{7.542593in}{2.981631in}}%
\pgfpathlineto{\pgfqpoint{7.555210in}{2.958719in}}%
\pgfpathlineto{\pgfqpoint{7.571782in}{2.939655in}}%
\pgfpathlineto{\pgfqpoint{7.582476in}{2.922421in}}%
\pgfpathlineto{\pgfqpoint{7.572920in}{2.899722in}}%
\pgfpathlineto{\pgfqpoint{7.563904in}{2.894897in}}%
\pgfpathlineto{\pgfqpoint{7.570138in}{2.881797in}}%
\pgfpathlineto{\pgfqpoint{7.587552in}{2.861051in}}%
\pgfpathlineto{\pgfqpoint{7.590536in}{2.846476in}}%
\pgfpathlineto{\pgfqpoint{7.590127in}{2.834346in}}%
\pgfpathlineto{\pgfqpoint{7.600335in}{2.810533in}}%
\pgfpathlineto{\pgfqpoint{7.585995in}{2.786192in}}%
\pgfpathlineto{\pgfqpoint{7.573343in}{2.759361in}}%
\pgfpathlineto{\pgfqpoint{7.570826in}{2.778743in}}%
\pgfpathlineto{\pgfqpoint{7.578852in}{2.798745in}}%
\pgfpathlineto{\pgfqpoint{7.570073in}{2.814195in}}%
\pgfpathlineto{\pgfqpoint{7.572194in}{2.842640in}}%
\pgfpathlineto{\pgfqpoint{7.561594in}{2.856168in}}%
\pgfpathlineto{\pgfqpoint{7.553085in}{2.887418in}}%
\pgfpathlineto{\pgfqpoint{7.548368in}{2.920404in}}%
\pgfpathlineto{\pgfqpoint{7.537074in}{2.942028in}}%
\pgfpathlineto{\pgfqpoint{7.519873in}{2.928934in}}%
\pgfpathlineto{\pgfqpoint{7.490200in}{2.910320in}}%
\pgfpathlineto{\pgfqpoint{7.475553in}{2.912646in}}%
\pgfpathlineto{\pgfqpoint{7.459374in}{2.918768in}}%
\pgfpathlineto{\pgfqpoint{7.468374in}{2.951128in}}%
\pgfpathlineto{\pgfqpoint{7.462926in}{2.975575in}}%
\pgfpathlineto{\pgfqpoint{7.442459in}{3.005681in}}%
\pgfpathlineto{\pgfqpoint{7.445652in}{3.015093in}}%
\pgfpathlineto{\pgfqpoint{7.430377in}{3.018440in}}%
\pgfpathlineto{\pgfqpoint{7.411846in}{3.039740in}}%
\pgfpathlineto{\pgfqpoint{7.410140in}{3.060749in}}%
\pgfpathlineto{\pgfqpoint{7.419253in}{3.056795in}}%
\pgfpathlineto{\pgfqpoint{7.419788in}{3.075521in}}%
\pgfpathlineto{\pgfqpoint{7.432671in}{3.081715in}}%
\pgfpathlineto{\pgfqpoint{7.429908in}{3.092803in}}%
\pgfpathlineto{\pgfqpoint{7.435810in}{3.101696in}}%
\pgfpathlineto{\pgfqpoint{7.436824in}{3.128718in}}%
\pgfpathlineto{\pgfqpoint{7.457232in}{3.122769in}}%
\pgfpathlineto{\pgfqpoint{7.468875in}{3.144298in}}%
\pgfpathlineto{\pgfqpoint{7.470196in}{3.157021in}}%
\pgfpathlineto{\pgfqpoint{7.484607in}{3.178923in}}%
\pgfpathlineto{\pgfqpoint{7.483813in}{3.193865in}}%
\pgfpathlineto{\pgfqpoint{7.517617in}{3.211909in}}%
\pgfpathlineto{\pgfqpoint{7.536277in}{3.207187in}}%
\pgfpathlineto{\pgfqpoint{7.534135in}{3.223253in}}%
\pgfpathlineto{\pgfqpoint{7.543289in}{3.228044in}}%
\pgfpathlineto{\pgfqpoint{7.541319in}{3.237941in}}%
\pgfpathlineto{\pgfqpoint{7.556591in}{3.239883in}}%
\pgfpathlineto{\pgfqpoint{7.565318in}{3.224511in}}%
\pgfpathlineto{\pgfqpoint{7.576715in}{3.218286in}}%
\pgfpathlineto{\pgfqpoint{7.577482in}{3.198303in}}%
\pgfpathlineto{\pgfqpoint{7.576431in}{3.176766in}}%
\pgfpathlineto{\pgfqpoint{7.551698in}{3.154962in}}%
\pgfpathlineto{\pgfqpoint{7.548568in}{3.123988in}}%
\pgfpathlineto{\pgfqpoint{7.576129in}{3.128319in}}%
\pgfpathlineto{\pgfqpoint{7.582356in}{3.104282in}}%
\pgfpathlineto{\pgfqpoint{7.598891in}{3.099225in}}%
\pgfpathlineto{\pgfqpoint{7.591290in}{3.077534in}}%
\pgfpathlineto{\pgfqpoint{7.610680in}{3.067732in}}%
\pgfpathlineto{\pgfqpoint{7.621987in}{3.062925in}}%
\pgfpathlineto{\pgfqpoint{7.641140in}{3.070527in}}%
\pgfpathlineto{\pgfqpoint{7.641922in}{3.059733in}}%
\pgfpathlineto{\pgfqpoint{7.619704in}{3.042749in}}%
\pgfpathlineto{\pgfqpoint{7.614140in}{3.033133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724285in}{2.773815in}}%
\pgfpathlineto{\pgfqpoint{7.746887in}{2.784332in}}%
\pgfpathlineto{\pgfqpoint{7.774297in}{2.786225in}}%
\pgfpathlineto{\pgfqpoint{7.762830in}{2.802043in}}%
\pgfpathlineto{\pgfqpoint{7.806720in}{2.822138in}}%
\pgfpathlineto{\pgfqpoint{7.809935in}{2.853428in}}%
\pgfpathlineto{\pgfqpoint{7.803882in}{2.870842in}}%
\pgfpathlineto{\pgfqpoint{7.808629in}{2.896946in}}%
\pgfpathlineto{\pgfqpoint{7.802054in}{2.915390in}}%
\pgfpathlineto{\pgfqpoint{7.782296in}{2.933556in}}%
\pgfpathlineto{\pgfqpoint{7.765839in}{2.956561in}}%
\pgfpathlineto{\pgfqpoint{7.744137in}{2.987415in}}%
\pgfpathlineto{\pgfqpoint{7.712854in}{3.003035in}}%
\pgfpathlineto{\pgfqpoint{7.720344in}{3.012422in}}%
\pgfpathlineto{\pgfqpoint{7.737034in}{3.019262in}}%
\pgfpathlineto{\pgfqpoint{7.726914in}{3.042034in}}%
\pgfpathlineto{\pgfqpoint{7.694767in}{3.042238in}}%
\pgfpathlineto{\pgfqpoint{7.683045in}{3.065962in}}%
\pgfpathlineto{\pgfqpoint{7.667784in}{3.086580in}}%
\pgfpathlineto{\pgfqpoint{7.681794in}{3.092952in}}%
\pgfpathlineto{\pgfqpoint{7.702618in}{3.092820in}}%
\pgfpathlineto{\pgfqpoint{7.728007in}{3.095833in}}%
\pgfpathlineto{\pgfqpoint{7.750263in}{3.109748in}}%
\pgfpathlineto{\pgfqpoint{7.762849in}{3.099952in}}%
\pgfpathlineto{\pgfqpoint{7.786719in}{3.095184in}}%
\pgfpathlineto{\pgfqpoint{7.782590in}{3.080142in}}%
\pgfpathlineto{\pgfqpoint{7.795023in}{3.069533in}}%
\pgfpathlineto{\pgfqpoint{7.821310in}{3.062757in}}%
\pgfpathlineto{\pgfqpoint{7.786449in}{3.040418in}}%
\pgfpathlineto{\pgfqpoint{7.764688in}{3.015748in}}%
\pgfpathlineto{\pgfqpoint{7.758952in}{2.997630in}}%
\pgfpathlineto{\pgfqpoint{7.778922in}{2.970108in}}%
\pgfpathlineto{\pgfqpoint{7.803340in}{2.935989in}}%
\pgfpathlineto{\pgfqpoint{7.827037in}{2.919860in}}%
\pgfpathlineto{\pgfqpoint{7.842902in}{2.898891in}}%
\pgfpathlineto{\pgfqpoint{7.854865in}{2.850569in}}%
\pgfpathlineto{\pgfqpoint{7.851337in}{2.804635in}}%
\pgfpathlineto{\pgfqpoint{7.829560in}{2.787439in}}%
\pgfpathlineto{\pgfqpoint{7.799658in}{2.770628in}}%
\pgfpathlineto{\pgfqpoint{7.778356in}{2.748861in}}%
\pgfpathlineto{\pgfqpoint{7.745799in}{2.724549in}}%
\pgfpathlineto{\pgfqpoint{7.736319in}{2.741294in}}%
\pgfpathlineto{\pgfqpoint{7.743656in}{2.758983in}}%
\pgfpathlineto{\pgfqpoint{7.724285in}{2.773815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.414811in}{3.602411in}}%
\pgfpathlineto{\pgfqpoint{8.414811in}{3.602411in}}%
\pgfpathlineto{\pgfqpoint{8.414811in}{3.602411in}}%
\pgfpathlineto{\pgfqpoint{8.414811in}{3.602411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.411156in}{3.606981in}}%
\pgfpathlineto{\pgfqpoint{8.411156in}{3.606981in}}%
\pgfpathlineto{\pgfqpoint{8.414811in}{3.602411in}}%
\pgfpathlineto{\pgfqpoint{8.404890in}{3.603978in}}%
\pgfpathlineto{\pgfqpoint{8.393555in}{3.595136in}}%
\pgfpathlineto{\pgfqpoint{8.385759in}{3.586251in}}%
\pgfpathlineto{\pgfqpoint{8.386747in}{3.567496in}}%
\pgfpathlineto{\pgfqpoint{8.373245in}{3.561725in}}%
\pgfpathlineto{\pgfqpoint{8.368605in}{3.557120in}}%
\pgfpathlineto{\pgfqpoint{8.358760in}{3.549402in}}%
\pgfpathlineto{\pgfqpoint{8.341371in}{3.545108in}}%
\pgfpathlineto{\pgfqpoint{8.330040in}{3.538096in}}%
\pgfpathlineto{\pgfqpoint{8.329222in}{3.526792in}}%
\pgfpathlineto{\pgfqpoint{8.326175in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{8.336565in}{3.519662in}}%
\pgfpathlineto{\pgfqpoint{8.351354in}{3.508209in}}%
\pgfpathlineto{\pgfqpoint{8.347594in}{3.501894in}}%
\pgfpathlineto{\pgfqpoint{8.336479in}{3.500174in}}%
\pgfpathlineto{\pgfqpoint{8.318025in}{3.498910in}}%
\pgfpathlineto{\pgfqpoint{8.307853in}{3.487125in}}%
\pgfpathlineto{\pgfqpoint{8.296197in}{3.488054in}}%
\pgfpathlineto{\pgfqpoint{8.294563in}{3.485686in}}%
\pgfpathlineto{\pgfqpoint{8.281882in}{3.490656in}}%
\pgfpathlineto{\pgfqpoint{8.278731in}{3.485749in}}%
\pgfpathlineto{\pgfqpoint{8.271078in}{3.483581in}}%
\pgfpathlineto{\pgfqpoint{8.270158in}{3.488494in}}%
\pgfpathlineto{\pgfqpoint{8.263394in}{3.490886in}}%
\pgfpathlineto{\pgfqpoint{8.256373in}{3.495051in}}%
\pgfpathlineto{\pgfqpoint{8.263523in}{3.506543in}}%
\pgfpathlineto{\pgfqpoint{8.269684in}{3.509608in}}%
\pgfpathlineto{\pgfqpoint{8.267358in}{3.514379in}}%
\pgfpathlineto{\pgfqpoint{8.273983in}{3.528463in}}%
\pgfpathlineto{\pgfqpoint{8.272274in}{3.532731in}}%
\pgfpathlineto{\pgfqpoint{8.257034in}{3.535576in}}%
\pgfpathlineto{\pgfqpoint{8.244714in}{3.542577in}}%
\pgfpathlineto{\pgfqpoint{8.265976in}{3.559323in}}%
\pgfpathlineto{\pgfqpoint{8.294753in}{3.573358in}}%
\pgfpathlineto{\pgfqpoint{8.312693in}{3.591877in}}%
\pgfpathlineto{\pgfqpoint{8.325088in}{3.583693in}}%
\pgfpathlineto{\pgfqpoint{8.347665in}{3.582743in}}%
\pgfpathlineto{\pgfqpoint{8.343586in}{3.596517in}}%
\pgfpathlineto{\pgfqpoint{8.383913in}{3.607763in}}%
\pgfpathlineto{\pgfqpoint{8.394295in}{3.622396in}}%
\pgfpathlineto{\pgfqpoint{8.411156in}{3.606981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.294563in}{3.485686in}}%
\pgfpathlineto{\pgfqpoint{8.296197in}{3.488054in}}%
\pgfpathlineto{\pgfqpoint{8.307853in}{3.487125in}}%
\pgfpathlineto{\pgfqpoint{8.318025in}{3.498910in}}%
\pgfpathlineto{\pgfqpoint{8.336479in}{3.500174in}}%
\pgfpathlineto{\pgfqpoint{8.347594in}{3.501894in}}%
\pgfpathlineto{\pgfqpoint{8.351354in}{3.508209in}}%
\pgfpathlineto{\pgfqpoint{8.373893in}{3.477401in}}%
\pgfpathlineto{\pgfqpoint{8.380356in}{3.460476in}}%
\pgfpathlineto{\pgfqpoint{8.380561in}{3.430395in}}%
\pgfpathlineto{\pgfqpoint{8.370719in}{3.416043in}}%
\pgfpathlineto{\pgfqpoint{8.347075in}{3.411027in}}%
\pgfpathlineto{\pgfqpoint{8.326204in}{3.400198in}}%
\pgfpathlineto{\pgfqpoint{8.302683in}{3.397962in}}%
\pgfpathlineto{\pgfqpoint{8.299763in}{3.412180in}}%
\pgfpathlineto{\pgfqpoint{8.304602in}{3.431763in}}%
\pgfpathlineto{\pgfqpoint{8.293065in}{3.458943in}}%
\pgfpathlineto{\pgfqpoint{8.312459in}{3.463341in}}%
\pgfpathlineto{\pgfqpoint{8.294563in}{3.485686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.291283in}{3.787205in}}%
\pgfpathlineto{\pgfqpoint{7.318812in}{3.791730in}}%
\pgfpathlineto{\pgfqpoint{7.368635in}{3.814220in}}%
\pgfpathlineto{\pgfqpoint{7.408351in}{3.826501in}}%
\pgfpathlineto{\pgfqpoint{7.431054in}{3.818488in}}%
\pgfpathlineto{\pgfqpoint{7.458298in}{3.818103in}}%
\pgfpathlineto{\pgfqpoint{7.475750in}{3.805906in}}%
\pgfpathlineto{\pgfqpoint{7.501811in}{3.804967in}}%
\pgfpathlineto{\pgfqpoint{7.539560in}{3.798402in}}%
\pgfpathlineto{\pgfqpoint{7.564940in}{3.816585in}}%
\pgfpathlineto{\pgfqpoint{7.554339in}{3.831954in}}%
\pgfpathlineto{\pgfqpoint{7.581383in}{3.859015in}}%
\pgfpathlineto{\pgfqpoint{7.610634in}{3.848221in}}%
\pgfpathlineto{\pgfqpoint{7.634336in}{3.845162in}}%
\pgfpathlineto{\pgfqpoint{7.665036in}{3.838453in}}%
\pgfpathlineto{\pgfqpoint{7.670015in}{3.818887in}}%
\pgfpathlineto{\pgfqpoint{7.707110in}{3.807905in}}%
\pgfpathlineto{\pgfqpoint{7.731786in}{3.812744in}}%
\pgfpathlineto{\pgfqpoint{7.764817in}{3.816157in}}%
\pgfpathlineto{\pgfqpoint{7.790985in}{3.812718in}}%
\pgfpathlineto{\pgfqpoint{7.816558in}{3.800169in}}%
\pgfpathlineto{\pgfqpoint{7.832407in}{3.786822in}}%
\pgfpathlineto{\pgfqpoint{7.856620in}{3.787094in}}%
\pgfpathlineto{\pgfqpoint{7.889508in}{3.782842in}}%
\pgfpathlineto{\pgfqpoint{7.913510in}{3.789314in}}%
\pgfpathlineto{\pgfqpoint{7.947885in}{3.793638in}}%
\pgfpathlineto{\pgfqpoint{7.986131in}{3.812039in}}%
\pgfpathlineto{\pgfqpoint{8.001788in}{3.809218in}}%
\pgfpathlineto{\pgfqpoint{8.015460in}{3.800469in}}%
\pgfpathlineto{\pgfqpoint{8.046613in}{3.802645in}}%
\pgfpathlineto{\pgfqpoint{8.033897in}{3.782959in}}%
\pgfpathlineto{\pgfqpoint{8.015449in}{3.756868in}}%
\pgfpathlineto{\pgfqpoint{8.022174in}{3.746193in}}%
\pgfpathlineto{\pgfqpoint{8.036956in}{3.749506in}}%
\pgfpathlineto{\pgfqpoint{8.062716in}{3.745440in}}%
\pgfpathlineto{\pgfqpoint{8.082786in}{3.755076in}}%
\pgfpathlineto{\pgfqpoint{8.103738in}{3.746729in}}%
\pgfpathlineto{\pgfqpoint{8.127402in}{3.728477in}}%
\pgfpathlineto{\pgfqpoint{8.124541in}{3.719198in}}%
\pgfpathlineto{\pgfqpoint{8.103941in}{3.722141in}}%
\pgfpathlineto{\pgfqpoint{8.066011in}{3.718677in}}%
\pgfpathlineto{\pgfqpoint{8.047633in}{3.711248in}}%
\pgfpathlineto{\pgfqpoint{8.028500in}{3.693989in}}%
\pgfpathlineto{\pgfqpoint{7.988686in}{3.683873in}}%
\pgfpathlineto{\pgfqpoint{7.962669in}{3.670010in}}%
\pgfpathlineto{\pgfqpoint{7.935831in}{3.675304in}}%
\pgfpathlineto{\pgfqpoint{7.921136in}{3.677665in}}%
\pgfpathlineto{\pgfqpoint{7.907430in}{3.660833in}}%
\pgfpathlineto{\pgfqpoint{7.915769in}{3.650800in}}%
\pgfpathlineto{\pgfqpoint{7.919995in}{3.642181in}}%
\pgfpathlineto{\pgfqpoint{7.901719in}{3.633401in}}%
\pgfpathlineto{\pgfqpoint{7.882983in}{3.619416in}}%
\pgfpathlineto{\pgfqpoint{7.852472in}{3.610230in}}%
\pgfpathlineto{\pgfqpoint{7.813336in}{3.609240in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{3.600174in}}%
\pgfpathlineto{\pgfqpoint{7.740753in}{3.586155in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{3.594273in}}%
\pgfpathlineto{\pgfqpoint{7.697598in}{3.594251in}}%
\pgfpathlineto{\pgfqpoint{7.658974in}{3.610111in}}%
\pgfpathlineto{\pgfqpoint{7.633198in}{3.613999in}}%
\pgfpathlineto{\pgfqpoint{7.598469in}{3.610367in}}%
\pgfpathlineto{\pgfqpoint{7.544574in}{3.616221in}}%
\pgfpathlineto{\pgfqpoint{7.515790in}{3.615614in}}%
\pgfpathlineto{\pgfqpoint{7.500464in}{3.631119in}}%
\pgfpathlineto{\pgfqpoint{7.488568in}{3.655190in}}%
\pgfpathlineto{\pgfqpoint{7.472433in}{3.658089in}}%
\pgfpathlineto{\pgfqpoint{7.440886in}{3.674360in}}%
\pgfpathlineto{\pgfqpoint{7.405718in}{3.678005in}}%
\pgfpathlineto{\pgfqpoint{7.374689in}{3.682470in}}%
\pgfpathlineto{\pgfqpoint{7.365295in}{3.693793in}}%
\pgfpathlineto{\pgfqpoint{7.375349in}{3.724302in}}%
\pgfpathlineto{\pgfqpoint{7.357333in}{3.745332in}}%
\pgfpathlineto{\pgfqpoint{7.320084in}{3.755137in}}%
\pgfpathlineto{\pgfqpoint{7.298139in}{3.768986in}}%
\pgfpathlineto{\pgfqpoint{7.291283in}{3.787205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419788in}{3.075521in}}%
\pgfpathlineto{\pgfqpoint{7.419253in}{3.056795in}}%
\pgfpathlineto{\pgfqpoint{7.410140in}{3.060749in}}%
\pgfpathlineto{\pgfqpoint{7.411846in}{3.039740in}}%
\pgfpathlineto{\pgfqpoint{7.404386in}{3.053352in}}%
\pgfpathlineto{\pgfqpoint{7.402881in}{3.066652in}}%
\pgfpathlineto{\pgfqpoint{7.397911in}{3.079221in}}%
\pgfpathlineto{\pgfqpoint{7.387002in}{3.094420in}}%
\pgfpathlineto{\pgfqpoint{7.362951in}{3.095464in}}%
\pgfpathlineto{\pgfqpoint{7.365326in}{3.084701in}}%
\pgfpathlineto{\pgfqpoint{7.357128in}{3.070172in}}%
\pgfpathlineto{\pgfqpoint{7.346017in}{3.075467in}}%
\pgfpathlineto{\pgfqpoint{7.342220in}{3.070714in}}%
\pgfpathlineto{\pgfqpoint{7.334826in}{3.073561in}}%
\pgfpathlineto{\pgfqpoint{7.324723in}{3.075899in}}%
\pgfpathlineto{\pgfqpoint{7.320659in}{3.097400in}}%
\pgfpathlineto{\pgfqpoint{7.311611in}{3.117035in}}%
\pgfpathlineto{\pgfqpoint{7.316054in}{3.132769in}}%
\pgfpathlineto{\pgfqpoint{7.299982in}{3.139765in}}%
\pgfpathlineto{\pgfqpoint{7.305778in}{3.149281in}}%
\pgfpathlineto{\pgfqpoint{7.322102in}{3.159010in}}%
\pgfpathlineto{\pgfqpoint{7.303256in}{3.172833in}}%
\pgfpathlineto{\pgfqpoint{7.312480in}{3.190548in}}%
\pgfpathlineto{\pgfqpoint{7.333161in}{3.179265in}}%
\pgfpathlineto{\pgfqpoint{7.345626in}{3.177977in}}%
\pgfpathlineto{\pgfqpoint{7.347929in}{3.159821in}}%
\pgfpathlineto{\pgfqpoint{7.372774in}{3.156240in}}%
\pgfpathlineto{\pgfqpoint{7.396989in}{3.156627in}}%
\pgfpathlineto{\pgfqpoint{7.412045in}{3.152169in}}%
\pgfpathlineto{\pgfqpoint{7.400005in}{3.130072in}}%
\pgfpathlineto{\pgfqpoint{7.388324in}{3.128563in}}%
\pgfpathlineto{\pgfqpoint{7.380262in}{3.113703in}}%
\pgfpathlineto{\pgfqpoint{7.394558in}{3.100171in}}%
\pgfpathlineto{\pgfqpoint{7.398826in}{3.116858in}}%
\pgfpathlineto{\pgfqpoint{7.406035in}{3.116940in}}%
\pgfpathlineto{\pgfqpoint{7.419788in}{3.075521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.394302in}{3.225151in}}%
\pgfpathlineto{\pgfqpoint{7.404930in}{3.216818in}}%
\pgfpathlineto{\pgfqpoint{7.403097in}{3.200778in}}%
\pgfpathlineto{\pgfqpoint{7.381791in}{3.200004in}}%
\pgfpathlineto{\pgfqpoint{7.359747in}{3.201755in}}%
\pgfpathlineto{\pgfqpoint{7.343329in}{3.197673in}}%
\pgfpathlineto{\pgfqpoint{7.319597in}{3.207584in}}%
\pgfpathlineto{\pgfqpoint{7.319039in}{3.212815in}}%
\pgfpathlineto{\pgfqpoint{7.336313in}{3.232228in}}%
\pgfpathlineto{\pgfqpoint{7.350413in}{3.238851in}}%
\pgfpathlineto{\pgfqpoint{7.369075in}{3.232807in}}%
\pgfpathlineto{\pgfqpoint{7.382870in}{3.232172in}}%
\pgfpathlineto{\pgfqpoint{7.394302in}{3.225151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.300923in}{3.227887in}}%
\pgfpathlineto{\pgfqpoint{7.298904in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{7.302342in}{3.200049in}}%
\pgfpathlineto{\pgfqpoint{7.299351in}{3.189715in}}%
\pgfpathlineto{\pgfqpoint{7.277606in}{3.189278in}}%
\pgfpathlineto{\pgfqpoint{7.246192in}{3.195365in}}%
\pgfpathlineto{\pgfqpoint{7.226019in}{3.197851in}}%
\pgfpathlineto{\pgfqpoint{7.210959in}{3.211134in}}%
\pgfpathlineto{\pgfqpoint{7.175166in}{3.214518in}}%
\pgfpathlineto{\pgfqpoint{7.141111in}{3.229165in}}%
\pgfpathlineto{\pgfqpoint{7.116494in}{3.241976in}}%
\pgfpathlineto{\pgfqpoint{7.091198in}{3.251856in}}%
\pgfpathlineto{\pgfqpoint{7.101337in}{3.276280in}}%
\pgfpathlineto{\pgfqpoint{7.117905in}{3.288124in}}%
\pgfpathlineto{\pgfqpoint{7.128729in}{3.294371in}}%
\pgfpathlineto{\pgfqpoint{7.149663in}{3.286343in}}%
\pgfpathlineto{\pgfqpoint{7.176025in}{3.269331in}}%
\pgfpathlineto{\pgfqpoint{7.190696in}{3.265584in}}%
\pgfpathlineto{\pgfqpoint{7.199458in}{3.253042in}}%
\pgfpathlineto{\pgfqpoint{7.219748in}{3.247895in}}%
\pgfpathlineto{\pgfqpoint{7.240942in}{3.236427in}}%
\pgfpathlineto{\pgfqpoint{7.270479in}{3.230439in}}%
\pgfpathlineto{\pgfqpoint{7.300923in}{3.227887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.032422in}{3.426788in}}%
\pgfpathlineto{\pgfqpoint{7.007206in}{3.404843in}}%
\pgfpathlineto{\pgfqpoint{6.978101in}{3.400962in}}%
\pgfpathlineto{\pgfqpoint{6.938494in}{3.407332in}}%
\pgfpathlineto{\pgfqpoint{6.925693in}{3.396073in}}%
\pgfpathlineto{\pgfqpoint{6.934945in}{3.373194in}}%
\pgfpathlineto{\pgfqpoint{6.944013in}{3.355528in}}%
\pgfpathlineto{\pgfqpoint{6.965087in}{3.342634in}}%
\pgfpathlineto{\pgfqpoint{6.942821in}{3.327530in}}%
\pgfpathlineto{\pgfqpoint{6.943225in}{3.308917in}}%
\pgfpathlineto{\pgfqpoint{6.917878in}{3.282717in}}%
\pgfpathlineto{\pgfqpoint{6.901509in}{3.256219in}}%
\pgfpathlineto{\pgfqpoint{6.874195in}{3.228844in}}%
\pgfpathlineto{\pgfqpoint{6.843875in}{3.230829in}}%
\pgfpathlineto{\pgfqpoint{6.815098in}{3.203459in}}%
\pgfpathlineto{\pgfqpoint{6.832189in}{3.191732in}}%
\pgfpathlineto{\pgfqpoint{6.835164in}{3.171636in}}%
\pgfpathlineto{\pgfqpoint{6.849834in}{3.158394in}}%
\pgfpathlineto{\pgfqpoint{6.855018in}{3.135976in}}%
\pgfpathlineto{\pgfqpoint{6.797557in}{3.136044in}}%
\pgfpathlineto{\pgfqpoint{6.780168in}{3.118624in}}%
\pgfpathlineto{\pgfqpoint{6.761029in}{3.125226in}}%
\pgfpathlineto{\pgfqpoint{6.753242in}{3.143994in}}%
\pgfpathlineto{\pgfqpoint{6.733068in}{3.163879in}}%
\pgfpathlineto{\pgfqpoint{6.684961in}{3.158967in}}%
\pgfpathlineto{\pgfqpoint{6.642538in}{3.158481in}}%
\pgfpathlineto{\pgfqpoint{6.605764in}{3.154821in}}%
\pgfpathlineto{\pgfqpoint{6.615604in}{3.185155in}}%
\pgfpathlineto{\pgfqpoint{6.653268in}{3.198643in}}%
\pgfpathlineto{\pgfqpoint{6.651107in}{3.210667in}}%
\pgfpathlineto{\pgfqpoint{6.638614in}{3.214894in}}%
\pgfpathlineto{\pgfqpoint{6.637893in}{3.237891in}}%
\pgfpathlineto{\pgfqpoint{6.612932in}{3.249371in}}%
\pgfpathlineto{\pgfqpoint{6.602421in}{3.265141in}}%
\pgfpathlineto{\pgfqpoint{6.589494in}{3.278875in}}%
\pgfpathlineto{\pgfqpoint{6.633246in}{3.265541in}}%
\pgfpathlineto{\pgfqpoint{6.659368in}{3.269451in}}%
\pgfpathlineto{\pgfqpoint{6.674976in}{3.266121in}}%
\pgfpathlineto{\pgfqpoint{6.680261in}{3.271845in}}%
\pgfpathlineto{\pgfqpoint{6.698446in}{3.269551in}}%
\pgfpathlineto{\pgfqpoint{6.732380in}{3.280407in}}%
\pgfpathlineto{\pgfqpoint{6.733294in}{3.302627in}}%
\pgfpathlineto{\pgfqpoint{6.747849in}{3.317406in}}%
\pgfpathlineto{\pgfqpoint{6.767289in}{3.317360in}}%
\pgfpathlineto{\pgfqpoint{6.770142in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{6.790098in}{3.328070in}}%
\pgfpathlineto{\pgfqpoint{6.799752in}{3.325638in}}%
\pgfpathlineto{\pgfqpoint{6.809964in}{3.332981in}}%
\pgfpathlineto{\pgfqpoint{6.808521in}{3.348662in}}%
\pgfpathlineto{\pgfqpoint{6.819609in}{3.364421in}}%
\pgfpathlineto{\pgfqpoint{6.836227in}{3.371028in}}%
\pgfpathlineto{\pgfqpoint{6.825964in}{3.388303in}}%
\pgfpathlineto{\pgfqpoint{6.850803in}{3.387487in}}%
\pgfpathlineto{\pgfqpoint{6.857982in}{3.396888in}}%
\pgfpathlineto{\pgfqpoint{6.856892in}{3.406921in}}%
\pgfpathlineto{\pgfqpoint{6.869897in}{3.417889in}}%
\pgfpathlineto{\pgfqpoint{6.866912in}{3.430876in}}%
\pgfpathlineto{\pgfqpoint{6.860739in}{3.441942in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{3.453315in}}%
\pgfpathlineto{\pgfqpoint{6.904023in}{3.458800in}}%
\pgfpathlineto{\pgfqpoint{6.933986in}{3.461833in}}%
\pgfpathlineto{\pgfqpoint{6.947259in}{3.466655in}}%
\pgfpathlineto{\pgfqpoint{6.962460in}{3.469585in}}%
\pgfpathlineto{\pgfqpoint{6.981752in}{3.457411in}}%
\pgfpathlineto{\pgfqpoint{6.989480in}{3.437347in}}%
\pgfpathlineto{\pgfqpoint{7.032422in}{3.426788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736875in}{3.475584in}}%
\pgfpathlineto{\pgfqpoint{6.751423in}{3.475410in}}%
\pgfpathlineto{\pgfqpoint{6.771117in}{3.469897in}}%
\pgfpathlineto{\pgfqpoint{6.779095in}{3.466715in}}%
\pgfpathlineto{\pgfqpoint{6.797997in}{3.475102in}}%
\pgfpathlineto{\pgfqpoint{6.806792in}{3.470058in}}%
\pgfpathlineto{\pgfqpoint{6.815213in}{3.482013in}}%
\pgfpathlineto{\pgfqpoint{6.830822in}{3.481470in}}%
\pgfpathlineto{\pgfqpoint{6.834843in}{3.485307in}}%
\pgfpathlineto{\pgfqpoint{6.837603in}{3.495836in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{3.504920in}}%
\pgfpathlineto{\pgfqpoint{6.862979in}{3.498983in}}%
\pgfpathlineto{\pgfqpoint{6.860140in}{3.491002in}}%
\pgfpathlineto{\pgfqpoint{6.868039in}{3.489762in}}%
\pgfpathlineto{\pgfqpoint{6.865605in}{3.467825in}}%
\pgfpathlineto{\pgfqpoint{6.875943in}{3.459274in}}%
\pgfpathlineto{\pgfqpoint{6.885041in}{3.464761in}}%
\pgfpathlineto{\pgfqpoint{6.896630in}{3.467353in}}%
\pgfpathlineto{\pgfqpoint{6.912901in}{3.479043in}}%
\pgfpathlineto{\pgfqpoint{6.930883in}{3.477119in}}%
\pgfpathlineto{\pgfqpoint{6.957811in}{3.477078in}}%
\pgfpathlineto{\pgfqpoint{6.962460in}{3.469585in}}%
\pgfpathlineto{\pgfqpoint{6.947259in}{3.466655in}}%
\pgfpathlineto{\pgfqpoint{6.933986in}{3.461833in}}%
\pgfpathlineto{\pgfqpoint{6.904023in}{3.458800in}}%
\pgfpathlineto{\pgfqpoint{6.875987in}{3.453315in}}%
\pgfpathlineto{\pgfqpoint{6.860739in}{3.441942in}}%
\pgfpathlineto{\pgfqpoint{6.866912in}{3.430876in}}%
\pgfpathlineto{\pgfqpoint{6.869897in}{3.417889in}}%
\pgfpathlineto{\pgfqpoint{6.856892in}{3.406921in}}%
\pgfpathlineto{\pgfqpoint{6.857982in}{3.396888in}}%
\pgfpathlineto{\pgfqpoint{6.850803in}{3.387487in}}%
\pgfpathlineto{\pgfqpoint{6.825964in}{3.388303in}}%
\pgfpathlineto{\pgfqpoint{6.836227in}{3.371028in}}%
\pgfpathlineto{\pgfqpoint{6.819609in}{3.364421in}}%
\pgfpathlineto{\pgfqpoint{6.808521in}{3.348662in}}%
\pgfpathlineto{\pgfqpoint{6.809964in}{3.332981in}}%
\pgfpathlineto{\pgfqpoint{6.799752in}{3.325638in}}%
\pgfpathlineto{\pgfqpoint{6.790098in}{3.328070in}}%
\pgfpathlineto{\pgfqpoint{6.770142in}{3.324665in}}%
\pgfpathlineto{\pgfqpoint{6.767289in}{3.317360in}}%
\pgfpathlineto{\pgfqpoint{6.747849in}{3.317406in}}%
\pgfpathlineto{\pgfqpoint{6.733294in}{3.302627in}}%
\pgfpathlineto{\pgfqpoint{6.732380in}{3.280407in}}%
\pgfpathlineto{\pgfqpoint{6.698446in}{3.269551in}}%
\pgfpathlineto{\pgfqpoint{6.680261in}{3.271845in}}%
\pgfpathlineto{\pgfqpoint{6.674976in}{3.266121in}}%
\pgfpathlineto{\pgfqpoint{6.659368in}{3.269451in}}%
\pgfpathlineto{\pgfqpoint{6.633246in}{3.265541in}}%
\pgfpathlineto{\pgfqpoint{6.589494in}{3.278875in}}%
\pgfpathlineto{\pgfqpoint{6.613176in}{3.302547in}}%
\pgfpathlineto{\pgfqpoint{6.611038in}{3.319354in}}%
\pgfpathlineto{\pgfqpoint{6.591262in}{3.323755in}}%
\pgfpathlineto{\pgfqpoint{6.589218in}{3.340332in}}%
\pgfpathlineto{\pgfqpoint{6.580664in}{3.361178in}}%
\pgfpathlineto{\pgfqpoint{6.591830in}{3.375475in}}%
\pgfpathlineto{\pgfqpoint{6.580465in}{3.379329in}}%
\pgfpathlineto{\pgfqpoint{6.587639in}{3.398329in}}%
\pgfpathlineto{\pgfqpoint{6.598282in}{3.430863in}}%
\pgfpathlineto{\pgfqpoint{6.624911in}{3.420956in}}%
\pgfpathlineto{\pgfqpoint{6.644600in}{3.424439in}}%
\pgfpathlineto{\pgfqpoint{6.650054in}{3.436270in}}%
\pgfpathlineto{\pgfqpoint{6.670665in}{3.440208in}}%
\pgfpathlineto{\pgfqpoint{6.685380in}{3.448149in}}%
\pgfpathlineto{\pgfqpoint{6.690593in}{3.469031in}}%
\pgfpathlineto{\pgfqpoint{6.712600in}{3.474081in}}%
\pgfpathlineto{\pgfqpoint{6.716691in}{3.483375in}}%
\pgfpathlineto{\pgfqpoint{6.729009in}{3.476393in}}%
\pgfpathlineto{\pgfqpoint{6.736875in}{3.475584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.771117in}{3.469897in}}%
\pgfpathlineto{\pgfqpoint{6.785792in}{3.496322in}}%
\pgfpathlineto{\pgfqpoint{6.780152in}{3.515763in}}%
\pgfpathlineto{\pgfqpoint{6.760991in}{3.521993in}}%
\pgfpathlineto{\pgfqpoint{6.767760in}{3.533490in}}%
\pgfpathlineto{\pgfqpoint{6.789562in}{3.532262in}}%
\pgfpathlineto{\pgfqpoint{6.801970in}{3.546694in}}%
\pgfpathlineto{\pgfqpoint{6.810270in}{3.563449in}}%
\pgfpathlineto{\pgfqpoint{6.845184in}{3.569517in}}%
\pgfpathlineto{\pgfqpoint{6.839741in}{3.557408in}}%
\pgfpathlineto{\pgfqpoint{6.843481in}{3.550150in}}%
\pgfpathlineto{\pgfqpoint{6.854260in}{3.550825in}}%
\pgfpathlineto{\pgfqpoint{6.844698in}{3.542767in}}%
\pgfpathlineto{\pgfqpoint{6.816279in}{3.547139in}}%
\pgfpathlineto{\pgfqpoint{6.813805in}{3.532086in}}%
\pgfpathlineto{\pgfqpoint{6.842117in}{3.534110in}}%
\pgfpathlineto{\pgfqpoint{6.874378in}{3.525630in}}%
\pgfpathlineto{\pgfqpoint{6.923746in}{3.529593in}}%
\pgfpathlineto{\pgfqpoint{6.930364in}{3.505430in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{3.508059in}}%
\pgfpathlineto{\pgfqpoint{6.954804in}{3.502114in}}%
\pgfpathlineto{\pgfqpoint{6.953894in}{3.491961in}}%
\pgfpathlineto{\pgfqpoint{6.957811in}{3.477078in}}%
\pgfpathlineto{\pgfqpoint{6.930883in}{3.477119in}}%
\pgfpathlineto{\pgfqpoint{6.912901in}{3.479043in}}%
\pgfpathlineto{\pgfqpoint{6.896630in}{3.467353in}}%
\pgfpathlineto{\pgfqpoint{6.885041in}{3.464761in}}%
\pgfpathlineto{\pgfqpoint{6.875943in}{3.459274in}}%
\pgfpathlineto{\pgfqpoint{6.865605in}{3.467825in}}%
\pgfpathlineto{\pgfqpoint{6.868039in}{3.489762in}}%
\pgfpathlineto{\pgfqpoint{6.860140in}{3.491002in}}%
\pgfpathlineto{\pgfqpoint{6.862979in}{3.498983in}}%
\pgfpathlineto{\pgfqpoint{6.848845in}{3.504920in}}%
\pgfpathlineto{\pgfqpoint{6.837603in}{3.495836in}}%
\pgfpathlineto{\pgfqpoint{6.834843in}{3.485307in}}%
\pgfpathlineto{\pgfqpoint{6.830822in}{3.481470in}}%
\pgfpathlineto{\pgfqpoint{6.815213in}{3.482013in}}%
\pgfpathlineto{\pgfqpoint{6.806792in}{3.470058in}}%
\pgfpathlineto{\pgfqpoint{6.797997in}{3.475102in}}%
\pgfpathlineto{\pgfqpoint{6.779095in}{3.466715in}}%
\pgfpathlineto{\pgfqpoint{6.771117in}{3.469897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852905in}{3.603616in}}%
\pgfpathlineto{\pgfqpoint{6.858753in}{3.615057in}}%
\pgfpathlineto{\pgfqpoint{6.875943in}{3.618741in}}%
\pgfpathlineto{\pgfqpoint{6.918899in}{3.609746in}}%
\pgfpathlineto{\pgfqpoint{6.922961in}{3.625161in}}%
\pgfpathlineto{\pgfqpoint{6.937780in}{3.630568in}}%
\pgfpathlineto{\pgfqpoint{6.974965in}{3.619590in}}%
\pgfpathlineto{\pgfqpoint{6.984454in}{3.622465in}}%
\pgfpathlineto{\pgfqpoint{7.027747in}{3.621751in}}%
\pgfpathlineto{\pgfqpoint{7.066490in}{3.619020in}}%
\pgfpathlineto{\pgfqpoint{7.079584in}{3.609636in}}%
\pgfpathlineto{\pgfqpoint{7.095678in}{3.605806in}}%
\pgfpathlineto{\pgfqpoint{7.092007in}{3.599903in}}%
\pgfpathlineto{\pgfqpoint{7.050862in}{3.585759in}}%
\pgfpathlineto{\pgfqpoint{7.041555in}{3.575394in}}%
\pgfpathlineto{\pgfqpoint{7.008062in}{3.572292in}}%
\pgfpathlineto{\pgfqpoint{6.998188in}{3.555619in}}%
\pgfpathlineto{\pgfqpoint{6.970549in}{3.559121in}}%
\pgfpathlineto{\pgfqpoint{6.952507in}{3.554012in}}%
\pgfpathlineto{\pgfqpoint{6.927581in}{3.541676in}}%
\pgfpathlineto{\pgfqpoint{6.931178in}{3.535567in}}%
\pgfpathlineto{\pgfqpoint{6.923746in}{3.529593in}}%
\pgfpathlineto{\pgfqpoint{6.874378in}{3.525630in}}%
\pgfpathlineto{\pgfqpoint{6.842117in}{3.534110in}}%
\pgfpathlineto{\pgfqpoint{6.813805in}{3.532086in}}%
\pgfpathlineto{\pgfqpoint{6.816279in}{3.547139in}}%
\pgfpathlineto{\pgfqpoint{6.844698in}{3.542767in}}%
\pgfpathlineto{\pgfqpoint{6.854260in}{3.550825in}}%
\pgfpathlineto{\pgfqpoint{6.874122in}{3.548253in}}%
\pgfpathlineto{\pgfqpoint{6.907558in}{3.567058in}}%
\pgfpathlineto{\pgfqpoint{6.876609in}{3.580815in}}%
\pgfpathlineto{\pgfqpoint{6.858011in}{3.574305in}}%
\pgfpathlineto{\pgfqpoint{6.838745in}{3.584133in}}%
\pgfpathlineto{\pgfqpoint{6.860658in}{3.601046in}}%
\pgfpathlineto{\pgfqpoint{6.852905in}{3.603616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.370898in}{3.591009in}}%
\pgfpathlineto{\pgfqpoint{6.382434in}{3.599696in}}%
\pgfpathlineto{\pgfqpoint{6.412074in}{3.605130in}}%
\pgfpathlineto{\pgfqpoint{6.429723in}{3.597815in}}%
\pgfpathlineto{\pgfqpoint{6.447998in}{3.577341in}}%
\pgfpathlineto{\pgfqpoint{6.461392in}{3.578615in}}%
\pgfpathlineto{\pgfqpoint{6.490850in}{3.578971in}}%
\pgfpathlineto{\pgfqpoint{6.486563in}{3.592124in}}%
\pgfpathlineto{\pgfqpoint{6.508871in}{3.601120in}}%
\pgfpathlineto{\pgfqpoint{6.530869in}{3.616290in}}%
\pgfpathlineto{\pgfqpoint{6.566051in}{3.602492in}}%
\pgfpathlineto{\pgfqpoint{6.568843in}{3.581657in}}%
\pgfpathlineto{\pgfqpoint{6.578833in}{3.576309in}}%
\pgfpathlineto{\pgfqpoint{6.607065in}{3.577511in}}%
\pgfpathlineto{\pgfqpoint{6.615826in}{3.572771in}}%
\pgfpathlineto{\pgfqpoint{6.628661in}{3.545851in}}%
\pgfpathlineto{\pgfqpoint{6.658526in}{3.527818in}}%
\pgfpathlineto{\pgfqpoint{6.675556in}{3.515524in}}%
\pgfpathlineto{\pgfqpoint{6.702862in}{3.502737in}}%
\pgfpathlineto{\pgfqpoint{6.737594in}{3.491561in}}%
\pgfpathlineto{\pgfqpoint{6.736875in}{3.475584in}}%
\pgfpathlineto{\pgfqpoint{6.729009in}{3.476393in}}%
\pgfpathlineto{\pgfqpoint{6.716691in}{3.483375in}}%
\pgfpathlineto{\pgfqpoint{6.712600in}{3.474081in}}%
\pgfpathlineto{\pgfqpoint{6.690593in}{3.469031in}}%
\pgfpathlineto{\pgfqpoint{6.685380in}{3.448149in}}%
\pgfpathlineto{\pgfqpoint{6.670665in}{3.440208in}}%
\pgfpathlineto{\pgfqpoint{6.650054in}{3.436270in}}%
\pgfpathlineto{\pgfqpoint{6.644600in}{3.424439in}}%
\pgfpathlineto{\pgfqpoint{6.624911in}{3.420956in}}%
\pgfpathlineto{\pgfqpoint{6.598282in}{3.430863in}}%
\pgfpathlineto{\pgfqpoint{6.595991in}{3.452836in}}%
\pgfpathlineto{\pgfqpoint{6.576527in}{3.453771in}}%
\pgfpathlineto{\pgfqpoint{6.546685in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{6.525833in}{3.479749in}}%
\pgfpathlineto{\pgfqpoint{6.496961in}{3.492985in}}%
\pgfpathlineto{\pgfqpoint{6.478395in}{3.495392in}}%
\pgfpathlineto{\pgfqpoint{6.466932in}{3.490528in}}%
\pgfpathlineto{\pgfqpoint{6.449469in}{3.491285in}}%
\pgfpathlineto{\pgfqpoint{6.430897in}{3.476358in}}%
\pgfpathlineto{\pgfqpoint{6.407953in}{3.471305in}}%
\pgfpathlineto{\pgfqpoint{6.403094in}{3.489771in}}%
\pgfpathlineto{\pgfqpoint{6.406891in}{3.517082in}}%
\pgfpathlineto{\pgfqpoint{6.386527in}{3.525921in}}%
\pgfpathlineto{\pgfqpoint{6.393232in}{3.543799in}}%
\pgfpathlineto{\pgfqpoint{6.375898in}{3.545323in}}%
\pgfpathlineto{\pgfqpoint{6.381676in}{3.567331in}}%
\pgfpathlineto{\pgfqpoint{6.406296in}{3.560921in}}%
\pgfpathlineto{\pgfqpoint{6.429240in}{3.569277in}}%
\pgfpathlineto{\pgfqpoint{6.410217in}{3.584948in}}%
\pgfpathlineto{\pgfqpoint{6.402734in}{3.599883in}}%
\pgfpathlineto{\pgfqpoint{6.381715in}{3.593223in}}%
\pgfpathlineto{\pgfqpoint{6.379050in}{3.574090in}}%
\pgfpathlineto{\pgfqpoint{6.370898in}{3.591009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.268164in}{3.281421in}}%
\pgfpathlineto{\pgfqpoint{6.253714in}{3.295147in}}%
\pgfpathlineto{\pgfqpoint{6.253456in}{3.309056in}}%
\pgfpathlineto{\pgfqpoint{6.245116in}{3.309049in}}%
\pgfpathlineto{\pgfqpoint{6.249396in}{3.327962in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{3.347806in}}%
\pgfpathlineto{\pgfqpoint{6.203967in}{3.362118in}}%
\pgfpathlineto{\pgfqpoint{6.185880in}{3.386937in}}%
\pgfpathlineto{\pgfqpoint{6.191932in}{3.407312in}}%
\pgfpathlineto{\pgfqpoint{6.205074in}{3.416324in}}%
\pgfpathlineto{\pgfqpoint{6.203104in}{3.431576in}}%
\pgfpathlineto{\pgfqpoint{6.185983in}{3.439414in}}%
\pgfpathlineto{\pgfqpoint{6.169064in}{3.470561in}}%
\pgfpathlineto{\pgfqpoint{6.169064in}{3.470562in}}%
\pgfpathlineto{\pgfqpoint{6.154784in}{3.491480in}}%
\pgfpathlineto{\pgfqpoint{6.159892in}{3.499567in}}%
\pgfpathlineto{\pgfqpoint{6.151741in}{3.529512in}}%
\pgfpathlineto{\pgfqpoint{6.169621in}{3.536951in}}%
\pgfpathlineto{\pgfqpoint{6.173765in}{3.527101in}}%
\pgfpathlineto{\pgfqpoint{6.186952in}{3.515047in}}%
\pgfpathlineto{\pgfqpoint{6.204861in}{3.511576in}}%
\pgfpathlineto{\pgfqpoint{6.214316in}{3.512344in}}%
\pgfpathlineto{\pgfqpoint{6.245110in}{3.531607in}}%
\pgfpathlineto{\pgfqpoint{6.254902in}{3.533536in}}%
\pgfpathlineto{\pgfqpoint{6.262617in}{3.525873in}}%
\pgfpathlineto{\pgfqpoint{6.253614in}{3.512955in}}%
\pgfpathlineto{\pgfqpoint{6.269898in}{3.499282in}}%
\pgfpathlineto{\pgfqpoint{6.276396in}{3.500584in}}%
\pgfpathlineto{\pgfqpoint{6.284657in}{3.481331in}}%
\pgfpathlineto{\pgfqpoint{6.309414in}{3.475891in}}%
\pgfpathlineto{\pgfqpoint{6.327550in}{3.462790in}}%
\pgfpathlineto{\pgfqpoint{6.364672in}{3.458289in}}%
\pgfpathlineto{\pgfqpoint{6.405451in}{3.465198in}}%
\pgfpathlineto{\pgfqpoint{6.407953in}{3.471305in}}%
\pgfpathlineto{\pgfqpoint{6.430897in}{3.476358in}}%
\pgfpathlineto{\pgfqpoint{6.449469in}{3.491285in}}%
\pgfpathlineto{\pgfqpoint{6.466932in}{3.490528in}}%
\pgfpathlineto{\pgfqpoint{6.478395in}{3.495392in}}%
\pgfpathlineto{\pgfqpoint{6.496961in}{3.492985in}}%
\pgfpathlineto{\pgfqpoint{6.525833in}{3.479749in}}%
\pgfpathlineto{\pgfqpoint{6.546685in}{3.476895in}}%
\pgfpathlineto{\pgfqpoint{6.576527in}{3.453771in}}%
\pgfpathlineto{\pgfqpoint{6.595991in}{3.452836in}}%
\pgfpathlineto{\pgfqpoint{6.598282in}{3.430863in}}%
\pgfpathlineto{\pgfqpoint{6.587639in}{3.398329in}}%
\pgfpathlineto{\pgfqpoint{6.580465in}{3.379329in}}%
\pgfpathlineto{\pgfqpoint{6.591830in}{3.375475in}}%
\pgfpathlineto{\pgfqpoint{6.580664in}{3.361178in}}%
\pgfpathlineto{\pgfqpoint{6.589218in}{3.340332in}}%
\pgfpathlineto{\pgfqpoint{6.591262in}{3.323755in}}%
\pgfpathlineto{\pgfqpoint{6.611038in}{3.319354in}}%
\pgfpathlineto{\pgfqpoint{6.613176in}{3.302547in}}%
\pgfpathlineto{\pgfqpoint{6.589494in}{3.278875in}}%
\pgfpathlineto{\pgfqpoint{6.602421in}{3.265141in}}%
\pgfpathlineto{\pgfqpoint{6.612932in}{3.249371in}}%
\pgfpathlineto{\pgfqpoint{6.637893in}{3.237891in}}%
\pgfpathlineto{\pgfqpoint{6.638614in}{3.214894in}}%
\pgfpathlineto{\pgfqpoint{6.651107in}{3.210667in}}%
\pgfpathlineto{\pgfqpoint{6.653268in}{3.198643in}}%
\pgfpathlineto{\pgfqpoint{6.615604in}{3.185155in}}%
\pgfpathlineto{\pgfqpoint{6.605764in}{3.154821in}}%
\pgfpathlineto{\pgfqpoint{6.556644in}{3.162704in}}%
\pgfpathlineto{\pgfqpoint{6.528173in}{3.168705in}}%
\pgfpathlineto{\pgfqpoint{6.498706in}{3.172097in}}%
\pgfpathlineto{\pgfqpoint{6.487570in}{3.204115in}}%
\pgfpathlineto{\pgfqpoint{6.475073in}{3.208742in}}%
\pgfpathlineto{\pgfqpoint{6.455008in}{3.204077in}}%
\pgfpathlineto{\pgfqpoint{6.428672in}{3.191439in}}%
\pgfpathlineto{\pgfqpoint{6.396764in}{3.200101in}}%
\pgfpathlineto{\pgfqpoint{6.370405in}{3.220167in}}%
\pgfpathlineto{\pgfqpoint{6.345264in}{3.227604in}}%
\pgfpathlineto{\pgfqpoint{6.327827in}{3.252379in}}%
\pgfpathlineto{\pgfqpoint{6.308559in}{3.287192in}}%
\pgfpathlineto{\pgfqpoint{6.294507in}{3.282960in}}%
\pgfpathlineto{\pgfqpoint{6.277913in}{3.291613in}}%
\pgfpathlineto{\pgfqpoint{6.268164in}{3.281421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.932687in}{3.354073in}}%
\pgfpathlineto{\pgfqpoint{5.932188in}{3.354251in}}%
\pgfpathlineto{\pgfqpoint{5.935728in}{3.358223in}}%
\pgfpathlineto{\pgfqpoint{5.935329in}{3.368911in}}%
\pgfpathlineto{\pgfqpoint{5.941735in}{3.383206in}}%
\pgfpathlineto{\pgfqpoint{5.955973in}{3.393047in}}%
\pgfpathlineto{\pgfqpoint{5.951703in}{3.403286in}}%
\pgfpathlineto{\pgfqpoint{5.939958in}{3.404617in}}%
\pgfpathlineto{\pgfqpoint{5.937520in}{3.424595in}}%
\pgfpathlineto{\pgfqpoint{5.943910in}{3.435340in}}%
\pgfpathlineto{\pgfqpoint{5.950903in}{3.441061in}}%
\pgfpathlineto{\pgfqpoint{5.957896in}{3.446781in}}%
\pgfpathlineto{\pgfqpoint{5.959309in}{3.461346in}}%
\pgfpathlineto{\pgfqpoint{5.967854in}{3.456268in}}%
\pgfpathlineto{\pgfqpoint{5.996602in}{3.463532in}}%
\pgfpathlineto{\pgfqpoint{6.010497in}{3.458615in}}%
\pgfpathlineto{\pgfqpoint{6.031978in}{3.458697in}}%
\pgfpathlineto{\pgfqpoint{6.062024in}{3.468494in}}%
\pgfpathlineto{\pgfqpoint{6.076093in}{3.468053in}}%
\pgfpathlineto{\pgfqpoint{6.105795in}{3.472113in}}%
\pgfpathlineto{\pgfqpoint{6.092412in}{3.455820in}}%
\pgfpathlineto{\pgfqpoint{6.078120in}{3.449369in}}%
\pgfpathlineto{\pgfqpoint{6.080581in}{3.430295in}}%
\pgfpathlineto{\pgfqpoint{6.070716in}{3.398728in}}%
\pgfpathlineto{\pgfqpoint{6.012911in}{3.371555in}}%
\pgfpathlineto{\pgfqpoint{5.961778in}{3.343727in}}%
\pgfpathlineto{\pgfqpoint{5.932687in}{3.354073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.214316in}{3.512344in}}%
\pgfpathlineto{\pgfqpoint{6.204861in}{3.511576in}}%
\pgfpathlineto{\pgfqpoint{6.194202in}{3.526682in}}%
\pgfpathlineto{\pgfqpoint{6.194322in}{3.530710in}}%
\pgfpathlineto{\pgfqpoint{6.182785in}{3.530651in}}%
\pgfpathlineto{\pgfqpoint{6.175052in}{3.537656in}}%
\pgfpathlineto{\pgfqpoint{6.169621in}{3.536951in}}%
\pgfpathlineto{\pgfqpoint{6.159334in}{3.544575in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{3.551065in}}%
\pgfpathlineto{\pgfqpoint{6.142431in}{3.563772in}}%
\pgfpathlineto{\pgfqpoint{6.137994in}{3.572962in}}%
\pgfpathlineto{\pgfqpoint{6.174281in}{3.577034in}}%
\pgfpathlineto{\pgfqpoint{6.179687in}{3.570173in}}%
\pgfpathlineto{\pgfqpoint{6.189631in}{3.565654in}}%
\pgfpathlineto{\pgfqpoint{6.184378in}{3.559106in}}%
\pgfpathlineto{\pgfqpoint{6.198289in}{3.550149in}}%
\pgfpathlineto{\pgfqpoint{6.190928in}{3.541833in}}%
\pgfpathlineto{\pgfqpoint{6.202013in}{3.534732in}}%
\pgfpathlineto{\pgfqpoint{6.213736in}{3.530453in}}%
\pgfpathlineto{\pgfqpoint{6.214316in}{3.512344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.735725in}{3.966638in}}%
\pgfpathlineto{\pgfqpoint{5.763215in}{3.960090in}}%
\pgfpathlineto{\pgfqpoint{5.766924in}{3.953608in}}%
\pgfpathlineto{\pgfqpoint{5.780625in}{3.956725in}}%
\pgfpathlineto{\pgfqpoint{5.806152in}{3.950498in}}%
\pgfpathlineto{\pgfqpoint{5.808709in}{3.938240in}}%
\pgfpathlineto{\pgfqpoint{5.803113in}{3.931196in}}%
\pgfpathlineto{\pgfqpoint{5.819483in}{3.914101in}}%
\pgfpathlineto{\pgfqpoint{5.830109in}{3.909338in}}%
\pgfpathlineto{\pgfqpoint{5.828539in}{3.904622in}}%
\pgfpathlineto{\pgfqpoint{5.846146in}{3.900027in}}%
\pgfpathlineto{\pgfqpoint{5.853667in}{3.893065in}}%
\pgfpathlineto{\pgfqpoint{5.843507in}{3.887355in}}%
\pgfpathlineto{\pgfqpoint{5.822438in}{3.888261in}}%
\pgfpathlineto{\pgfqpoint{5.817414in}{3.885821in}}%
\pgfpathlineto{\pgfqpoint{5.823545in}{3.877154in}}%
\pgfpathlineto{\pgfqpoint{5.829967in}{3.860433in}}%
\pgfpathlineto{\pgfqpoint{5.829968in}{3.860433in}}%
\pgfpathlineto{\pgfqpoint{5.807553in}{3.858884in}}%
\pgfpathlineto{\pgfqpoint{5.799508in}{3.853151in}}%
\pgfpathlineto{\pgfqpoint{5.797828in}{3.840009in}}%
\pgfpathlineto{\pgfqpoint{5.787442in}{3.842533in}}%
\pgfpathlineto{\pgfqpoint{5.763879in}{3.841282in}}%
\pgfpathlineto{\pgfqpoint{5.757035in}{3.847387in}}%
\pgfpathlineto{\pgfqpoint{5.747238in}{3.842835in}}%
\pgfpathlineto{\pgfqpoint{5.737420in}{3.846608in}}%
\pgfpathlineto{\pgfqpoint{5.716856in}{3.847132in}}%
\pgfpathlineto{\pgfqpoint{5.687713in}{3.853399in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{3.855445in}}%
\pgfpathlineto{\pgfqpoint{5.641109in}{3.854865in}}%
\pgfpathlineto{\pgfqpoint{5.626799in}{3.847789in}}%
\pgfpathlineto{\pgfqpoint{5.614318in}{3.846771in}}%
\pgfpathlineto{\pgfqpoint{5.613820in}{3.858395in}}%
\pgfpathlineto{\pgfqpoint{5.605765in}{3.870493in}}%
\pgfpathlineto{\pgfqpoint{5.621424in}{3.875823in}}%
\pgfpathlineto{\pgfqpoint{5.621573in}{3.886232in}}%
\pgfpathlineto{\pgfqpoint{5.614330in}{3.896164in}}%
\pgfpathlineto{\pgfqpoint{5.613197in}{3.907715in}}%
\pgfpathlineto{\pgfqpoint{5.638435in}{3.907538in}}%
\pgfpathlineto{\pgfqpoint{5.666783in}{3.917374in}}%
\pgfpathlineto{\pgfqpoint{5.672842in}{3.932115in}}%
\pgfpathlineto{\pgfqpoint{5.694250in}{3.940476in}}%
\pgfpathlineto{\pgfqpoint{5.691796in}{3.952172in}}%
\pgfpathlineto{\pgfqpoint{5.707675in}{3.956564in}}%
\pgfpathlineto{\pgfqpoint{5.735725in}{3.966638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829968in}{3.860433in}}%
\pgfpathlineto{\pgfqpoint{5.839719in}{3.859377in}}%
\pgfpathlineto{\pgfqpoint{5.846315in}{3.865316in}}%
\pgfpathlineto{\pgfqpoint{5.854245in}{3.864004in}}%
\pgfpathlineto{\pgfqpoint{5.881320in}{3.866527in}}%
\pgfpathlineto{\pgfqpoint{5.898006in}{3.851743in}}%
\pgfpathlineto{\pgfqpoint{5.891485in}{3.846456in}}%
\pgfpathlineto{\pgfqpoint{5.893648in}{3.838351in}}%
\pgfpathlineto{\pgfqpoint{5.914468in}{3.837087in}}%
\pgfpathlineto{\pgfqpoint{5.923757in}{3.825764in}}%
\pgfpathlineto{\pgfqpoint{5.923187in}{3.820627in}}%
\pgfpathlineto{\pgfqpoint{5.956350in}{3.811446in}}%
\pgfpathlineto{\pgfqpoint{5.976385in}{3.815581in}}%
\pgfpathlineto{\pgfqpoint{5.992500in}{3.803353in}}%
\pgfpathlineto{\pgfqpoint{6.007758in}{3.803635in}}%
\pgfpathlineto{\pgfqpoint{6.046247in}{3.795139in}}%
\pgfpathlineto{\pgfqpoint{6.046554in}{3.787472in}}%
\pgfpathlineto{\pgfqpoint{6.035949in}{3.773800in}}%
\pgfpathlineto{\pgfqpoint{6.041719in}{3.759402in}}%
\pgfpathlineto{\pgfqpoint{6.037611in}{3.750694in}}%
\pgfpathlineto{\pgfqpoint{6.012343in}{3.748780in}}%
\pgfpathlineto{\pgfqpoint{5.998883in}{3.741489in}}%
\pgfpathlineto{\pgfqpoint{5.998059in}{3.729891in}}%
\pgfpathlineto{\pgfqpoint{5.977212in}{3.727802in}}%
\pgfpathlineto{\pgfqpoint{5.959841in}{3.719355in}}%
\pgfpathlineto{\pgfqpoint{5.935396in}{3.717978in}}%
\pgfpathlineto{\pgfqpoint{5.912906in}{3.708245in}}%
\pgfpathlineto{\pgfqpoint{5.914219in}{3.694263in}}%
\pgfpathlineto{\pgfqpoint{5.910280in}{3.695058in}}%
\pgfpathlineto{\pgfqpoint{5.906892in}{3.700215in}}%
\pgfpathlineto{\pgfqpoint{5.898494in}{3.701246in}}%
\pgfpathlineto{\pgfqpoint{5.879930in}{3.706844in}}%
\pgfpathlineto{\pgfqpoint{5.873051in}{3.700378in}}%
\pgfpathlineto{\pgfqpoint{5.869463in}{3.703216in}}%
\pgfpathlineto{\pgfqpoint{5.828875in}{3.709815in}}%
\pgfpathlineto{\pgfqpoint{5.827077in}{3.719552in}}%
\pgfpathlineto{\pgfqpoint{5.802884in}{3.716337in}}%
\pgfpathlineto{\pgfqpoint{5.793193in}{3.701957in}}%
\pgfpathlineto{\pgfqpoint{5.772975in}{3.682659in}}%
\pgfpathlineto{\pgfqpoint{5.761132in}{3.687140in}}%
\pgfpathlineto{\pgfqpoint{5.748861in}{3.682939in}}%
\pgfpathlineto{\pgfqpoint{5.737209in}{3.687750in}}%
\pgfpathlineto{\pgfqpoint{5.743782in}{3.690586in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{3.699544in}}%
\pgfpathlineto{\pgfqpoint{5.755492in}{3.707869in}}%
\pgfpathlineto{\pgfqpoint{5.753644in}{3.712545in}}%
\pgfpathlineto{\pgfqpoint{5.759105in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{5.761678in}{3.711014in}}%
\pgfpathlineto{\pgfqpoint{5.777066in}{3.710250in}}%
\pgfpathlineto{\pgfqpoint{5.783977in}{3.712181in}}%
\pgfpathlineto{\pgfqpoint{5.779109in}{3.714828in}}%
\pgfpathlineto{\pgfqpoint{5.780953in}{3.718719in}}%
\pgfpathlineto{\pgfqpoint{5.771836in}{3.725357in}}%
\pgfpathlineto{\pgfqpoint{5.768062in}{3.736274in}}%
\pgfpathlineto{\pgfqpoint{5.758550in}{3.740545in}}%
\pgfpathlineto{\pgfqpoint{5.760426in}{3.749393in}}%
\pgfpathlineto{\pgfqpoint{5.748629in}{3.756418in}}%
\pgfpathlineto{\pgfqpoint{5.737888in}{3.757395in}}%
\pgfpathlineto{\pgfqpoint{5.718644in}{3.765530in}}%
\pgfpathlineto{\pgfqpoint{5.701288in}{3.762948in}}%
\pgfpathlineto{\pgfqpoint{5.695060in}{3.759097in}}%
\pgfpathlineto{\pgfqpoint{5.684045in}{3.759101in}}%
\pgfpathlineto{\pgfqpoint{5.677477in}{3.752998in}}%
\pgfpathlineto{\pgfqpoint{5.658202in}{3.750489in}}%
\pgfpathlineto{\pgfqpoint{5.649287in}{3.746480in}}%
\pgfpathlineto{\pgfqpoint{5.637165in}{3.752860in}}%
\pgfpathlineto{\pgfqpoint{5.620425in}{3.752957in}}%
\pgfpathlineto{\pgfqpoint{5.604270in}{3.755849in}}%
\pgfpathlineto{\pgfqpoint{5.592997in}{3.750257in}}%
\pgfpathlineto{\pgfqpoint{5.591177in}{3.757256in}}%
\pgfpathlineto{\pgfqpoint{5.576680in}{3.764359in}}%
\pgfpathlineto{\pgfqpoint{5.581778in}{3.774885in}}%
\pgfpathlineto{\pgfqpoint{5.589018in}{3.781683in}}%
\pgfpathlineto{\pgfqpoint{5.594718in}{3.780160in}}%
\pgfpathlineto{\pgfqpoint{5.587982in}{3.791894in}}%
\pgfpathlineto{\pgfqpoint{5.611692in}{3.813611in}}%
\pgfpathlineto{\pgfqpoint{5.624650in}{3.816650in}}%
\pgfpathlineto{\pgfqpoint{5.627450in}{3.823975in}}%
\pgfpathlineto{\pgfqpoint{5.614318in}{3.846771in}}%
\pgfpathlineto{\pgfqpoint{5.626799in}{3.847789in}}%
\pgfpathlineto{\pgfqpoint{5.641109in}{3.854865in}}%
\pgfpathlineto{\pgfqpoint{5.661337in}{3.855445in}}%
\pgfpathlineto{\pgfqpoint{5.687713in}{3.853399in}}%
\pgfpathlineto{\pgfqpoint{5.716856in}{3.847132in}}%
\pgfpathlineto{\pgfqpoint{5.737420in}{3.846608in}}%
\pgfpathlineto{\pgfqpoint{5.747238in}{3.842835in}}%
\pgfpathlineto{\pgfqpoint{5.757035in}{3.847387in}}%
\pgfpathlineto{\pgfqpoint{5.763879in}{3.841282in}}%
\pgfpathlineto{\pgfqpoint{5.787442in}{3.842533in}}%
\pgfpathlineto{\pgfqpoint{5.797828in}{3.840009in}}%
\pgfpathlineto{\pgfqpoint{5.799508in}{3.853151in}}%
\pgfpathlineto{\pgfqpoint{5.807553in}{3.858884in}}%
\pgfpathlineto{\pgfqpoint{5.829968in}{3.860433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613197in}{3.907715in}}%
\pgfpathlineto{\pgfqpoint{5.614330in}{3.896164in}}%
\pgfpathlineto{\pgfqpoint{5.621573in}{3.886232in}}%
\pgfpathlineto{\pgfqpoint{5.621424in}{3.875823in}}%
\pgfpathlineto{\pgfqpoint{5.605765in}{3.870493in}}%
\pgfpathlineto{\pgfqpoint{5.613820in}{3.858395in}}%
\pgfpathlineto{\pgfqpoint{5.614318in}{3.846771in}}%
\pgfpathlineto{\pgfqpoint{5.627450in}{3.823975in}}%
\pgfpathlineto{\pgfqpoint{5.624650in}{3.816650in}}%
\pgfpathlineto{\pgfqpoint{5.611692in}{3.813611in}}%
\pgfpathlineto{\pgfqpoint{5.587982in}{3.791894in}}%
\pgfpathlineto{\pgfqpoint{5.594718in}{3.780160in}}%
\pgfpathlineto{\pgfqpoint{5.589018in}{3.781683in}}%
\pgfpathlineto{\pgfqpoint{5.564204in}{3.791719in}}%
\pgfpathlineto{\pgfqpoint{5.545408in}{3.788029in}}%
\pgfpathlineto{\pgfqpoint{5.533080in}{3.790710in}}%
\pgfpathlineto{\pgfqpoint{5.517653in}{3.785114in}}%
\pgfpathlineto{\pgfqpoint{5.504485in}{3.794369in}}%
\pgfpathlineto{\pgfqpoint{5.493750in}{3.790825in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{3.792402in}}%
\pgfpathlineto{\pgfqpoint{5.480259in}{3.805259in}}%
\pgfpathlineto{\pgfqpoint{5.460847in}{3.806836in}}%
\pgfpathlineto{\pgfqpoint{5.458369in}{3.815012in}}%
\pgfpathlineto{\pgfqpoint{5.440462in}{3.817932in}}%
\pgfpathlineto{\pgfqpoint{5.436564in}{3.811189in}}%
\pgfpathlineto{\pgfqpoint{5.422380in}{3.816590in}}%
\pgfpathlineto{\pgfqpoint{5.424009in}{3.823774in}}%
\pgfpathlineto{\pgfqpoint{5.404486in}{3.826046in}}%
\pgfpathlineto{\pgfqpoint{5.392110in}{3.834452in}}%
\pgfpathlineto{\pgfqpoint{5.381408in}{3.851124in}}%
\pgfpathlineto{\pgfqpoint{5.383442in}{3.860126in}}%
\pgfpathlineto{\pgfqpoint{5.376982in}{3.874093in}}%
\pgfpathlineto{\pgfqpoint{5.367501in}{3.883400in}}%
\pgfpathlineto{\pgfqpoint{5.374781in}{3.890369in}}%
\pgfpathlineto{\pgfqpoint{5.368681in}{3.903656in}}%
\pgfpathlineto{\pgfqpoint{5.386520in}{3.911324in}}%
\pgfpathlineto{\pgfqpoint{5.427269in}{3.923399in}}%
\pgfpathlineto{\pgfqpoint{5.460152in}{3.932235in}}%
\pgfpathlineto{\pgfqpoint{5.486211in}{3.927824in}}%
\pgfpathlineto{\pgfqpoint{5.488180in}{3.921455in}}%
\pgfpathlineto{\pgfqpoint{5.513361in}{3.921126in}}%
\pgfpathlineto{\pgfqpoint{5.545520in}{3.918160in}}%
\pgfpathlineto{\pgfqpoint{5.593534in}{3.918552in}}%
\pgfpathlineto{\pgfqpoint{5.606926in}{3.915759in}}%
\pgfpathlineto{\pgfqpoint{5.613197in}{3.907715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443358in}{3.756558in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{3.745888in}}%
\pgfpathlineto{\pgfqpoint{5.426671in}{3.745837in}}%
\pgfpathlineto{\pgfqpoint{5.431728in}{3.740178in}}%
\pgfpathlineto{\pgfqpoint{5.423060in}{3.723368in}}%
\pgfpathlineto{\pgfqpoint{5.418082in}{3.718961in}}%
\pgfpathlineto{\pgfqpoint{5.395246in}{3.718311in}}%
\pgfpathlineto{\pgfqpoint{5.382070in}{3.712386in}}%
\pgfpathlineto{\pgfqpoint{5.360502in}{3.714410in}}%
\pgfpathlineto{\pgfqpoint{5.323164in}{3.721153in}}%
\pgfpathlineto{\pgfqpoint{5.317331in}{3.730235in}}%
\pgfpathlineto{\pgfqpoint{5.291526in}{3.725697in}}%
\pgfpathlineto{\pgfqpoint{5.288490in}{3.720730in}}%
\pgfpathlineto{\pgfqpoint{5.272671in}{3.724443in}}%
\pgfpathlineto{\pgfqpoint{5.259347in}{3.725152in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{3.729907in}}%
\pgfpathlineto{\pgfqpoint{5.251527in}{3.736298in}}%
\pgfpathlineto{\pgfqpoint{5.250516in}{3.740932in}}%
\pgfpathlineto{\pgfqpoint{5.258397in}{3.742372in}}%
\pgfpathlineto{\pgfqpoint{5.271610in}{3.735121in}}%
\pgfpathlineto{\pgfqpoint{5.275329in}{3.742012in}}%
\pgfpathlineto{\pgfqpoint{5.298356in}{3.740898in}}%
\pgfpathlineto{\pgfqpoint{5.317024in}{3.745581in}}%
\pgfpathlineto{\pgfqpoint{5.329542in}{3.744779in}}%
\pgfpathlineto{\pgfqpoint{5.337685in}{3.739433in}}%
\pgfpathlineto{\pgfqpoint{5.340119in}{3.743870in}}%
\pgfpathlineto{\pgfqpoint{5.336418in}{3.760883in}}%
\pgfpathlineto{\pgfqpoint{5.345799in}{3.764199in}}%
\pgfpathlineto{\pgfqpoint{5.355005in}{3.776237in}}%
\pgfpathlineto{\pgfqpoint{5.374405in}{3.767833in}}%
\pgfpathlineto{\pgfqpoint{5.389093in}{3.778515in}}%
\pgfpathlineto{\pgfqpoint{5.398284in}{3.780465in}}%
\pgfpathlineto{\pgfqpoint{5.418552in}{3.772496in}}%
\pgfpathlineto{\pgfqpoint{5.430815in}{3.773852in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{3.768921in}}%
\pgfpathlineto{\pgfqpoint{5.440755in}{3.765606in}}%
\pgfpathlineto{\pgfqpoint{5.443358in}{3.756558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576680in}{3.764359in}}%
\pgfpathlineto{\pgfqpoint{5.591177in}{3.757256in}}%
\pgfpathlineto{\pgfqpoint{5.592997in}{3.750257in}}%
\pgfpathlineto{\pgfqpoint{5.577049in}{3.744780in}}%
\pgfpathlineto{\pgfqpoint{5.564692in}{3.727072in}}%
\pgfpathlineto{\pgfqpoint{5.548907in}{3.709365in}}%
\pgfpathlineto{\pgfqpoint{5.527972in}{3.704439in}}%
\pgfpathlineto{\pgfqpoint{5.511674in}{3.705595in}}%
\pgfpathlineto{\pgfqpoint{5.491668in}{3.698732in}}%
\pgfpathlineto{\pgfqpoint{5.491668in}{3.698732in}}%
\pgfpathlineto{\pgfqpoint{5.481908in}{3.694831in}}%
\pgfpathlineto{\pgfqpoint{5.460341in}{3.699852in}}%
\pgfpathlineto{\pgfqpoint{5.440821in}{3.711050in}}%
\pgfpathlineto{\pgfqpoint{5.432526in}{3.714265in}}%
\pgfpathlineto{\pgfqpoint{5.427452in}{3.723079in}}%
\pgfpathlineto{\pgfqpoint{5.423060in}{3.723368in}}%
\pgfpathlineto{\pgfqpoint{5.431728in}{3.740178in}}%
\pgfpathlineto{\pgfqpoint{5.426671in}{3.745837in}}%
\pgfpathlineto{\pgfqpoint{5.441376in}{3.745888in}}%
\pgfpathlineto{\pgfqpoint{5.443358in}{3.756558in}}%
\pgfpathlineto{\pgfqpoint{5.456643in}{3.749873in}}%
\pgfpathlineto{\pgfqpoint{5.466270in}{3.747026in}}%
\pgfpathlineto{\pgfqpoint{5.488187in}{3.750225in}}%
\pgfpathlineto{\pgfqpoint{5.490289in}{3.755468in}}%
\pgfpathlineto{\pgfqpoint{5.500664in}{3.756242in}}%
\pgfpathlineto{\pgfqpoint{5.513380in}{3.760295in}}%
\pgfpathlineto{\pgfqpoint{5.516203in}{3.758626in}}%
\pgfpathlineto{\pgfqpoint{5.528464in}{3.761886in}}%
\pgfpathlineto{\pgfqpoint{5.534587in}{3.768030in}}%
\pgfpathlineto{\pgfqpoint{5.543145in}{3.769623in}}%
\pgfpathlineto{\pgfqpoint{5.571108in}{3.761688in}}%
\pgfpathlineto{\pgfqpoint{5.576680in}{3.764359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.695060in}{3.759097in}}%
\pgfpathlineto{\pgfqpoint{5.701288in}{3.762948in}}%
\pgfpathlineto{\pgfqpoint{5.718644in}{3.765530in}}%
\pgfpathlineto{\pgfqpoint{5.737888in}{3.757395in}}%
\pgfpathlineto{\pgfqpoint{5.748629in}{3.756418in}}%
\pgfpathlineto{\pgfqpoint{5.760426in}{3.749393in}}%
\pgfpathlineto{\pgfqpoint{5.758550in}{3.740545in}}%
\pgfpathlineto{\pgfqpoint{5.768062in}{3.736274in}}%
\pgfpathlineto{\pgfqpoint{5.771836in}{3.725357in}}%
\pgfpathlineto{\pgfqpoint{5.780953in}{3.718719in}}%
\pgfpathlineto{\pgfqpoint{5.779109in}{3.714828in}}%
\pgfpathlineto{\pgfqpoint{5.783977in}{3.712181in}}%
\pgfpathlineto{\pgfqpoint{5.777066in}{3.710250in}}%
\pgfpathlineto{\pgfqpoint{5.761678in}{3.711014in}}%
\pgfpathlineto{\pgfqpoint{5.759105in}{3.714628in}}%
\pgfpathlineto{\pgfqpoint{5.753644in}{3.712545in}}%
\pgfpathlineto{\pgfqpoint{5.755492in}{3.707869in}}%
\pgfpathlineto{\pgfqpoint{5.748344in}{3.699544in}}%
\pgfpathlineto{\pgfqpoint{5.743782in}{3.690586in}}%
\pgfpathlineto{\pgfqpoint{5.737209in}{3.687750in}}%
\pgfpathlineto{\pgfqpoint{5.732533in}{3.699664in}}%
\pgfpathlineto{\pgfqpoint{5.735289in}{3.710813in}}%
\pgfpathlineto{\pgfqpoint{5.734454in}{3.722274in}}%
\pgfpathlineto{\pgfqpoint{5.719392in}{3.737800in}}%
\pgfpathlineto{\pgfqpoint{5.711107in}{3.748810in}}%
\pgfpathlineto{\pgfqpoint{5.703020in}{3.756552in}}%
\pgfpathlineto{\pgfqpoint{5.695060in}{3.759097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.737209in}{3.687750in}}%
\pgfpathlineto{\pgfqpoint{5.748861in}{3.682939in}}%
\pgfpathlineto{\pgfqpoint{5.761132in}{3.687140in}}%
\pgfpathlineto{\pgfqpoint{5.772975in}{3.682659in}}%
\pgfpathlineto{\pgfqpoint{5.773582in}{3.675924in}}%
\pgfpathlineto{\pgfqpoint{5.760920in}{3.670305in}}%
\pgfpathlineto{\pgfqpoint{5.752989in}{3.672751in}}%
\pgfpathlineto{\pgfqpoint{5.745683in}{3.641250in}}%
\pgfpathlineto{\pgfqpoint{5.730331in}{3.643992in}}%
\pgfpathlineto{\pgfqpoint{5.711329in}{3.653484in}}%
\pgfpathlineto{\pgfqpoint{5.680590in}{3.647413in}}%
\pgfpathlineto{\pgfqpoint{5.667642in}{3.640754in}}%
\pgfpathlineto{\pgfqpoint{5.629296in}{3.642127in}}%
\pgfpathlineto{\pgfqpoint{5.609232in}{3.646200in}}%
\pgfpathlineto{\pgfqpoint{5.599115in}{3.644288in}}%
\pgfpathlineto{\pgfqpoint{5.591603in}{3.655023in}}%
\pgfpathlineto{\pgfqpoint{5.586821in}{3.659574in}}%
\pgfpathlineto{\pgfqpoint{5.592872in}{3.663981in}}%
\pgfpathlineto{\pgfqpoint{5.586430in}{3.667232in}}%
\pgfpathlineto{\pgfqpoint{5.578233in}{3.661381in}}%
\pgfpathlineto{\pgfqpoint{5.563008in}{3.668967in}}%
\pgfpathlineto{\pgfqpoint{5.560959in}{3.679731in}}%
\pgfpathlineto{\pgfqpoint{5.545052in}{3.685872in}}%
\pgfpathlineto{\pgfqpoint{5.542123in}{3.694181in}}%
\pgfpathlineto{\pgfqpoint{5.527972in}{3.704439in}}%
\pgfpathlineto{\pgfqpoint{5.548907in}{3.709365in}}%
\pgfpathlineto{\pgfqpoint{5.564692in}{3.727072in}}%
\pgfpathlineto{\pgfqpoint{5.577049in}{3.744780in}}%
\pgfpathlineto{\pgfqpoint{5.592997in}{3.750257in}}%
\pgfpathlineto{\pgfqpoint{5.604270in}{3.755849in}}%
\pgfpathlineto{\pgfqpoint{5.620425in}{3.752957in}}%
\pgfpathlineto{\pgfqpoint{5.637165in}{3.752860in}}%
\pgfpathlineto{\pgfqpoint{5.649287in}{3.746480in}}%
\pgfpathlineto{\pgfqpoint{5.658202in}{3.750489in}}%
\pgfpathlineto{\pgfqpoint{5.677477in}{3.752998in}}%
\pgfpathlineto{\pgfqpoint{5.684045in}{3.759101in}}%
\pgfpathlineto{\pgfqpoint{5.695060in}{3.759097in}}%
\pgfpathlineto{\pgfqpoint{5.703020in}{3.756552in}}%
\pgfpathlineto{\pgfqpoint{5.711107in}{3.748810in}}%
\pgfpathlineto{\pgfqpoint{5.719392in}{3.737800in}}%
\pgfpathlineto{\pgfqpoint{5.734454in}{3.722274in}}%
\pgfpathlineto{\pgfqpoint{5.735289in}{3.710813in}}%
\pgfpathlineto{\pgfqpoint{5.732533in}{3.699664in}}%
\pgfpathlineto{\pgfqpoint{5.737209in}{3.687750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691796in}{3.952172in}}%
\pgfpathlineto{\pgfqpoint{5.694250in}{3.940476in}}%
\pgfpathlineto{\pgfqpoint{5.672842in}{3.932115in}}%
\pgfpathlineto{\pgfqpoint{5.666783in}{3.917374in}}%
\pgfpathlineto{\pgfqpoint{5.638435in}{3.907538in}}%
\pgfpathlineto{\pgfqpoint{5.613197in}{3.907715in}}%
\pgfpathlineto{\pgfqpoint{5.606926in}{3.915759in}}%
\pgfpathlineto{\pgfqpoint{5.593534in}{3.918552in}}%
\pgfpathlineto{\pgfqpoint{5.591444in}{3.925216in}}%
\pgfpathlineto{\pgfqpoint{5.594230in}{3.932366in}}%
\pgfpathlineto{\pgfqpoint{5.582688in}{3.936511in}}%
\pgfpathlineto{\pgfqpoint{5.555343in}{3.941085in}}%
\pgfpathlineto{\pgfqpoint{5.549790in}{3.963034in}}%
\pgfpathlineto{\pgfqpoint{5.579697in}{3.971043in}}%
\pgfpathlineto{\pgfqpoint{5.623488in}{3.969368in}}%
\pgfpathlineto{\pgfqpoint{5.649140in}{3.971949in}}%
\pgfpathlineto{\pgfqpoint{5.652802in}{3.966518in}}%
\pgfpathlineto{\pgfqpoint{5.666696in}{3.964841in}}%
\pgfpathlineto{\pgfqpoint{5.691796in}{3.952172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712525in}{4.000724in}}%
\pgfpathlineto{\pgfqpoint{5.725106in}{3.994711in}}%
\pgfpathlineto{\pgfqpoint{5.727332in}{3.982049in}}%
\pgfpathlineto{\pgfqpoint{5.735725in}{3.966638in}}%
\pgfpathlineto{\pgfqpoint{5.707675in}{3.956564in}}%
\pgfpathlineto{\pgfqpoint{5.691796in}{3.952172in}}%
\pgfpathlineto{\pgfqpoint{5.666696in}{3.964841in}}%
\pgfpathlineto{\pgfqpoint{5.652802in}{3.966518in}}%
\pgfpathlineto{\pgfqpoint{5.649140in}{3.971949in}}%
\pgfpathlineto{\pgfqpoint{5.623488in}{3.969368in}}%
\pgfpathlineto{\pgfqpoint{5.579697in}{3.971043in}}%
\pgfpathlineto{\pgfqpoint{5.549790in}{3.963034in}}%
\pgfpathlineto{\pgfqpoint{5.550694in}{3.982690in}}%
\pgfpathlineto{\pgfqpoint{5.563527in}{3.999088in}}%
\pgfpathlineto{\pgfqpoint{5.588136in}{4.008005in}}%
\pgfpathlineto{\pgfqpoint{5.608871in}{3.988496in}}%
\pgfpathlineto{\pgfqpoint{5.629819in}{3.989004in}}%
\pgfpathlineto{\pgfqpoint{5.634836in}{4.009051in}}%
\pgfpathlineto{\pgfqpoint{5.657075in}{4.013665in}}%
\pgfpathlineto{\pgfqpoint{5.668518in}{4.010463in}}%
\pgfpathlineto{\pgfqpoint{5.690992in}{4.000772in}}%
\pgfpathlineto{\pgfqpoint{5.712525in}{4.000724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730618in}{4.052968in}}%
\pgfpathlineto{\pgfqpoint{5.730618in}{4.052968in}}%
\pgfpathlineto{\pgfqpoint{5.734550in}{4.048410in}}%
\pgfpathlineto{\pgfqpoint{5.715971in}{4.033364in}}%
\pgfpathlineto{\pgfqpoint{5.723713in}{4.009011in}}%
\pgfpathlineto{\pgfqpoint{5.712525in}{4.000724in}}%
\pgfpathlineto{\pgfqpoint{5.690992in}{4.000772in}}%
\pgfpathlineto{\pgfqpoint{5.668518in}{4.010463in}}%
\pgfpathlineto{\pgfqpoint{5.657075in}{4.013665in}}%
\pgfpathlineto{\pgfqpoint{5.634836in}{4.009051in}}%
\pgfpathlineto{\pgfqpoint{5.637866in}{4.024456in}}%
\pgfpathlineto{\pgfqpoint{5.628265in}{4.021165in}}%
\pgfpathlineto{\pgfqpoint{5.611694in}{4.030444in}}%
\pgfpathlineto{\pgfqpoint{5.609428in}{4.045445in}}%
\pgfpathlineto{\pgfqpoint{5.642443in}{4.052720in}}%
\pgfpathlineto{\pgfqpoint{5.675343in}{4.056512in}}%
\pgfpathlineto{\pgfqpoint{5.703672in}{4.052196in}}%
\pgfpathlineto{\pgfqpoint{5.730618in}{4.052968in}}%
\pgfpathlineto{\pgfqpoint{5.730618in}{4.052968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591603in}{3.655023in}}%
\pgfpathlineto{\pgfqpoint{5.599115in}{3.644288in}}%
\pgfpathlineto{\pgfqpoint{5.609232in}{3.646200in}}%
\pgfpathlineto{\pgfqpoint{5.629296in}{3.642127in}}%
\pgfpathlineto{\pgfqpoint{5.667642in}{3.640754in}}%
\pgfpathlineto{\pgfqpoint{5.680590in}{3.647413in}}%
\pgfpathlineto{\pgfqpoint{5.711329in}{3.653484in}}%
\pgfpathlineto{\pgfqpoint{5.730331in}{3.643992in}}%
\pgfpathlineto{\pgfqpoint{5.745683in}{3.641250in}}%
\pgfpathlineto{\pgfqpoint{5.732132in}{3.630433in}}%
\pgfpathlineto{\pgfqpoint{5.722596in}{3.611756in}}%
\pgfpathlineto{\pgfqpoint{5.731025in}{3.596859in}}%
\pgfpathlineto{\pgfqpoint{5.708544in}{3.600361in}}%
\pgfpathlineto{\pgfqpoint{5.681945in}{3.592147in}}%
\pgfpathlineto{\pgfqpoint{5.681660in}{3.579143in}}%
\pgfpathlineto{\pgfqpoint{5.657927in}{3.576678in}}%
\pgfpathlineto{\pgfqpoint{5.639530in}{3.585802in}}%
\pgfpathlineto{\pgfqpoint{5.618626in}{3.578626in}}%
\pgfpathlineto{\pgfqpoint{5.599312in}{3.579381in}}%
\pgfpathlineto{\pgfqpoint{5.597458in}{3.596648in}}%
\pgfpathlineto{\pgfqpoint{5.584380in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{5.588675in}{3.608713in}}%
\pgfpathlineto{\pgfqpoint{5.585844in}{3.611819in}}%
\pgfpathlineto{\pgfqpoint{5.590236in}{3.620128in}}%
\pgfpathlineto{\pgfqpoint{5.600190in}{3.628291in}}%
\pgfpathlineto{\pgfqpoint{5.587504in}{3.639562in}}%
\pgfpathlineto{\pgfqpoint{5.585162in}{3.649099in}}%
\pgfpathlineto{\pgfqpoint{5.591603in}{3.655023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686461in}{3.421722in}}%
\pgfpathlineto{\pgfqpoint{5.683197in}{3.414019in}}%
\pgfpathlineto{\pgfqpoint{5.645597in}{3.411800in}}%
\pgfpathlineto{\pgfqpoint{5.645859in}{3.416108in}}%
\pgfpathlineto{\pgfqpoint{5.614002in}{3.421200in}}%
\pgfpathlineto{\pgfqpoint{5.618833in}{3.432297in}}%
\pgfpathlineto{\pgfqpoint{5.633107in}{3.423498in}}%
\pgfpathlineto{\pgfqpoint{5.653431in}{3.424986in}}%
\pgfpathlineto{\pgfqpoint{5.672863in}{3.423133in}}%
\pgfpathlineto{\pgfqpoint{5.672231in}{3.418589in}}%
\pgfpathlineto{\pgfqpoint{5.686461in}{3.421722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599312in}{3.579381in}}%
\pgfpathlineto{\pgfqpoint{5.618626in}{3.578626in}}%
\pgfpathlineto{\pgfqpoint{5.639530in}{3.585802in}}%
\pgfpathlineto{\pgfqpoint{5.657927in}{3.576678in}}%
\pgfpathlineto{\pgfqpoint{5.681660in}{3.579143in}}%
\pgfpathlineto{\pgfqpoint{5.681945in}{3.592147in}}%
\pgfpathlineto{\pgfqpoint{5.694665in}{3.585233in}}%
\pgfpathlineto{\pgfqpoint{5.686581in}{3.568891in}}%
\pgfpathlineto{\pgfqpoint{5.680376in}{3.565963in}}%
\pgfpathlineto{\pgfqpoint{5.664467in}{3.566705in}}%
\pgfpathlineto{\pgfqpoint{5.650842in}{3.569173in}}%
\pgfpathlineto{\pgfqpoint{5.619220in}{3.562386in}}%
\pgfpathlineto{\pgfqpoint{5.637320in}{3.547708in}}%
\pgfpathlineto{\pgfqpoint{5.624055in}{3.543452in}}%
\pgfpathlineto{\pgfqpoint{5.609512in}{3.543426in}}%
\pgfpathlineto{\pgfqpoint{5.595699in}{3.556873in}}%
\pgfpathlineto{\pgfqpoint{5.590798in}{3.551144in}}%
\pgfpathlineto{\pgfqpoint{5.596632in}{3.535549in}}%
\pgfpathlineto{\pgfqpoint{5.609695in}{3.523295in}}%
\pgfpathlineto{\pgfqpoint{5.599853in}{3.517574in}}%
\pgfpathlineto{\pgfqpoint{5.614395in}{3.505539in}}%
\pgfpathlineto{\pgfqpoint{5.627320in}{3.497966in}}%
\pgfpathlineto{\pgfqpoint{5.627711in}{3.483214in}}%
\pgfpathlineto{\pgfqpoint{5.603558in}{3.490134in}}%
\pgfpathlineto{\pgfqpoint{5.611260in}{3.476816in}}%
\pgfpathlineto{\pgfqpoint{5.594680in}{3.474075in}}%
\pgfpathlineto{\pgfqpoint{5.604583in}{3.451032in}}%
\pgfpathlineto{\pgfqpoint{5.587240in}{3.450706in}}%
\pgfpathlineto{\pgfqpoint{5.565828in}{3.462064in}}%
\pgfpathlineto{\pgfqpoint{5.556036in}{3.482952in}}%
\pgfpathlineto{\pgfqpoint{5.551468in}{3.500325in}}%
\pgfpathlineto{\pgfqpoint{5.541284in}{3.512327in}}%
\pgfpathlineto{\pgfqpoint{5.527907in}{3.527217in}}%
\pgfpathlineto{\pgfqpoint{5.526139in}{3.534653in}}%
\pgfpathlineto{\pgfqpoint{5.538281in}{3.547317in}}%
\pgfpathlineto{\pgfqpoint{5.539847in}{3.555803in}}%
\pgfpathlineto{\pgfqpoint{5.548333in}{3.559589in}}%
\pgfpathlineto{\pgfqpoint{5.548857in}{3.566449in}}%
\pgfpathlineto{\pgfqpoint{5.565936in}{3.568761in}}%
\pgfpathlineto{\pgfqpoint{5.575890in}{3.574469in}}%
\pgfpathlineto{\pgfqpoint{5.590041in}{3.573963in}}%
\pgfpathlineto{\pgfqpoint{5.594335in}{3.578514in}}%
\pgfpathlineto{\pgfqpoint{5.599312in}{3.579381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.169064in}{3.470561in}}%
\pgfpathlineto{\pgfqpoint{6.156551in}{3.466151in}}%
\pgfpathlineto{\pgfqpoint{6.147381in}{3.472801in}}%
\pgfpathlineto{\pgfqpoint{6.117011in}{3.476171in}}%
\pgfpathlineto{\pgfqpoint{6.105795in}{3.472113in}}%
\pgfpathlineto{\pgfqpoint{6.076093in}{3.468053in}}%
\pgfpathlineto{\pgfqpoint{6.062024in}{3.468494in}}%
\pgfpathlineto{\pgfqpoint{6.031978in}{3.458697in}}%
\pgfpathlineto{\pgfqpoint{6.010497in}{3.458615in}}%
\pgfpathlineto{\pgfqpoint{5.996602in}{3.463532in}}%
\pgfpathlineto{\pgfqpoint{5.967854in}{3.456268in}}%
\pgfpathlineto{\pgfqpoint{5.959309in}{3.461346in}}%
\pgfpathlineto{\pgfqpoint{5.957896in}{3.446781in}}%
\pgfpathlineto{\pgfqpoint{5.950903in}{3.441061in}}%
\pgfpathlineto{\pgfqpoint{5.943910in}{3.435340in}}%
\pgfpathlineto{\pgfqpoint{5.934310in}{3.447180in}}%
\pgfpathlineto{\pgfqpoint{5.944199in}{3.456988in}}%
\pgfpathlineto{\pgfqpoint{5.928274in}{3.454764in}}%
\pgfpathlineto{\pgfqpoint{5.906436in}{3.460772in}}%
\pgfpathlineto{\pgfqpoint{5.888480in}{3.445743in}}%
\pgfpathlineto{\pgfqpoint{5.848850in}{3.442809in}}%
\pgfpathlineto{\pgfqpoint{5.827712in}{3.456823in}}%
\pgfpathlineto{\pgfqpoint{5.799565in}{3.457700in}}%
\pgfpathlineto{\pgfqpoint{5.793545in}{3.446867in}}%
\pgfpathlineto{\pgfqpoint{5.775499in}{3.443769in}}%
\pgfpathlineto{\pgfqpoint{5.750248in}{3.457673in}}%
\pgfpathlineto{\pgfqpoint{5.721742in}{3.457203in}}%
\pgfpathlineto{\pgfqpoint{5.706273in}{3.483171in}}%
\pgfpathlineto{\pgfqpoint{5.687198in}{3.497657in}}%
\pgfpathlineto{\pgfqpoint{5.699901in}{3.517962in}}%
\pgfpathlineto{\pgfqpoint{5.683348in}{3.530439in}}%
\pgfpathlineto{\pgfqpoint{5.712312in}{3.555411in}}%
\pgfpathlineto{\pgfqpoint{5.752522in}{3.556456in}}%
\pgfpathlineto{\pgfqpoint{5.763489in}{3.576300in}}%
\pgfpathlineto{\pgfqpoint{5.813255in}{3.572843in}}%
\pgfpathlineto{\pgfqpoint{5.844642in}{3.589780in}}%
\pgfpathlineto{\pgfqpoint{5.875069in}{3.597162in}}%
\pgfpathlineto{\pgfqpoint{5.918268in}{3.597717in}}%
\pgfpathlineto{\pgfqpoint{5.963843in}{3.579312in}}%
\pgfpathlineto{\pgfqpoint{6.001300in}{3.569213in}}%
\pgfpathlineto{\pgfqpoint{6.031718in}{3.573239in}}%
\pgfpathlineto{\pgfqpoint{6.054195in}{3.570913in}}%
\pgfpathlineto{\pgfqpoint{6.085023in}{3.584542in}}%
\pgfpathlineto{\pgfqpoint{6.112844in}{3.585783in}}%
\pgfpathlineto{\pgfqpoint{6.137994in}{3.572962in}}%
\pgfpathlineto{\pgfqpoint{6.142431in}{3.563772in}}%
\pgfpathlineto{\pgfqpoint{6.139918in}{3.551065in}}%
\pgfpathlineto{\pgfqpoint{6.159334in}{3.544575in}}%
\pgfpathlineto{\pgfqpoint{6.169621in}{3.536951in}}%
\pgfpathlineto{\pgfqpoint{6.151741in}{3.529512in}}%
\pgfpathlineto{\pgfqpoint{6.159892in}{3.499567in}}%
\pgfpathlineto{\pgfqpoint{6.154784in}{3.491480in}}%
\pgfpathlineto{\pgfqpoint{6.169064in}{3.470562in}}%
\pgfpathlineto{\pgfqpoint{6.169064in}{3.470561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681945in}{3.592147in}}%
\pgfpathlineto{\pgfqpoint{5.708544in}{3.600361in}}%
\pgfpathlineto{\pgfqpoint{5.731025in}{3.596859in}}%
\pgfpathlineto{\pgfqpoint{5.734128in}{3.586820in}}%
\pgfpathlineto{\pgfqpoint{5.756920in}{3.578387in}}%
\pgfpathlineto{\pgfqpoint{5.752168in}{3.571991in}}%
\pgfpathlineto{\pgfqpoint{5.721163in}{3.570551in}}%
\pgfpathlineto{\pgfqpoint{5.710023in}{3.562476in}}%
\pgfpathlineto{\pgfqpoint{5.688237in}{3.548413in}}%
\pgfpathlineto{\pgfqpoint{5.680021in}{3.560575in}}%
\pgfpathlineto{\pgfqpoint{5.680376in}{3.565963in}}%
\pgfpathlineto{\pgfqpoint{5.686581in}{3.568891in}}%
\pgfpathlineto{\pgfqpoint{5.694665in}{3.585233in}}%
\pgfpathlineto{\pgfqpoint{5.681945in}{3.592147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548857in}{3.566449in}}%
\pgfpathlineto{\pgfqpoint{5.548333in}{3.559589in}}%
\pgfpathlineto{\pgfqpoint{5.539847in}{3.555803in}}%
\pgfpathlineto{\pgfqpoint{5.538281in}{3.547317in}}%
\pgfpathlineto{\pgfqpoint{5.526139in}{3.534653in}}%
\pgfpathlineto{\pgfqpoint{5.521700in}{3.536480in}}%
\pgfpathlineto{\pgfqpoint{5.521178in}{3.542225in}}%
\pgfpathlineto{\pgfqpoint{5.506714in}{3.550992in}}%
\pgfpathlineto{\pgfqpoint{5.504442in}{3.563433in}}%
\pgfpathlineto{\pgfqpoint{5.506648in}{3.581250in}}%
\pgfpathlineto{\pgfqpoint{5.510212in}{3.589355in}}%
\pgfpathlineto{\pgfqpoint{5.505818in}{3.593469in}}%
\pgfpathlineto{\pgfqpoint{5.505818in}{3.593469in}}%
\pgfpathlineto{\pgfqpoint{5.504062in}{3.601778in}}%
\pgfpathlineto{\pgfqpoint{5.515382in}{3.614638in}}%
\pgfpathlineto{\pgfqpoint{5.517042in}{3.609725in}}%
\pgfpathlineto{\pgfqpoint{5.524068in}{3.612036in}}%
\pgfpathlineto{\pgfqpoint{5.529631in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{5.535877in}{3.602355in}}%
\pgfpathlineto{\pgfqpoint{5.537634in}{3.592891in}}%
\pgfpathlineto{\pgfqpoint{5.537634in}{3.592891in}}%
\pgfpathlineto{\pgfqpoint{5.534316in}{3.584005in}}%
\pgfpathlineto{\pgfqpoint{5.538024in}{3.572807in}}%
\pgfpathlineto{\pgfqpoint{5.548857in}{3.566449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432526in}{3.714265in}}%
\pgfpathlineto{\pgfqpoint{5.440821in}{3.711050in}}%
\pgfpathlineto{\pgfqpoint{5.460341in}{3.699852in}}%
\pgfpathlineto{\pgfqpoint{5.481908in}{3.694831in}}%
\pgfpathlineto{\pgfqpoint{5.491668in}{3.698732in}}%
\pgfpathlineto{\pgfqpoint{5.498011in}{3.688617in}}%
\pgfpathlineto{\pgfqpoint{5.506307in}{3.681176in}}%
\pgfpathlineto{\pgfqpoint{5.496254in}{3.671351in}}%
\pgfpathlineto{\pgfqpoint{5.484445in}{3.677130in}}%
\pgfpathlineto{\pgfqpoint{5.466391in}{3.676769in}}%
\pgfpathlineto{\pgfqpoint{5.443945in}{3.681104in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{3.680525in}}%
\pgfpathlineto{\pgfqpoint{5.426085in}{3.675108in}}%
\pgfpathlineto{\pgfqpoint{5.416717in}{3.681104in}}%
\pgfpathlineto{\pgfqpoint{5.411251in}{3.670266in}}%
\pgfpathlineto{\pgfqpoint{5.424036in}{3.658058in}}%
\pgfpathlineto{\pgfqpoint{5.429696in}{3.649966in}}%
\pgfpathlineto{\pgfqpoint{5.441700in}{3.640213in}}%
\pgfpathlineto{\pgfqpoint{5.451654in}{3.634432in}}%
\pgfpathlineto{\pgfqpoint{5.461512in}{3.623524in}}%
\pgfpathlineto{\pgfqpoint{5.484622in}{3.613639in}}%
\pgfpathlineto{\pgfqpoint{5.481750in}{3.609200in}}%
\pgfpathlineto{\pgfqpoint{5.481750in}{3.609200in}}%
\pgfpathlineto{\pgfqpoint{5.457205in}{3.618861in}}%
\pgfpathlineto{\pgfqpoint{5.442061in}{3.628261in}}%
\pgfpathlineto{\pgfqpoint{5.418179in}{3.636022in}}%
\pgfpathlineto{\pgfqpoint{5.396222in}{3.655239in}}%
\pgfpathlineto{\pgfqpoint{5.401491in}{3.657190in}}%
\pgfpathlineto{\pgfqpoint{5.389586in}{3.668172in}}%
\pgfpathlineto{\pgfqpoint{5.389097in}{3.676986in}}%
\pgfpathlineto{\pgfqpoint{5.372312in}{3.681104in}}%
\pgfpathlineto{\pgfqpoint{5.364309in}{3.669833in}}%
\pgfpathlineto{\pgfqpoint{5.356599in}{3.678576in}}%
\pgfpathlineto{\pgfqpoint{5.357184in}{3.687642in}}%
\pgfpathlineto{\pgfqpoint{5.358115in}{3.688064in}}%
\pgfpathlineto{\pgfqpoint{5.376313in}{3.687172in}}%
\pgfpathlineto{\pgfqpoint{5.381095in}{3.691579in}}%
\pgfpathlineto{\pgfqpoint{5.389976in}{3.687316in}}%
\pgfpathlineto{\pgfqpoint{5.400223in}{3.686810in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{3.694108in}}%
\pgfpathlineto{\pgfqpoint{5.409201in}{3.696781in}}%
\pgfpathlineto{\pgfqpoint{5.411739in}{3.707328in}}%
\pgfpathlineto{\pgfqpoint{5.432526in}{3.714265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250516in}{3.740932in}}%
\pgfpathlineto{\pgfqpoint{5.251527in}{3.736298in}}%
\pgfpathlineto{\pgfqpoint{5.247533in}{3.729907in}}%
\pgfpathlineto{\pgfqpoint{5.259347in}{3.725152in}}%
\pgfpathlineto{\pgfqpoint{5.272671in}{3.724443in}}%
\pgfpathlineto{\pgfqpoint{5.270599in}{3.713738in}}%
\pgfpathlineto{\pgfqpoint{5.259096in}{3.709333in}}%
\pgfpathlineto{\pgfqpoint{5.239775in}{3.712606in}}%
\pgfpathlineto{\pgfqpoint{5.234120in}{3.702075in}}%
\pgfpathlineto{\pgfqpoint{5.221682in}{3.701246in}}%
\pgfpathlineto{\pgfqpoint{5.217156in}{3.705384in}}%
\pgfpathlineto{\pgfqpoint{5.202518in}{3.696528in}}%
\pgfpathlineto{\pgfqpoint{5.189928in}{3.695287in}}%
\pgfpathlineto{\pgfqpoint{5.178694in}{3.700880in}}%
\pgfpathlineto{\pgfqpoint{5.169725in}{3.712330in}}%
\pgfpathlineto{\pgfqpoint{5.157257in}{3.708239in}}%
\pgfpathlineto{\pgfqpoint{5.157643in}{3.720062in}}%
\pgfpathlineto{\pgfqpoint{5.176739in}{3.734735in}}%
\pgfpathlineto{\pgfqpoint{5.175899in}{3.741369in}}%
\pgfpathlineto{\pgfqpoint{5.187796in}{3.738966in}}%
\pgfpathlineto{\pgfqpoint{5.194965in}{3.743426in}}%
\pgfpathlineto{\pgfqpoint{5.217174in}{3.743243in}}%
\pgfpathlineto{\pgfqpoint{5.222535in}{3.748916in}}%
\pgfpathlineto{\pgfqpoint{5.250516in}{3.740932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157791in}{3.808899in}}%
\pgfpathlineto{\pgfqpoint{5.163005in}{3.803003in}}%
\pgfpathlineto{\pgfqpoint{5.161532in}{3.791555in}}%
\pgfpathlineto{\pgfqpoint{5.153997in}{3.791003in}}%
\pgfpathlineto{\pgfqpoint{5.148156in}{3.793270in}}%
\pgfpathlineto{\pgfqpoint{5.150985in}{3.807914in}}%
\pgfpathlineto{\pgfqpoint{5.157791in}{3.808899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160757in}{3.826542in}}%
\pgfpathlineto{\pgfqpoint{5.157791in}{3.808899in}}%
\pgfpathlineto{\pgfqpoint{5.150985in}{3.807914in}}%
\pgfpathlineto{\pgfqpoint{5.148156in}{3.793270in}}%
\pgfpathlineto{\pgfqpoint{5.125313in}{3.805174in}}%
\pgfpathlineto{\pgfqpoint{5.111913in}{3.803140in}}%
\pgfpathlineto{\pgfqpoint{5.093691in}{3.815451in}}%
\pgfpathlineto{\pgfqpoint{5.081552in}{3.825932in}}%
\pgfpathlineto{\pgfqpoint{5.069414in}{3.826362in}}%
\pgfpathlineto{\pgfqpoint{5.065632in}{3.835544in}}%
\pgfpathlineto{\pgfqpoint{5.086558in}{3.840695in}}%
\pgfpathlineto{\pgfqpoint{5.086559in}{3.840695in}}%
\pgfpathlineto{\pgfqpoint{5.086558in}{3.840695in}}%
\pgfpathlineto{\pgfqpoint{5.105674in}{3.838645in}}%
\pgfpathlineto{\pgfqpoint{5.129876in}{3.844070in}}%
\pgfpathlineto{\pgfqpoint{5.146404in}{3.832641in}}%
\pgfpathlineto{\pgfqpoint{5.160757in}{3.826542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764091in}{3.593548in}}%
\pgfpathlineto{\pgfqpoint{4.773566in}{3.600184in}}%
\pgfpathlineto{\pgfqpoint{4.784222in}{3.603990in}}%
\pgfpathlineto{\pgfqpoint{4.790767in}{3.591206in}}%
\pgfpathlineto{\pgfqpoint{4.806190in}{3.591238in}}%
\pgfpathlineto{\pgfqpoint{4.810660in}{3.594535in}}%
\pgfpathlineto{\pgfqpoint{4.825875in}{3.593622in}}%
\pgfpathlineto{\pgfqpoint{4.833174in}{3.580525in}}%
\pgfpathlineto{\pgfqpoint{4.821109in}{3.573456in}}%
\pgfpathlineto{\pgfqpoint{4.820773in}{3.553084in}}%
\pgfpathlineto{\pgfqpoint{4.816533in}{3.549263in}}%
\pgfpathlineto{\pgfqpoint{4.815483in}{3.536922in}}%
\pgfpathlineto{\pgfqpoint{4.804202in}{3.534772in}}%
\pgfpathlineto{\pgfqpoint{4.814662in}{3.519119in}}%
\pgfpathlineto{\pgfqpoint{4.807454in}{3.501963in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{3.494201in}}%
\pgfpathlineto{\pgfqpoint{4.812875in}{3.487102in}}%
\pgfpathlineto{\pgfqpoint{4.803198in}{3.477310in}}%
\pgfpathlineto{\pgfqpoint{4.805375in}{3.468664in}}%
\pgfpathlineto{\pgfqpoint{4.794881in}{3.461888in}}%
\pgfpathlineto{\pgfqpoint{4.781115in}{3.465560in}}%
\pgfpathlineto{\pgfqpoint{4.767641in}{3.462686in}}%
\pgfpathlineto{\pgfqpoint{4.771630in}{3.483118in}}%
\pgfpathlineto{\pgfqpoint{4.769178in}{3.499174in}}%
\pgfpathlineto{\pgfqpoint{4.757494in}{3.501583in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{3.511477in}}%
\pgfpathlineto{\pgfqpoint{4.753329in}{3.528571in}}%
\pgfpathlineto{\pgfqpoint{4.763739in}{3.538050in}}%
\pgfpathlineto{\pgfqpoint{4.765591in}{3.548604in}}%
\pgfpathlineto{\pgfqpoint{4.771040in}{3.564306in}}%
\pgfpathlineto{\pgfqpoint{4.770461in}{3.575369in}}%
\pgfpathlineto{\pgfqpoint{4.765241in}{3.584746in}}%
\pgfpathlineto{\pgfqpoint{4.764091in}{3.593548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805375in}{3.468664in}}%
\pgfpathlineto{\pgfqpoint{4.803198in}{3.477310in}}%
\pgfpathlineto{\pgfqpoint{4.812875in}{3.487102in}}%
\pgfpathlineto{\pgfqpoint{4.816458in}{3.494201in}}%
\pgfpathlineto{\pgfqpoint{4.807454in}{3.501963in}}%
\pgfpathlineto{\pgfqpoint{4.814662in}{3.519119in}}%
\pgfpathlineto{\pgfqpoint{4.804202in}{3.534772in}}%
\pgfpathlineto{\pgfqpoint{4.815483in}{3.536922in}}%
\pgfpathlineto{\pgfqpoint{4.816533in}{3.549263in}}%
\pgfpathlineto{\pgfqpoint{4.820773in}{3.553084in}}%
\pgfpathlineto{\pgfqpoint{4.821109in}{3.573456in}}%
\pgfpathlineto{\pgfqpoint{4.833174in}{3.580525in}}%
\pgfpathlineto{\pgfqpoint{4.825875in}{3.593622in}}%
\pgfpathlineto{\pgfqpoint{4.810660in}{3.594535in}}%
\pgfpathlineto{\pgfqpoint{4.806190in}{3.591238in}}%
\pgfpathlineto{\pgfqpoint{4.790767in}{3.591206in}}%
\pgfpathlineto{\pgfqpoint{4.784222in}{3.603990in}}%
\pgfpathlineto{\pgfqpoint{4.773566in}{3.600184in}}%
\pgfpathlineto{\pgfqpoint{4.764091in}{3.593548in}}%
\pgfpathlineto{\pgfqpoint{4.765406in}{3.612145in}}%
\pgfpathlineto{\pgfqpoint{4.754741in}{3.623473in}}%
\pgfpathlineto{\pgfqpoint{4.791681in}{3.642318in}}%
\pgfpathlineto{\pgfqpoint{4.823633in}{3.637607in}}%
\pgfpathlineto{\pgfqpoint{4.858690in}{3.637772in}}%
\pgfpathlineto{\pgfqpoint{4.886473in}{3.633312in}}%
\pgfpathlineto{\pgfqpoint{4.908153in}{3.634682in}}%
\pgfpathlineto{\pgfqpoint{4.950354in}{3.633818in}}%
\pgfpathlineto{\pgfqpoint{4.960761in}{3.623666in}}%
\pgfpathlineto{\pgfqpoint{5.008827in}{3.611799in}}%
\pgfpathlineto{\pgfqpoint{5.018319in}{3.617444in}}%
\pgfpathlineto{\pgfqpoint{5.047700in}{3.605633in}}%
\pgfpathlineto{\pgfqpoint{5.077968in}{3.609018in}}%
\pgfpathlineto{\pgfqpoint{5.079364in}{3.593850in}}%
\pgfpathlineto{\pgfqpoint{5.054620in}{3.576459in}}%
\pgfpathlineto{\pgfqpoint{5.021164in}{3.570940in}}%
\pgfpathlineto{\pgfqpoint{5.018835in}{3.562156in}}%
\pgfpathlineto{\pgfqpoint{5.002786in}{3.547680in}}%
\pgfpathlineto{\pgfqpoint{4.992723in}{3.526427in}}%
\pgfpathlineto{\pgfqpoint{5.002906in}{3.511506in}}%
\pgfpathlineto{\pgfqpoint{4.987803in}{3.499856in}}%
\pgfpathlineto{\pgfqpoint{4.982156in}{3.482884in}}%
\pgfpathlineto{\pgfqpoint{4.962442in}{3.477680in}}%
\pgfpathlineto{\pgfqpoint{4.943954in}{3.457603in}}%
\pgfpathlineto{\pgfqpoint{4.910810in}{3.457205in}}%
\pgfpathlineto{\pgfqpoint{4.885923in}{3.457699in}}%
\pgfpathlineto{\pgfqpoint{4.869569in}{3.448478in}}%
\pgfpathlineto{\pgfqpoint{4.859596in}{3.438612in}}%
\pgfpathlineto{\pgfqpoint{4.846821in}{3.440779in}}%
\pgfpathlineto{\pgfqpoint{4.837153in}{3.449600in}}%
\pgfpathlineto{\pgfqpoint{4.829751in}{3.464621in}}%
\pgfpathlineto{\pgfqpoint{4.805375in}{3.468664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838166in}{3.906542in}}%
\pgfpathlineto{\pgfqpoint{4.842472in}{3.887888in}}%
\pgfpathlineto{\pgfqpoint{4.822735in}{3.864570in}}%
\pgfpathlineto{\pgfqpoint{4.776447in}{3.849143in}}%
\pgfpathlineto{\pgfqpoint{4.739487in}{3.853090in}}%
\pgfpathlineto{\pgfqpoint{4.760658in}{3.880354in}}%
\pgfpathlineto{\pgfqpoint{4.747022in}{3.906902in}}%
\pgfpathlineto{\pgfqpoint{4.782547in}{3.927351in}}%
\pgfpathlineto{\pgfqpoint{4.802282in}{3.939548in}}%
\pgfpathlineto{\pgfqpoint{4.807665in}{3.925558in}}%
\pgfpathlineto{\pgfqpoint{4.802282in}{3.911566in}}%
\pgfpathlineto{\pgfqpoint{4.818430in}{3.911924in}}%
\pgfpathlineto{\pgfqpoint{4.838166in}{3.906542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.328700in}{1.949578in}}%
\pgfpathlineto{\pgfqpoint{9.350111in}{1.933388in}}%
\pgfpathlineto{\pgfqpoint{9.363689in}{1.921378in}}%
\pgfpathlineto{\pgfqpoint{9.353768in}{1.915112in}}%
\pgfpathlineto{\pgfqpoint{9.339399in}{1.922169in}}%
\pgfpathlineto{\pgfqpoint{9.320720in}{1.933921in}}%
\pgfpathlineto{\pgfqpoint{9.303890in}{1.947755in}}%
\pgfpathlineto{\pgfqpoint{9.286609in}{1.966165in}}%
\pgfpathlineto{\pgfqpoint{9.282995in}{1.975019in}}%
\pgfpathlineto{\pgfqpoint{9.294232in}{1.974644in}}%
\pgfpathlineto{\pgfqpoint{9.308857in}{1.965767in}}%
\pgfpathlineto{\pgfqpoint{9.320345in}{1.956888in}}%
\pgfpathlineto{\pgfqpoint{9.328700in}{1.949578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.233108in}{2.226285in}}%
\pgfpathlineto{\pgfqpoint{9.240409in}{2.217312in}}%
\pgfpathlineto{\pgfqpoint{9.222168in}{2.217477in}}%
\pgfpathlineto{\pgfqpoint{9.212239in}{2.233543in}}%
\pgfpathlineto{\pgfqpoint{9.227843in}{2.227225in}}%
\pgfpathlineto{\pgfqpoint{9.233108in}{2.226285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.221644in}{2.249334in}}%
\pgfpathlineto{\pgfqpoint{9.217712in}{2.244521in}}%
\pgfpathlineto{\pgfqpoint{9.198360in}{2.267153in}}%
\pgfpathlineto{\pgfqpoint{9.192922in}{2.282755in}}%
\pgfpathlineto{\pgfqpoint{9.201801in}{2.282755in}}%
\pgfpathlineto{\pgfqpoint{9.211200in}{2.261866in}}%
\pgfpathlineto{\pgfqpoint{9.221644in}{2.249334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.200030in}{2.242207in}}%
\pgfpathlineto{\pgfqpoint{9.189856in}{2.241625in}}%
\pgfpathlineto{\pgfqpoint{9.173847in}{2.244267in}}%
\pgfpathlineto{\pgfqpoint{9.168378in}{2.248289in}}%
\pgfpathlineto{\pgfqpoint{9.170021in}{2.258656in}}%
\pgfpathlineto{\pgfqpoint{9.187255in}{2.254548in}}%
\pgfpathlineto{\pgfqpoint{9.195756in}{2.249068in}}%
\pgfpathlineto{\pgfqpoint{9.200030in}{2.242207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.168378in}{2.290588in}}%
\pgfpathlineto{\pgfqpoint{9.174515in}{2.282303in}}%
\pgfpathlineto{\pgfqpoint{9.175621in}{2.277056in}}%
\pgfpathlineto{\pgfqpoint{9.155157in}{2.288130in}}%
\pgfpathlineto{\pgfqpoint{9.140860in}{2.297513in}}%
\pgfpathlineto{\pgfqpoint{9.131069in}{2.306207in}}%
\pgfpathlineto{\pgfqpoint{9.134955in}{2.308866in}}%
\pgfpathlineto{\pgfqpoint{9.146967in}{2.302600in}}%
\pgfpathlineto{\pgfqpoint{9.168378in}{2.290588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.103100in}{2.316657in}}%
\pgfpathlineto{\pgfqpoint{9.113503in}{2.308140in}}%
\pgfpathlineto{\pgfqpoint{9.108307in}{2.306653in}}%
\pgfpathlineto{\pgfqpoint{9.096886in}{2.312604in}}%
\pgfpathlineto{\pgfqpoint{9.086163in}{2.323334in}}%
\pgfpathlineto{\pgfqpoint{9.087507in}{2.327684in}}%
\pgfpathlineto{\pgfqpoint{9.103100in}{2.316657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.618685in}{1.453833in}}%
\pgfpathlineto{\pgfqpoint{9.608820in}{1.439763in}}%
\pgfpathlineto{\pgfqpoint{9.595880in}{1.421882in}}%
\pgfpathlineto{\pgfqpoint{9.575700in}{1.411472in}}%
\pgfpathlineto{\pgfqpoint{9.571217in}{1.418324in}}%
\pgfpathlineto{\pgfqpoint{9.560331in}{1.422086in}}%
\pgfpathlineto{\pgfqpoint{9.575388in}{1.443564in}}%
\pgfpathlineto{\pgfqpoint{9.566837in}{1.457933in}}%
\pgfpathlineto{\pgfqpoint{9.538739in}{1.468380in}}%
\pgfpathlineto{\pgfqpoint{9.539476in}{1.477839in}}%
\pgfpathlineto{\pgfqpoint{9.558342in}{1.486949in}}%
\pgfpathlineto{\pgfqpoint{9.562746in}{1.507052in}}%
\pgfpathlineto{\pgfqpoint{9.561533in}{1.523937in}}%
\pgfpathlineto{\pgfqpoint{9.550959in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{9.551663in}{1.546035in}}%
\pgfpathlineto{\pgfqpoint{9.539182in}{1.556815in}}%
\pgfpathlineto{\pgfqpoint{9.518637in}{1.579920in}}%
\pgfpathlineto{\pgfqpoint{9.507718in}{1.598407in}}%
\pgfpathlineto{\pgfqpoint{9.517406in}{1.600455in}}%
\pgfpathlineto{\pgfqpoint{9.531617in}{1.585950in}}%
\pgfpathlineto{\pgfqpoint{9.551934in}{1.579179in}}%
\pgfpathlineto{\pgfqpoint{9.559314in}{1.555916in}}%
\pgfpathlineto{\pgfqpoint{9.578234in}{1.528429in}}%
\pgfpathlineto{\pgfqpoint{9.578782in}{1.546260in}}%
\pgfpathlineto{\pgfqpoint{9.590565in}{1.539139in}}%
\pgfpathlineto{\pgfqpoint{9.594472in}{1.519387in}}%
\pgfpathlineto{\pgfqpoint{9.615483in}{1.510878in}}%
\pgfpathlineto{\pgfqpoint{9.633125in}{1.508790in}}%
\pgfpathlineto{\pgfqpoint{9.648048in}{1.518749in}}%
\pgfpathlineto{\pgfqpoint{9.661280in}{1.515732in}}%
\pgfpathlineto{\pgfqpoint{9.654951in}{1.492560in}}%
\pgfpathlineto{\pgfqpoint{9.647006in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{9.627071in}{1.477860in}}%
\pgfpathlineto{\pgfqpoint{9.620099in}{1.469924in}}%
\pgfpathlineto{\pgfqpoint{9.622527in}{1.458690in}}%
\pgfpathlineto{\pgfqpoint{9.618685in}{1.453833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.430215in}{1.362722in}}%
\pgfpathlineto{\pgfqpoint{9.452595in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{9.468266in}{1.389945in}}%
\pgfpathlineto{\pgfqpoint{9.479876in}{1.409406in}}%
\pgfpathlineto{\pgfqpoint{9.489772in}{1.416012in}}%
\pgfpathlineto{\pgfqpoint{9.493650in}{1.430591in}}%
\pgfpathlineto{\pgfqpoint{9.511963in}{1.442658in}}%
\pgfpathlineto{\pgfqpoint{9.517754in}{1.431558in}}%
\pgfpathlineto{\pgfqpoint{9.523678in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{9.542247in}{1.431358in}}%
\pgfpathlineto{\pgfqpoint{9.549798in}{1.420328in}}%
\pgfpathlineto{\pgfqpoint{9.549822in}{1.409339in}}%
\pgfpathlineto{\pgfqpoint{9.540107in}{1.397245in}}%
\pgfpathlineto{\pgfqpoint{9.523038in}{1.378005in}}%
\pgfpathlineto{\pgfqpoint{9.509683in}{1.367501in}}%
\pgfpathlineto{\pgfqpoint{9.519314in}{1.354940in}}%
\pgfpathlineto{\pgfqpoint{9.499169in}{1.354618in}}%
\pgfpathlineto{\pgfqpoint{9.476826in}{1.344779in}}%
\pgfpathlineto{\pgfqpoint{9.469834in}{1.327687in}}%
\pgfpathlineto{\pgfqpoint{9.454992in}{1.301267in}}%
\pgfpathlineto{\pgfqpoint{9.434487in}{1.289599in}}%
\pgfpathlineto{\pgfqpoint{9.421455in}{1.282146in}}%
\pgfpathlineto{\pgfqpoint{9.397408in}{1.282701in}}%
\pgfpathlineto{\pgfqpoint{9.380498in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{9.352119in}{1.293147in}}%
\pgfpathlineto{\pgfqpoint{9.347739in}{1.302735in}}%
\pgfpathlineto{\pgfqpoint{9.361768in}{1.322103in}}%
\pgfpathlineto{\pgfqpoint{9.394598in}{1.347874in}}%
\pgfpathlineto{\pgfqpoint{9.411457in}{1.352787in}}%
\pgfpathlineto{\pgfqpoint{9.430215in}{1.362722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.856331in}{1.434451in}}%
\pgfpathlineto{\pgfqpoint{8.871992in}{1.432697in}}%
\pgfpathlineto{\pgfqpoint{8.873841in}{1.401703in}}%
\pgfpathlineto{\pgfqpoint{8.864896in}{1.392705in}}%
\pgfpathlineto{\pgfqpoint{8.862200in}{1.371699in}}%
\pgfpathlineto{\pgfqpoint{8.853075in}{1.378849in}}%
\pgfpathlineto{\pgfqpoint{8.834948in}{1.360652in}}%
\pgfpathlineto{\pgfqpoint{8.829542in}{1.362055in}}%
\pgfpathlineto{\pgfqpoint{8.813485in}{1.362868in}}%
\pgfpathlineto{\pgfqpoint{8.797389in}{1.385218in}}%
\pgfpathlineto{\pgfqpoint{8.793816in}{1.402456in}}%
\pgfpathlineto{\pgfqpoint{8.778750in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{8.779420in}{1.437174in}}%
\pgfpathlineto{\pgfqpoint{8.796503in}{1.434861in}}%
\pgfpathlineto{\pgfqpoint{8.821730in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{8.835946in}{1.429430in}}%
\pgfpathlineto{\pgfqpoint{8.856331in}{1.434451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.293883in}{1.658805in}}%
\pgfpathlineto{\pgfqpoint{8.266203in}{1.645416in}}%
\pgfpathlineto{\pgfqpoint{8.243565in}{1.639391in}}%
\pgfpathlineto{\pgfqpoint{8.238534in}{1.625700in}}%
\pgfpathlineto{\pgfqpoint{8.228891in}{1.615090in}}%
\pgfpathlineto{\pgfqpoint{8.206733in}{1.614456in}}%
\pgfpathlineto{\pgfqpoint{8.190336in}{1.612133in}}%
\pgfpathlineto{\pgfqpoint{8.167257in}{1.616895in}}%
\pgfpathlineto{\pgfqpoint{8.148485in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{8.130558in}{1.612847in}}%
\pgfpathlineto{\pgfqpoint{8.115027in}{1.598922in}}%
\pgfpathlineto{\pgfqpoint{8.107414in}{1.600103in}}%
\pgfpathlineto{\pgfqpoint{8.094316in}{1.592722in}}%
\pgfpathlineto{\pgfqpoint{8.081763in}{1.584421in}}%
\pgfpathlineto{\pgfqpoint{8.062716in}{1.585446in}}%
\pgfpathlineto{\pgfqpoint{8.045211in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{8.017514in}{1.602132in}}%
\pgfpathlineto{\pgfqpoint{8.003478in}{1.607091in}}%
\pgfpathlineto{\pgfqpoint{8.004047in}{1.622055in}}%
\pgfpathlineto{\pgfqpoint{8.017012in}{1.625610in}}%
\pgfpathlineto{\pgfqpoint{8.021439in}{1.631556in}}%
\pgfpathlineto{\pgfqpoint{8.020517in}{1.640935in}}%
\pgfpathlineto{\pgfqpoint{8.023710in}{1.659090in}}%
\pgfpathlineto{\pgfqpoint{8.020784in}{1.674564in}}%
\pgfpathlineto{\pgfqpoint{8.006979in}{1.700958in}}%
\pgfpathlineto{\pgfqpoint{8.002701in}{1.715864in}}%
\pgfpathlineto{\pgfqpoint{8.003823in}{1.730738in}}%
\pgfpathlineto{\pgfqpoint{7.993429in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{7.992764in}{1.755405in}}%
\pgfpathlineto{\pgfqpoint{7.981199in}{1.765806in}}%
\pgfpathlineto{\pgfqpoint{7.977943in}{1.786259in}}%
\pgfpathlineto{\pgfqpoint{7.963024in}{1.806929in}}%
\pgfpathlineto{\pgfqpoint{7.959406in}{1.818068in}}%
\pgfpathlineto{\pgfqpoint{7.970879in}{1.806775in}}%
\pgfpathlineto{\pgfqpoint{7.962070in}{1.831000in}}%
\pgfpathlineto{\pgfqpoint{7.975019in}{1.823429in}}%
\pgfpathlineto{\pgfqpoint{7.982747in}{1.813318in}}%
\pgfpathlineto{\pgfqpoint{7.982311in}{1.826692in}}%
\pgfpathlineto{\pgfqpoint{7.969388in}{1.847250in}}%
\pgfpathlineto{\pgfqpoint{7.966884in}{1.855474in}}%
\pgfpathlineto{\pgfqpoint{7.960831in}{1.863287in}}%
\pgfpathlineto{\pgfqpoint{7.963664in}{1.878390in}}%
\pgfpathlineto{\pgfqpoint{7.969016in}{1.884817in}}%
\pgfpathlineto{\pgfqpoint{7.972578in}{1.897878in}}%
\pgfpathlineto{\pgfqpoint{7.969788in}{1.913140in}}%
\pgfpathlineto{\pgfqpoint{7.980577in}{1.931930in}}%
\pgfpathlineto{\pgfqpoint{7.982550in}{1.912043in}}%
\pgfpathlineto{\pgfqpoint{7.993580in}{1.930007in}}%
\pgfpathlineto{\pgfqpoint{8.014793in}{1.938737in}}%
\pgfpathlineto{\pgfqpoint{8.027515in}{1.949873in}}%
\pgfpathlineto{\pgfqpoint{8.047470in}{1.959456in}}%
\pgfpathlineto{\pgfqpoint{8.059343in}{1.961495in}}%
\pgfpathlineto{\pgfqpoint{8.066529in}{1.958275in}}%
\pgfpathlineto{\pgfqpoint{8.087105in}{1.968007in}}%
\pgfpathlineto{\pgfqpoint{8.102942in}{1.970902in}}%
\pgfpathlineto{\pgfqpoint{8.106904in}{1.976624in}}%
\pgfpathlineto{\pgfqpoint{8.113815in}{1.979007in}}%
\pgfpathlineto{\pgfqpoint{8.128248in}{1.978391in}}%
\pgfpathlineto{\pgfqpoint{8.155690in}{1.986037in}}%
\pgfpathlineto{\pgfqpoint{8.169885in}{1.997629in}}%
\pgfpathlineto{\pgfqpoint{8.176551in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{8.191866in}{2.024839in}}%
\pgfpathlineto{\pgfqpoint{8.193040in}{2.035259in}}%
\pgfpathlineto{\pgfqpoint{8.193722in}{2.049454in}}%
\pgfpathlineto{\pgfqpoint{8.211995in}{2.071642in}}%
\pgfpathlineto{\pgfqpoint{8.222993in}{2.049099in}}%
\pgfpathlineto{\pgfqpoint{8.234105in}{2.054309in}}%
\pgfpathlineto{\pgfqpoint{8.224807in}{2.066647in}}%
\pgfpathlineto{\pgfqpoint{8.233001in}{2.079316in}}%
\pgfpathlineto{\pgfqpoint{8.244522in}{2.073659in}}%
\pgfpathlineto{\pgfqpoint{8.247693in}{2.093527in}}%
\pgfpathlineto{\pgfqpoint{8.261961in}{2.106372in}}%
\pgfpathlineto{\pgfqpoint{8.268257in}{2.116679in}}%
\pgfpathlineto{\pgfqpoint{8.281386in}{2.121126in}}%
\pgfpathlineto{\pgfqpoint{8.281796in}{2.128422in}}%
\pgfpathlineto{\pgfqpoint{8.293268in}{2.125375in}}%
\pgfpathlineto{\pgfqpoint{8.293729in}{2.131938in}}%
\pgfpathlineto{\pgfqpoint{8.305212in}{2.135677in}}%
\pgfpathlineto{\pgfqpoint{8.317831in}{2.139198in}}%
\pgfpathlineto{\pgfqpoint{8.337121in}{2.127214in}}%
\pgfpathlineto{\pgfqpoint{8.351614in}{2.111749in}}%
\pgfpathlineto{\pgfqpoint{8.367956in}{2.111571in}}%
\pgfpathlineto{\pgfqpoint{8.384561in}{2.109122in}}%
\pgfpathlineto{\pgfqpoint{8.379028in}{2.123460in}}%
\pgfpathlineto{\pgfqpoint{8.391537in}{2.144401in}}%
\pgfpathlineto{\pgfqpoint{8.403308in}{2.151224in}}%
\pgfpathlineto{\pgfqpoint{8.399236in}{2.157748in}}%
\pgfpathlineto{\pgfqpoint{8.410576in}{2.172661in}}%
\pgfpathlineto{\pgfqpoint{8.426391in}{2.181871in}}%
\pgfpathlineto{\pgfqpoint{8.439750in}{2.178769in}}%
\pgfpathlineto{\pgfqpoint{8.461688in}{2.183689in}}%
\pgfpathlineto{\pgfqpoint{8.461216in}{2.197032in}}%
\pgfpathlineto{\pgfqpoint{8.442089in}{2.205629in}}%
\pgfpathlineto{\pgfqpoint{8.455994in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{8.473289in}{2.202949in}}%
\pgfpathlineto{\pgfqpoint{8.487161in}{2.192241in}}%
\pgfpathlineto{\pgfqpoint{8.509152in}{2.185560in}}%
\pgfpathlineto{\pgfqpoint{8.516609in}{2.188202in}}%
\pgfpathlineto{\pgfqpoint{8.532794in}{2.180175in}}%
\pgfpathlineto{\pgfqpoint{8.548048in}{2.187652in}}%
\pgfpathlineto{\pgfqpoint{8.557858in}{2.185378in}}%
\pgfpathlineto{\pgfqpoint{8.563970in}{2.190395in}}%
\pgfpathlineto{\pgfqpoint{8.575959in}{2.177477in}}%
\pgfpathlineto{\pgfqpoint{8.569000in}{2.163500in}}%
\pgfpathlineto{\pgfqpoint{8.559086in}{2.152951in}}%
\pgfpathlineto{\pgfqpoint{8.550113in}{2.152082in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{2.141644in}}%
\pgfpathlineto{\pgfqpoint{8.545467in}{2.128596in}}%
\pgfpathlineto{\pgfqpoint{8.536193in}{2.115764in}}%
\pgfpathlineto{\pgfqpoint{8.538060in}{2.108392in}}%
\pgfpathlineto{\pgfqpoint{8.558818in}{2.093965in}}%
\pgfpathlineto{\pgfqpoint{8.578929in}{2.085597in}}%
\pgfpathlineto{\pgfqpoint{8.592379in}{2.076606in}}%
\pgfpathlineto{\pgfqpoint{8.611251in}{2.061135in}}%
\pgfpathlineto{\pgfqpoint{8.618613in}{2.061160in}}%
\pgfpathlineto{\pgfqpoint{8.632279in}{2.054474in}}%
\pgfpathlineto{\pgfqpoint{8.636248in}{2.046408in}}%
\pgfpathlineto{\pgfqpoint{8.661176in}{2.037551in}}%
\pgfpathlineto{\pgfqpoint{8.678415in}{2.046474in}}%
\pgfpathlineto{\pgfqpoint{8.683523in}{2.060497in}}%
\pgfpathlineto{\pgfqpoint{8.688824in}{2.072068in}}%
\pgfpathlineto{\pgfqpoint{8.692065in}{2.086386in}}%
\pgfpathlineto{\pgfqpoint{8.700001in}{2.107160in}}%
\pgfpathlineto{\pgfqpoint{8.696377in}{2.119787in}}%
\pgfpathlineto{\pgfqpoint{8.698261in}{2.127384in}}%
\pgfpathlineto{\pgfqpoint{8.695241in}{2.142328in}}%
\pgfpathlineto{\pgfqpoint{8.698663in}{2.162000in}}%
\pgfpathlineto{\pgfqpoint{8.703670in}{2.167304in}}%
\pgfpathlineto{\pgfqpoint{8.699605in}{2.176023in}}%
\pgfpathlineto{\pgfqpoint{8.705914in}{2.189866in}}%
\pgfpathlineto{\pgfqpoint{8.710872in}{2.204212in}}%
\pgfpathlineto{\pgfqpoint{8.711530in}{2.211662in}}%
\pgfpathlineto{\pgfqpoint{8.721232in}{2.221442in}}%
\pgfpathlineto{\pgfqpoint{8.728596in}{2.208669in}}%
\pgfpathlineto{\pgfqpoint{8.730410in}{2.192288in}}%
\pgfpathlineto{\pgfqpoint{8.736916in}{2.189131in}}%
\pgfpathlineto{\pgfqpoint{8.738031in}{2.178163in}}%
\pgfpathlineto{\pgfqpoint{8.747522in}{2.164881in}}%
\pgfpathlineto{\pgfqpoint{8.749481in}{2.150100in}}%
\pgfpathlineto{\pgfqpoint{8.748558in}{2.140616in}}%
\pgfpathlineto{\pgfqpoint{8.757966in}{2.120127in}}%
\pgfpathlineto{\pgfqpoint{8.774719in}{2.129975in}}%
\pgfpathlineto{\pgfqpoint{8.783367in}{2.118922in}}%
\pgfpathlineto{\pgfqpoint{8.795896in}{2.108726in}}%
\pgfpathlineto{\pgfqpoint{8.793213in}{2.097152in}}%
\pgfpathlineto{\pgfqpoint{8.798782in}{2.074763in}}%
\pgfpathlineto{\pgfqpoint{8.802745in}{2.061727in}}%
\pgfpathlineto{\pgfqpoint{8.809321in}{2.058541in}}%
\pgfpathlineto{\pgfqpoint{8.816408in}{2.036223in}}%
\pgfpathlineto{\pgfqpoint{8.813885in}{2.022687in}}%
\pgfpathlineto{\pgfqpoint{8.822340in}{2.004978in}}%
\pgfpathlineto{\pgfqpoint{8.850634in}{1.991337in}}%
\pgfpathlineto{\pgfqpoint{8.869082in}{1.978928in}}%
\pgfpathlineto{\pgfqpoint{8.886597in}{1.967563in}}%
\pgfpathlineto{\pgfqpoint{8.883178in}{1.961237in}}%
\pgfpathlineto{\pgfqpoint{8.898113in}{1.944864in}}%
\pgfpathlineto{\pgfqpoint{8.908268in}{1.916612in}}%
\pgfpathlineto{\pgfqpoint{8.918687in}{1.922350in}}%
\pgfpathlineto{\pgfqpoint{8.929277in}{1.911034in}}%
\pgfpathlineto{\pgfqpoint{8.935656in}{1.915048in}}%
\pgfpathlineto{\pgfqpoint{8.940155in}{1.887375in}}%
\pgfpathlineto{\pgfqpoint{8.958684in}{1.871342in}}%
\pgfpathlineto{\pgfqpoint{8.970809in}{1.861377in}}%
\pgfpathlineto{\pgfqpoint{8.991219in}{1.840237in}}%
\pgfpathlineto{\pgfqpoint{8.998555in}{1.819253in}}%
\pgfpathlineto{\pgfqpoint{8.999229in}{1.804366in}}%
\pgfpathlineto{\pgfqpoint{8.997426in}{1.788203in}}%
\pgfpathlineto{\pgfqpoint{9.009869in}{1.766015in}}%
\pgfpathlineto{\pgfqpoint{9.008372in}{1.742906in}}%
\pgfpathlineto{\pgfqpoint{9.003854in}{1.730814in}}%
\pgfpathlineto{\pgfqpoint{8.996808in}{1.707522in}}%
\pgfpathlineto{\pgfqpoint{8.997340in}{1.692549in}}%
\pgfpathlineto{\pgfqpoint{8.992169in}{1.673833in}}%
\pgfpathlineto{\pgfqpoint{8.980639in}{1.650083in}}%
\pgfpathlineto{\pgfqpoint{8.961294in}{1.637254in}}%
\pgfpathlineto{\pgfqpoint{8.951759in}{1.617026in}}%
\pgfpathlineto{\pgfqpoint{8.943053in}{1.604118in}}%
\pgfpathlineto{\pgfqpoint{8.935314in}{1.581582in}}%
\pgfpathlineto{\pgfqpoint{8.925237in}{1.568568in}}%
\pgfpathlineto{\pgfqpoint{8.918631in}{1.549028in}}%
\pgfpathlineto{\pgfqpoint{8.915260in}{1.531041in}}%
\pgfpathlineto{\pgfqpoint{8.916596in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{8.901624in}{1.513713in}}%
\pgfpathlineto{\pgfqpoint{8.872398in}{1.512763in}}%
\pgfpathlineto{\pgfqpoint{8.848301in}{1.502054in}}%
\pgfpathlineto{\pgfqpoint{8.836300in}{1.491941in}}%
\pgfpathlineto{\pgfqpoint{8.820524in}{1.480733in}}%
\pgfpathlineto{\pgfqpoint{8.798896in}{1.492274in}}%
\pgfpathlineto{\pgfqpoint{8.782899in}{1.496878in}}%
\pgfpathlineto{\pgfqpoint{8.786952in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{8.772682in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{8.749816in}{1.486642in}}%
\pgfpathlineto{\pgfqpoint{8.727242in}{1.493723in}}%
\pgfpathlineto{\pgfqpoint{8.712434in}{1.497855in}}%
\pgfpathlineto{\pgfqpoint{8.697505in}{1.499722in}}%
\pgfpathlineto{\pgfqpoint{8.672230in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{8.655351in}{1.523368in}}%
\pgfpathlineto{\pgfqpoint{8.650505in}{1.543195in}}%
\pgfpathlineto{\pgfqpoint{8.644436in}{1.556387in}}%
\pgfpathlineto{\pgfqpoint{8.631607in}{1.566978in}}%
\pgfpathlineto{\pgfqpoint{8.606486in}{1.570123in}}%
\pgfpathlineto{\pgfqpoint{8.615069in}{1.582788in}}%
\pgfpathlineto{\pgfqpoint{8.608753in}{1.602177in}}%
\pgfpathlineto{\pgfqpoint{8.596001in}{1.584105in}}%
\pgfpathlineto{\pgfqpoint{8.572768in}{1.579308in}}%
\pgfpathlineto{\pgfqpoint{8.586423in}{1.593753in}}%
\pgfpathlineto{\pgfqpoint{8.590379in}{1.608821in}}%
\pgfpathlineto{\pgfqpoint{8.600464in}{1.621610in}}%
\pgfpathlineto{\pgfqpoint{8.598381in}{1.640944in}}%
\pgfpathlineto{\pgfqpoint{8.577140in}{1.618678in}}%
\pgfpathlineto{\pgfqpoint{8.560826in}{1.609748in}}%
\pgfpathlineto{\pgfqpoint{8.550825in}{1.588980in}}%
\pgfpathlineto{\pgfqpoint{8.530437in}{1.599724in}}%
\pgfpathlineto{\pgfqpoint{8.531246in}{1.613581in}}%
\pgfpathlineto{\pgfqpoint{8.514906in}{1.632516in}}%
\pgfpathlineto{\pgfqpoint{8.501132in}{1.642300in}}%
\pgfpathlineto{\pgfqpoint{8.506041in}{1.648328in}}%
\pgfpathlineto{\pgfqpoint{8.472537in}{1.664151in}}%
\pgfpathlineto{\pgfqpoint{8.454189in}{1.664898in}}%
\pgfpathlineto{\pgfqpoint{8.429076in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{8.382324in}{1.675139in}}%
\pgfpathlineto{\pgfqpoint{8.348513in}{1.665789in}}%
\pgfpathlineto{\pgfqpoint{8.318797in}{1.657074in}}%
\pgfpathlineto{\pgfqpoint{8.293883in}{1.658805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.135574in}{2.696435in}}%
\pgfpathlineto{\pgfqpoint{7.131641in}{2.669246in}}%
\pgfpathlineto{\pgfqpoint{7.120693in}{2.661814in}}%
\pgfpathlineto{\pgfqpoint{7.097985in}{2.655841in}}%
\pgfpathlineto{\pgfqpoint{7.085559in}{2.676602in}}%
\pgfpathlineto{\pgfqpoint{7.080929in}{2.714133in}}%
\pgfpathlineto{\pgfqpoint{7.092748in}{2.756518in}}%
\pgfpathlineto{\pgfqpoint{7.110791in}{2.742009in}}%
\pgfpathlineto{\pgfqpoint{7.122946in}{2.723621in}}%
\pgfpathlineto{\pgfqpoint{7.135574in}{2.696435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.858519in}{2.975162in}}%
\pgfpathlineto{\pgfqpoint{7.837108in}{2.983256in}}%
\pgfpathlineto{\pgfqpoint{7.836351in}{3.005717in}}%
\pgfpathlineto{\pgfqpoint{7.849220in}{3.017549in}}%
\pgfpathlineto{\pgfqpoint{7.877747in}{3.024866in}}%
\pgfpathlineto{\pgfqpoint{7.892760in}{3.024247in}}%
\pgfpathlineto{\pgfqpoint{7.898596in}{3.014283in}}%
\pgfpathlineto{\pgfqpoint{7.887122in}{3.002792in}}%
\pgfpathlineto{\pgfqpoint{7.881079in}{2.987714in}}%
\pgfpathlineto{\pgfqpoint{7.858519in}{2.975162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.095678in}{3.605806in}}%
\pgfpathlineto{\pgfqpoint{7.093593in}{3.620691in}}%
\pgfpathlineto{\pgfqpoint{7.111507in}{3.627487in}}%
\pgfpathlineto{\pgfqpoint{7.088004in}{3.672846in}}%
\pgfpathlineto{\pgfqpoint{7.139729in}{3.683278in}}%
\pgfpathlineto{\pgfqpoint{7.153094in}{3.689091in}}%
\pgfpathlineto{\pgfqpoint{7.171935in}{3.735840in}}%
\pgfpathlineto{\pgfqpoint{7.223734in}{3.727247in}}%
\pgfpathlineto{\pgfqpoint{7.238257in}{3.739050in}}%
\pgfpathlineto{\pgfqpoint{7.239504in}{3.765233in}}%
\pgfpathlineto{\pgfqpoint{7.261190in}{3.767673in}}%
\pgfpathlineto{\pgfqpoint{7.281066in}{3.785058in}}%
\pgfpathlineto{\pgfqpoint{7.291283in}{3.787205in}}%
\pgfpathlineto{\pgfqpoint{7.298139in}{3.768986in}}%
\pgfpathlineto{\pgfqpoint{7.320084in}{3.755137in}}%
\pgfpathlineto{\pgfqpoint{7.357333in}{3.745332in}}%
\pgfpathlineto{\pgfqpoint{7.375349in}{3.724302in}}%
\pgfpathlineto{\pgfqpoint{7.365295in}{3.693793in}}%
\pgfpathlineto{\pgfqpoint{7.374689in}{3.682470in}}%
\pgfpathlineto{\pgfqpoint{7.405718in}{3.678005in}}%
\pgfpathlineto{\pgfqpoint{7.440886in}{3.674360in}}%
\pgfpathlineto{\pgfqpoint{7.472433in}{3.658089in}}%
\pgfpathlineto{\pgfqpoint{7.488568in}{3.655190in}}%
\pgfpathlineto{\pgfqpoint{7.500464in}{3.631119in}}%
\pgfpathlineto{\pgfqpoint{7.515790in}{3.615614in}}%
\pgfpathlineto{\pgfqpoint{7.544574in}{3.616221in}}%
\pgfpathlineto{\pgfqpoint{7.598469in}{3.610367in}}%
\pgfpathlineto{\pgfqpoint{7.633198in}{3.613999in}}%
\pgfpathlineto{\pgfqpoint{7.658974in}{3.610111in}}%
\pgfpathlineto{\pgfqpoint{7.697598in}{3.594251in}}%
\pgfpathlineto{\pgfqpoint{7.729193in}{3.594273in}}%
\pgfpathlineto{\pgfqpoint{7.740753in}{3.586155in}}%
\pgfpathlineto{\pgfqpoint{7.771154in}{3.600174in}}%
\pgfpathlineto{\pgfqpoint{7.813336in}{3.609240in}}%
\pgfpathlineto{\pgfqpoint{7.852472in}{3.610230in}}%
\pgfpathlineto{\pgfqpoint{7.882983in}{3.619416in}}%
\pgfpathlineto{\pgfqpoint{7.901719in}{3.633401in}}%
\pgfpathlineto{\pgfqpoint{7.919995in}{3.642181in}}%
\pgfpathlineto{\pgfqpoint{7.915769in}{3.650800in}}%
\pgfpathlineto{\pgfqpoint{7.907430in}{3.660833in}}%
\pgfpathlineto{\pgfqpoint{7.921136in}{3.677665in}}%
\pgfpathlineto{\pgfqpoint{7.935831in}{3.675304in}}%
\pgfpathlineto{\pgfqpoint{7.962669in}{3.670010in}}%
\pgfpathlineto{\pgfqpoint{7.988686in}{3.683873in}}%
\pgfpathlineto{\pgfqpoint{8.028500in}{3.693989in}}%
\pgfpathlineto{\pgfqpoint{8.047633in}{3.711248in}}%
\pgfpathlineto{\pgfqpoint{8.066011in}{3.718677in}}%
\pgfpathlineto{\pgfqpoint{8.103941in}{3.722141in}}%
\pgfpathlineto{\pgfqpoint{8.124541in}{3.719198in}}%
\pgfpathlineto{\pgfqpoint{8.127402in}{3.728477in}}%
\pgfpathlineto{\pgfqpoint{8.103738in}{3.746729in}}%
\pgfpathlineto{\pgfqpoint{8.082786in}{3.755076in}}%
\pgfpathlineto{\pgfqpoint{8.062716in}{3.745440in}}%
\pgfpathlineto{\pgfqpoint{8.036956in}{3.749506in}}%
\pgfpathlineto{\pgfqpoint{8.022174in}{3.746193in}}%
\pgfpathlineto{\pgfqpoint{8.015449in}{3.756868in}}%
\pgfpathlineto{\pgfqpoint{8.033897in}{3.782959in}}%
\pgfpathlineto{\pgfqpoint{8.046613in}{3.802645in}}%
\pgfpathlineto{\pgfqpoint{8.077958in}{3.792787in}}%
\pgfpathlineto{\pgfqpoint{8.114754in}{3.809286in}}%
\pgfpathlineto{\pgfqpoint{8.114517in}{3.820776in}}%
\pgfpathlineto{\pgfqpoint{8.138088in}{3.848470in}}%
\pgfpathlineto{\pgfqpoint{8.152609in}{3.856841in}}%
\pgfpathlineto{\pgfqpoint{8.152284in}{3.871257in}}%
\pgfpathlineto{\pgfqpoint{8.137957in}{3.877463in}}%
\pgfpathlineto{\pgfqpoint{8.159525in}{3.890453in}}%
\pgfpathlineto{\pgfqpoint{8.191972in}{3.895162in}}%
\pgfpathlineto{\pgfqpoint{8.226588in}{3.895869in}}%
\pgfpathlineto{\pgfqpoint{8.265670in}{3.888094in}}%
\pgfpathlineto{\pgfqpoint{8.288599in}{3.878479in}}%
\pgfpathlineto{\pgfqpoint{8.304737in}{3.852144in}}%
\pgfpathlineto{\pgfqpoint{8.314522in}{3.840907in}}%
\pgfpathlineto{\pgfqpoint{8.323617in}{3.824872in}}%
\pgfpathlineto{\pgfqpoint{8.333277in}{3.799296in}}%
\pgfpathlineto{\pgfqpoint{8.378721in}{3.790949in}}%
\pgfpathlineto{\pgfqpoint{8.409649in}{3.772386in}}%
\pgfpathlineto{\pgfqpoint{8.420223in}{3.747853in}}%
\pgfpathlineto{\pgfqpoint{8.459897in}{3.747823in}}%
\pgfpathlineto{\pgfqpoint{8.482533in}{3.758123in}}%
\pgfpathlineto{\pgfqpoint{8.525687in}{3.765820in}}%
\pgfpathlineto{\pgfqpoint{8.511966in}{3.742326in}}%
\pgfpathlineto{\pgfqpoint{8.501822in}{3.732770in}}%
\pgfpathlineto{\pgfqpoint{8.492874in}{3.704164in}}%
\pgfpathlineto{\pgfqpoint{8.475314in}{3.678762in}}%
\pgfpathlineto{\pgfqpoint{8.443624in}{3.683386in}}%
\pgfpathlineto{\pgfqpoint{8.421213in}{3.674163in}}%
\pgfpathlineto{\pgfqpoint{8.428090in}{3.651801in}}%
\pgfpathlineto{\pgfqpoint{8.424334in}{3.620950in}}%
\pgfpathlineto{\pgfqpoint{8.410995in}{3.620245in}}%
\pgfpathlineto{\pgfqpoint{8.411156in}{3.606981in}}%
\pgfpathlineto{\pgfqpoint{8.394295in}{3.622396in}}%
\pgfpathlineto{\pgfqpoint{8.383913in}{3.607763in}}%
\pgfpathlineto{\pgfqpoint{8.343586in}{3.596517in}}%
\pgfpathlineto{\pgfqpoint{8.347665in}{3.582743in}}%
\pgfpathlineto{\pgfqpoint{8.325088in}{3.583693in}}%
\pgfpathlineto{\pgfqpoint{8.312693in}{3.591877in}}%
\pgfpathlineto{\pgfqpoint{8.294753in}{3.573358in}}%
\pgfpathlineto{\pgfqpoint{8.265976in}{3.559323in}}%
\pgfpathlineto{\pgfqpoint{8.244714in}{3.542577in}}%
\pgfpathlineto{\pgfqpoint{8.208209in}{3.534987in}}%
\pgfpathlineto{\pgfqpoint{8.188986in}{3.522784in}}%
\pgfpathlineto{\pgfqpoint{8.160869in}{3.515656in}}%
\pgfpathlineto{\pgfqpoint{8.174745in}{3.527756in}}%
\pgfpathlineto{\pgfqpoint{8.169282in}{3.537923in}}%
\pgfpathlineto{\pgfqpoint{8.189958in}{3.555475in}}%
\pgfpathlineto{\pgfqpoint{8.176165in}{3.569156in}}%
\pgfpathlineto{\pgfqpoint{8.153403in}{3.559938in}}%
\pgfpathlineto{\pgfqpoint{8.123923in}{3.541783in}}%
\pgfpathlineto{\pgfqpoint{8.107835in}{3.524922in}}%
\pgfpathlineto{\pgfqpoint{8.082227in}{3.523667in}}%
\pgfpathlineto{\pgfqpoint{8.068909in}{3.511483in}}%
\pgfpathlineto{\pgfqpoint{8.082670in}{3.493827in}}%
\pgfpathlineto{\pgfqpoint{8.104041in}{3.489541in}}%
\pgfpathlineto{\pgfqpoint{8.104915in}{3.477821in}}%
\pgfpathlineto{\pgfqpoint{8.125573in}{3.470195in}}%
\pgfpathlineto{\pgfqpoint{8.154835in}{3.488839in}}%
\pgfpathlineto{\pgfqpoint{8.178016in}{3.478674in}}%
\pgfpathlineto{\pgfqpoint{8.194902in}{3.477978in}}%
\pgfpathlineto{\pgfqpoint{8.199133in}{3.464299in}}%
\pgfpathlineto{\pgfqpoint{8.162164in}{3.457007in}}%
\pgfpathlineto{\pgfqpoint{8.149966in}{3.442910in}}%
\pgfpathlineto{\pgfqpoint{8.124575in}{3.429811in}}%
\pgfpathlineto{\pgfqpoint{8.111170in}{3.411535in}}%
\pgfpathlineto{\pgfqpoint{8.139274in}{3.397186in}}%
\pgfpathlineto{\pgfqpoint{8.149532in}{3.371503in}}%
\pgfpathlineto{\pgfqpoint{8.165424in}{3.347575in}}%
\pgfpathlineto{\pgfqpoint{8.183157in}{3.327518in}}%
\pgfpathlineto{\pgfqpoint{8.182733in}{3.308122in}}%
\pgfpathlineto{\pgfqpoint{8.166344in}{3.300991in}}%
\pgfpathlineto{\pgfqpoint{8.172592in}{3.287065in}}%
\pgfpathlineto{\pgfqpoint{8.187961in}{3.278960in}}%
\pgfpathlineto{\pgfqpoint{8.183948in}{3.257693in}}%
\pgfpathlineto{\pgfqpoint{8.177316in}{3.236999in}}%
\pgfpathlineto{\pgfqpoint{8.162726in}{3.234654in}}%
\pgfpathlineto{\pgfqpoint{8.143660in}{3.206389in}}%
\pgfpathlineto{\pgfqpoint{8.122510in}{3.172120in}}%
\pgfpathlineto{\pgfqpoint{8.098263in}{3.140960in}}%
\pgfpathlineto{\pgfqpoint{8.062353in}{3.116862in}}%
\pgfpathlineto{\pgfqpoint{8.026036in}{3.094886in}}%
\pgfpathlineto{\pgfqpoint{7.996611in}{3.091889in}}%
\pgfpathlineto{\pgfqpoint{7.980650in}{3.080287in}}%
\pgfpathlineto{\pgfqpoint{7.971621in}{3.088762in}}%
\pgfpathlineto{\pgfqpoint{7.956850in}{3.075786in}}%
\pgfpathlineto{\pgfqpoint{7.920360in}{3.062707in}}%
\pgfpathlineto{\pgfqpoint{7.892732in}{3.058703in}}%
\pgfpathlineto{\pgfqpoint{7.883817in}{3.031127in}}%
\pgfpathlineto{\pgfqpoint{7.869346in}{3.029597in}}%
\pgfpathlineto{\pgfqpoint{7.862500in}{3.048548in}}%
\pgfpathlineto{\pgfqpoint{7.868684in}{3.058649in}}%
\pgfpathlineto{\pgfqpoint{7.833651in}{3.067008in}}%
\pgfpathlineto{\pgfqpoint{7.821310in}{3.062757in}}%
\pgfpathlineto{\pgfqpoint{7.795023in}{3.069533in}}%
\pgfpathlineto{\pgfqpoint{7.782590in}{3.080142in}}%
\pgfpathlineto{\pgfqpoint{7.786719in}{3.095184in}}%
\pgfpathlineto{\pgfqpoint{7.762849in}{3.099952in}}%
\pgfpathlineto{\pgfqpoint{7.750263in}{3.109748in}}%
\pgfpathlineto{\pgfqpoint{7.728007in}{3.095833in}}%
\pgfpathlineto{\pgfqpoint{7.702618in}{3.092820in}}%
\pgfpathlineto{\pgfqpoint{7.681794in}{3.092952in}}%
\pgfpathlineto{\pgfqpoint{7.667784in}{3.086580in}}%
\pgfpathlineto{\pgfqpoint{7.654247in}{3.082753in}}%
\pgfpathlineto{\pgfqpoint{7.658193in}{3.052886in}}%
\pgfpathlineto{\pgfqpoint{7.644273in}{3.053599in}}%
\pgfpathlineto{\pgfqpoint{7.641922in}{3.059733in}}%
\pgfpathlineto{\pgfqpoint{7.641140in}{3.070527in}}%
\pgfpathlineto{\pgfqpoint{7.621987in}{3.062925in}}%
\pgfpathlineto{\pgfqpoint{7.610680in}{3.067732in}}%
\pgfpathlineto{\pgfqpoint{7.591290in}{3.077534in}}%
\pgfpathlineto{\pgfqpoint{7.598891in}{3.099225in}}%
\pgfpathlineto{\pgfqpoint{7.582356in}{3.104282in}}%
\pgfpathlineto{\pgfqpoint{7.576129in}{3.128319in}}%
\pgfpathlineto{\pgfqpoint{7.548568in}{3.123988in}}%
\pgfpathlineto{\pgfqpoint{7.551698in}{3.154962in}}%
\pgfpathlineto{\pgfqpoint{7.576431in}{3.176766in}}%
\pgfpathlineto{\pgfqpoint{7.577482in}{3.198303in}}%
\pgfpathlineto{\pgfqpoint{7.576715in}{3.218286in}}%
\pgfpathlineto{\pgfqpoint{7.565318in}{3.224511in}}%
\pgfpathlineto{\pgfqpoint{7.556591in}{3.239883in}}%
\pgfpathlineto{\pgfqpoint{7.541319in}{3.237941in}}%
\pgfpathlineto{\pgfqpoint{7.513164in}{3.241844in}}%
\pgfpathlineto{\pgfqpoint{7.521983in}{3.252809in}}%
\pgfpathlineto{\pgfqpoint{7.509739in}{3.269045in}}%
\pgfpathlineto{\pgfqpoint{7.491125in}{3.258050in}}%
\pgfpathlineto{\pgfqpoint{7.469223in}{3.264466in}}%
\pgfpathlineto{\pgfqpoint{7.439126in}{3.247839in}}%
\pgfpathlineto{\pgfqpoint{7.415359in}{3.228418in}}%
\pgfpathlineto{\pgfqpoint{7.394302in}{3.225151in}}%
\pgfpathlineto{\pgfqpoint{7.382870in}{3.232172in}}%
\pgfpathlineto{\pgfqpoint{7.369075in}{3.232807in}}%
\pgfpathlineto{\pgfqpoint{7.350413in}{3.238851in}}%
\pgfpathlineto{\pgfqpoint{7.336313in}{3.232228in}}%
\pgfpathlineto{\pgfqpoint{7.319039in}{3.212815in}}%
\pgfpathlineto{\pgfqpoint{7.316847in}{3.233379in}}%
\pgfpathlineto{\pgfqpoint{7.300923in}{3.227887in}}%
\pgfpathlineto{\pgfqpoint{7.270479in}{3.230439in}}%
\pgfpathlineto{\pgfqpoint{7.240942in}{3.236427in}}%
\pgfpathlineto{\pgfqpoint{7.219748in}{3.247895in}}%
\pgfpathlineto{\pgfqpoint{7.199458in}{3.253042in}}%
\pgfpathlineto{\pgfqpoint{7.190696in}{3.265584in}}%
\pgfpathlineto{\pgfqpoint{7.176025in}{3.269331in}}%
\pgfpathlineto{\pgfqpoint{7.149663in}{3.286343in}}%
\pgfpathlineto{\pgfqpoint{7.128729in}{3.294371in}}%
\pgfpathlineto{\pgfqpoint{7.117905in}{3.288124in}}%
\pgfpathlineto{\pgfqpoint{7.081613in}{3.306382in}}%
\pgfpathlineto{\pgfqpoint{7.055960in}{3.322915in}}%
\pgfpathlineto{\pgfqpoint{7.048637in}{3.351697in}}%
\pgfpathlineto{\pgfqpoint{7.067377in}{3.348188in}}%
\pgfpathlineto{\pgfqpoint{7.068232in}{3.361520in}}%
\pgfpathlineto{\pgfqpoint{7.057845in}{3.374884in}}%
\pgfpathlineto{\pgfqpoint{7.060487in}{3.396184in}}%
\pgfpathlineto{\pgfqpoint{7.032422in}{3.426788in}}%
\pgfpathlineto{\pgfqpoint{6.989480in}{3.437347in}}%
\pgfpathlineto{\pgfqpoint{6.981752in}{3.457411in}}%
\pgfpathlineto{\pgfqpoint{6.962460in}{3.469585in}}%
\pgfpathlineto{\pgfqpoint{6.957811in}{3.477078in}}%
\pgfpathlineto{\pgfqpoint{6.953894in}{3.491961in}}%
\pgfpathlineto{\pgfqpoint{6.954804in}{3.502114in}}%
\pgfpathlineto{\pgfqpoint{6.938946in}{3.508059in}}%
\pgfpathlineto{\pgfqpoint{6.930364in}{3.505430in}}%
\pgfpathlineto{\pgfqpoint{6.923746in}{3.529593in}}%
\pgfpathlineto{\pgfqpoint{6.931178in}{3.535567in}}%
\pgfpathlineto{\pgfqpoint{6.927581in}{3.541676in}}%
\pgfpathlineto{\pgfqpoint{6.952507in}{3.554012in}}%
\pgfpathlineto{\pgfqpoint{6.970549in}{3.559121in}}%
\pgfpathlineto{\pgfqpoint{6.998188in}{3.555619in}}%
\pgfpathlineto{\pgfqpoint{7.008062in}{3.572292in}}%
\pgfpathlineto{\pgfqpoint{7.041555in}{3.575394in}}%
\pgfpathlineto{\pgfqpoint{7.050862in}{3.585759in}}%
\pgfpathlineto{\pgfqpoint{7.092007in}{3.599903in}}%
\pgfpathlineto{\pgfqpoint{7.095678in}{3.605806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.179754in}{3.136962in}}%
\pgfpathlineto{\pgfqpoint{8.164030in}{3.095095in}}%
\pgfpathlineto{\pgfqpoint{8.152840in}{3.073676in}}%
\pgfpathlineto{\pgfqpoint{8.139080in}{3.095721in}}%
\pgfpathlineto{\pgfqpoint{8.136106in}{3.115080in}}%
\pgfpathlineto{\pgfqpoint{8.151472in}{3.140726in}}%
\pgfpathlineto{\pgfqpoint{8.172371in}{3.160493in}}%
\pgfpathlineto{\pgfqpoint{8.184282in}{3.152715in}}%
\pgfpathlineto{\pgfqpoint{8.179754in}{3.136962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.272671in}{3.724443in}}%
\pgfpathlineto{\pgfqpoint{5.288490in}{3.720730in}}%
\pgfpathlineto{\pgfqpoint{5.291526in}{3.725697in}}%
\pgfpathlineto{\pgfqpoint{5.317331in}{3.730235in}}%
\pgfpathlineto{\pgfqpoint{5.323164in}{3.721153in}}%
\pgfpathlineto{\pgfqpoint{5.360502in}{3.714410in}}%
\pgfpathlineto{\pgfqpoint{5.357673in}{3.701549in}}%
\pgfpathlineto{\pgfqpoint{5.363927in}{3.690432in}}%
\pgfpathlineto{\pgfqpoint{5.343142in}{3.694236in}}%
\pgfpathlineto{\pgfqpoint{5.321913in}{3.684969in}}%
\pgfpathlineto{\pgfqpoint{5.323357in}{3.672007in}}%
\pgfpathlineto{\pgfqpoint{5.320160in}{3.664568in}}%
\pgfpathlineto{\pgfqpoint{5.328719in}{3.651275in}}%
\pgfpathlineto{\pgfqpoint{5.353203in}{3.638124in}}%
\pgfpathlineto{\pgfqpoint{5.366334in}{3.616537in}}%
\pgfpathlineto{\pgfqpoint{5.395389in}{3.595495in}}%
\pgfpathlineto{\pgfqpoint{5.415851in}{3.595657in}}%
\pgfpathlineto{\pgfqpoint{5.422214in}{3.589885in}}%
\pgfpathlineto{\pgfqpoint{5.414888in}{3.584684in}}%
\pgfpathlineto{\pgfqpoint{5.438275in}{3.575245in}}%
\pgfpathlineto{\pgfqpoint{5.457445in}{3.567348in}}%
\pgfpathlineto{\pgfqpoint{5.479836in}{3.553730in}}%
\pgfpathlineto{\pgfqpoint{5.482540in}{3.548854in}}%
\pgfpathlineto{\pgfqpoint{5.477661in}{3.539504in}}%
\pgfpathlineto{\pgfqpoint{5.463169in}{3.551695in}}%
\pgfpathlineto{\pgfqpoint{5.440484in}{3.555992in}}%
\pgfpathlineto{\pgfqpoint{5.429495in}{3.539102in}}%
\pgfpathlineto{\pgfqpoint{5.448367in}{3.529423in}}%
\pgfpathlineto{\pgfqpoint{5.445269in}{3.515797in}}%
\pgfpathlineto{\pgfqpoint{5.434361in}{3.514249in}}%
\pgfpathlineto{\pgfqpoint{5.420414in}{3.491854in}}%
\pgfpathlineto{\pgfqpoint{5.409529in}{3.489842in}}%
\pgfpathlineto{\pgfqpoint{5.409630in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{5.414957in}{3.511830in}}%
\pgfpathlineto{\pgfqpoint{5.420633in}{3.517408in}}%
\pgfpathlineto{\pgfqpoint{5.410436in}{3.532540in}}%
\pgfpathlineto{\pgfqpoint{5.402467in}{3.545707in}}%
\pgfpathlineto{\pgfqpoint{5.391627in}{3.548960in}}%
\pgfpathlineto{\pgfqpoint{5.383919in}{3.560230in}}%
\pgfpathlineto{\pgfqpoint{5.367140in}{3.564977in}}%
\pgfpathlineto{\pgfqpoint{5.355842in}{3.575472in}}%
\pgfpathlineto{\pgfqpoint{5.336522in}{3.577164in}}%
\pgfpathlineto{\pgfqpoint{5.316119in}{3.588952in}}%
\pgfpathlineto{\pgfqpoint{5.292233in}{3.605947in}}%
\pgfpathlineto{\pgfqpoint{5.274479in}{3.620988in}}%
\pgfpathlineto{\pgfqpoint{5.266334in}{3.646800in}}%
\pgfpathlineto{\pgfqpoint{5.253343in}{3.649836in}}%
\pgfpathlineto{\pgfqpoint{5.232100in}{3.658454in}}%
\pgfpathlineto{\pgfqpoint{5.220079in}{3.654927in}}%
\pgfpathlineto{\pgfqpoint{5.204992in}{3.642809in}}%
\pgfpathlineto{\pgfqpoint{5.194141in}{3.640895in}}%
\pgfpathlineto{\pgfqpoint{5.197128in}{3.652229in}}%
\pgfpathlineto{\pgfqpoint{5.182975in}{3.655541in}}%
\pgfpathlineto{\pgfqpoint{5.176249in}{3.675745in}}%
\pgfpathlineto{\pgfqpoint{5.185301in}{3.683698in}}%
\pgfpathlineto{\pgfqpoint{5.177617in}{3.693502in}}%
\pgfpathlineto{\pgfqpoint{5.178694in}{3.700880in}}%
\pgfpathlineto{\pgfqpoint{5.189928in}{3.695287in}}%
\pgfpathlineto{\pgfqpoint{5.202518in}{3.696528in}}%
\pgfpathlineto{\pgfqpoint{5.217156in}{3.705384in}}%
\pgfpathlineto{\pgfqpoint{5.221682in}{3.701246in}}%
\pgfpathlineto{\pgfqpoint{5.234120in}{3.702075in}}%
\pgfpathlineto{\pgfqpoint{5.239775in}{3.712606in}}%
\pgfpathlineto{\pgfqpoint{5.259096in}{3.709333in}}%
\pgfpathlineto{\pgfqpoint{5.270599in}{3.713738in}}%
\pgfpathlineto{\pgfqpoint{5.272671in}{3.724443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.385433in}{3.495979in}}%
\pgfpathlineto{\pgfqpoint{5.405254in}{3.498258in}}%
\pgfpathlineto{\pgfqpoint{5.395851in}{3.477706in}}%
\pgfpathlineto{\pgfqpoint{5.399758in}{3.469616in}}%
\pgfpathlineto{\pgfqpoint{5.394277in}{3.456189in}}%
\pgfpathlineto{\pgfqpoint{5.374309in}{3.466023in}}%
\pgfpathlineto{\pgfqpoint{5.361031in}{3.468841in}}%
\pgfpathlineto{\pgfqpoint{5.324587in}{3.482116in}}%
\pgfpathlineto{\pgfqpoint{5.328241in}{3.495522in}}%
\pgfpathlineto{\pgfqpoint{5.358797in}{3.493135in}}%
\pgfpathlineto{\pgfqpoint{5.385433in}{3.495979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227428in}{3.567944in}}%
\pgfpathlineto{\pgfqpoint{5.240484in}{3.576039in}}%
\pgfpathlineto{\pgfqpoint{5.256149in}{3.557500in}}%
\pgfpathlineto{\pgfqpoint{5.252482in}{3.522965in}}%
\pgfpathlineto{\pgfqpoint{5.240609in}{3.524612in}}%
\pgfpathlineto{\pgfqpoint{5.229959in}{3.515895in}}%
\pgfpathlineto{\pgfqpoint{5.220072in}{3.522820in}}%
\pgfpathlineto{\pgfqpoint{5.219027in}{3.554323in}}%
\pgfpathlineto{\pgfqpoint{5.213067in}{3.569250in}}%
\pgfpathlineto{\pgfqpoint{5.227428in}{3.567944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259072in}{3.935670in}}%
\pgfpathlineto{\pgfqpoint{5.242365in}{3.931695in}}%
\pgfpathlineto{\pgfqpoint{5.222629in}{3.935138in}}%
\pgfpathlineto{\pgfqpoint{5.212030in}{3.949629in}}%
\pgfpathlineto{\pgfqpoint{5.211238in}{3.976323in}}%
\pgfpathlineto{\pgfqpoint{5.215589in}{3.983371in}}%
\pgfpathlineto{\pgfqpoint{5.223079in}{3.991206in}}%
\pgfpathlineto{\pgfqpoint{5.246083in}{3.992826in}}%
\pgfpathlineto{\pgfqpoint{5.255251in}{4.000030in}}%
\pgfpathlineto{\pgfqpoint{5.276256in}{4.007395in}}%
\pgfpathlineto{\pgfqpoint{5.275371in}{3.993966in}}%
\pgfpathlineto{\pgfqpoint{5.267639in}{3.985462in}}%
\pgfpathlineto{\pgfqpoint{5.270772in}{3.978150in}}%
\pgfpathlineto{\pgfqpoint{5.284929in}{3.974197in}}%
\pgfpathlineto{\pgfqpoint{5.278548in}{3.964347in}}%
\pgfpathlineto{\pgfqpoint{5.270772in}{3.967184in}}%
\pgfpathlineto{\pgfqpoint{5.251972in}{3.948383in}}%
\pgfpathlineto{\pgfqpoint{5.259072in}{3.935670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323018in}{3.965131in}}%
\pgfpathlineto{\pgfqpoint{5.331350in}{3.952039in}}%
\pgfpathlineto{\pgfqpoint{5.315683in}{3.930889in}}%
\pgfpathlineto{\pgfqpoint{5.288359in}{3.945638in}}%
\pgfpathlineto{\pgfqpoint{5.284713in}{3.956477in}}%
\pgfpathlineto{\pgfqpoint{5.323018in}{3.965131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621162in}{4.235237in}}%
\pgfpathlineto{\pgfqpoint{4.615132in}{4.218340in}}%
\pgfpathlineto{\pgfqpoint{4.644635in}{4.200530in}}%
\pgfpathlineto{\pgfqpoint{4.610688in}{4.180618in}}%
\pgfpathlineto{\pgfqpoint{4.535367in}{4.162723in}}%
\pgfpathlineto{\pgfqpoint{4.512865in}{4.157961in}}%
\pgfpathlineto{\pgfqpoint{4.478489in}{4.161806in}}%
\pgfpathlineto{\pgfqpoint{4.405634in}{4.170071in}}%
\pgfpathlineto{\pgfqpoint{4.431340in}{4.181611in}}%
\pgfpathlineto{\pgfqpoint{4.374507in}{4.194380in}}%
\pgfpathlineto{\pgfqpoint{4.420741in}{4.199441in}}%
\pgfpathlineto{\pgfqpoint{4.419617in}{4.207108in}}%
\pgfpathlineto{\pgfqpoint{4.364816in}{4.213181in}}%
\pgfpathlineto{\pgfqpoint{4.382459in}{4.230188in}}%
\pgfpathlineto{\pgfqpoint{4.422033in}{4.234051in}}%
\pgfpathlineto{\pgfqpoint{4.462730in}{4.216338in}}%
\pgfpathlineto{\pgfqpoint{4.502405in}{4.230556in}}%
\pgfpathlineto{\pgfqpoint{4.535258in}{4.223173in}}%
\pgfpathlineto{\pgfqpoint{4.577840in}{4.237088in}}%
\pgfpathlineto{\pgfqpoint{4.621162in}{4.235237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211685in}{3.593029in}}%
\pgfpathlineto{\pgfqpoint{6.219025in}{3.592153in}}%
\pgfpathlineto{\pgfqpoint{6.236970in}{3.576293in}}%
\pgfpathlineto{\pgfqpoint{6.248520in}{3.574509in}}%
\pgfpathlineto{\pgfqpoint{6.253001in}{3.581152in}}%
\pgfpathlineto{\pgfqpoint{6.268591in}{3.591676in}}%
\pgfpathlineto{\pgfqpoint{6.282324in}{3.577926in}}%
\pgfpathlineto{\pgfqpoint{6.295605in}{3.559404in}}%
\pgfpathlineto{\pgfqpoint{6.307771in}{3.558183in}}%
\pgfpathlineto{\pgfqpoint{6.315813in}{3.551144in}}%
\pgfpathlineto{\pgfqpoint{6.294307in}{3.549043in}}%
\pgfpathlineto{\pgfqpoint{6.289765in}{3.528764in}}%
\pgfpathlineto{\pgfqpoint{6.285273in}{3.519618in}}%
\pgfpathlineto{\pgfqpoint{6.275698in}{3.513515in}}%
\pgfpathlineto{\pgfqpoint{6.276396in}{3.500584in}}%
\pgfpathlineto{\pgfqpoint{6.269898in}{3.499282in}}%
\pgfpathlineto{\pgfqpoint{6.253614in}{3.512955in}}%
\pgfpathlineto{\pgfqpoint{6.262617in}{3.525873in}}%
\pgfpathlineto{\pgfqpoint{6.254902in}{3.533536in}}%
\pgfpathlineto{\pgfqpoint{6.245110in}{3.531607in}}%
\pgfpathlineto{\pgfqpoint{6.214316in}{3.512344in}}%
\pgfpathlineto{\pgfqpoint{6.213736in}{3.530453in}}%
\pgfpathlineto{\pgfqpoint{6.202013in}{3.534732in}}%
\pgfpathlineto{\pgfqpoint{6.190928in}{3.541833in}}%
\pgfpathlineto{\pgfqpoint{6.198289in}{3.550149in}}%
\pgfpathlineto{\pgfqpoint{6.184378in}{3.559106in}}%
\pgfpathlineto{\pgfqpoint{6.189631in}{3.565654in}}%
\pgfpathlineto{\pgfqpoint{6.179687in}{3.570173in}}%
\pgfpathlineto{\pgfqpoint{6.174281in}{3.577034in}}%
\pgfpathlineto{\pgfqpoint{6.180677in}{3.581299in}}%
\pgfpathlineto{\pgfqpoint{6.200135in}{3.573790in}}%
\pgfpathlineto{\pgfqpoint{6.214209in}{3.572238in}}%
\pgfpathlineto{\pgfqpoint{6.217768in}{3.575299in}}%
\pgfpathlineto{\pgfqpoint{6.204908in}{3.589429in}}%
\pgfpathlineto{\pgfqpoint{6.211685in}{3.593029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204861in}{3.511576in}}%
\pgfpathlineto{\pgfqpoint{6.186952in}{3.515047in}}%
\pgfpathlineto{\pgfqpoint{6.173765in}{3.527101in}}%
\pgfpathlineto{\pgfqpoint{6.169621in}{3.536951in}}%
\pgfpathlineto{\pgfqpoint{6.175052in}{3.537656in}}%
\pgfpathlineto{\pgfqpoint{6.182785in}{3.530651in}}%
\pgfpathlineto{\pgfqpoint{6.194322in}{3.530710in}}%
\pgfpathlineto{\pgfqpoint{6.194202in}{3.526682in}}%
\pgfpathlineto{\pgfqpoint{6.204861in}{3.511576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.043270in}{3.634136in}}%
\pgfpathlineto{\pgfqpoint{6.046454in}{3.637220in}}%
\pgfpathlineto{\pgfqpoint{6.068524in}{3.632756in}}%
\pgfpathlineto{\pgfqpoint{6.106965in}{3.628530in}}%
\pgfpathlineto{\pgfqpoint{6.142518in}{3.616011in}}%
\pgfpathlineto{\pgfqpoint{6.147093in}{3.611157in}}%
\pgfpathlineto{\pgfqpoint{6.162927in}{3.615258in}}%
\pgfpathlineto{\pgfqpoint{6.187280in}{3.609795in}}%
\pgfpathlineto{\pgfqpoint{6.195273in}{3.599080in}}%
\pgfpathlineto{\pgfqpoint{6.211685in}{3.593029in}}%
\pgfpathlineto{\pgfqpoint{6.204908in}{3.589429in}}%
\pgfpathlineto{\pgfqpoint{6.217768in}{3.575299in}}%
\pgfpathlineto{\pgfqpoint{6.214209in}{3.572238in}}%
\pgfpathlineto{\pgfqpoint{6.200135in}{3.573790in}}%
\pgfpathlineto{\pgfqpoint{6.180677in}{3.581299in}}%
\pgfpathlineto{\pgfqpoint{6.174281in}{3.577034in}}%
\pgfpathlineto{\pgfqpoint{6.137994in}{3.572962in}}%
\pgfpathlineto{\pgfqpoint{6.112844in}{3.585783in}}%
\pgfpathlineto{\pgfqpoint{6.085023in}{3.584542in}}%
\pgfpathlineto{\pgfqpoint{6.088916in}{3.595699in}}%
\pgfpathlineto{\pgfqpoint{6.082396in}{3.613512in}}%
\pgfpathlineto{\pgfqpoint{6.067304in}{3.623134in}}%
\pgfpathlineto{\pgfqpoint{6.052836in}{3.626137in}}%
\pgfpathlineto{\pgfqpoint{6.043270in}{3.634136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.155107in}{2.831729in}}%
\pgfpathlineto{\pgfqpoint{8.141779in}{2.851623in}}%
\pgfpathlineto{\pgfqpoint{8.164148in}{2.850664in}}%
\pgfpathlineto{\pgfqpoint{8.173215in}{2.841262in}}%
\pgfpathlineto{\pgfqpoint{8.166291in}{2.818701in}}%
\pgfpathlineto{\pgfqpoint{8.155107in}{2.831729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.200859in}{2.760616in}}%
\pgfpathlineto{\pgfqpoint{8.207413in}{2.767930in}}%
\pgfpathlineto{\pgfqpoint{8.210293in}{2.784138in}}%
\pgfpathlineto{\pgfqpoint{8.224692in}{2.785672in}}%
\pgfpathlineto{\pgfqpoint{8.220486in}{2.768093in}}%
\pgfpathlineto{\pgfqpoint{8.239813in}{2.793299in}}%
\pgfpathlineto{\pgfqpoint{8.237319in}{2.768390in}}%
\pgfpathlineto{\pgfqpoint{8.227939in}{2.759808in}}%
\pgfpathlineto{\pgfqpoint{8.219759in}{2.743310in}}%
\pgfpathlineto{\pgfqpoint{8.211559in}{2.735579in}}%
\pgfpathlineto{\pgfqpoint{8.195479in}{2.753627in}}%
\pgfpathlineto{\pgfqpoint{8.200859in}{2.760616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.299839in}{2.719717in}}%
\pgfpathlineto{\pgfqpoint{8.302495in}{2.702370in}}%
\pgfpathlineto{\pgfqpoint{8.304033in}{2.687723in}}%
\pgfpathlineto{\pgfqpoint{8.295138in}{2.663829in}}%
\pgfpathlineto{\pgfqpoint{8.285598in}{2.690447in}}%
\pgfpathlineto{\pgfqpoint{8.273389in}{2.677203in}}%
\pgfpathlineto{\pgfqpoint{8.281727in}{2.657963in}}%
\pgfpathlineto{\pgfqpoint{8.274242in}{2.645726in}}%
\pgfpathlineto{\pgfqpoint{8.243517in}{2.660880in}}%
\pgfpathlineto{\pgfqpoint{8.236178in}{2.679779in}}%
\pgfpathlineto{\pgfqpoint{8.244140in}{2.692194in}}%
\pgfpathlineto{\pgfqpoint{8.227600in}{2.704542in}}%
\pgfpathlineto{\pgfqpoint{8.219397in}{2.693715in}}%
\pgfpathlineto{\pgfqpoint{8.207110in}{2.694720in}}%
\pgfpathlineto{\pgfqpoint{8.187788in}{2.680152in}}%
\pgfpathlineto{\pgfqpoint{8.183465in}{2.687794in}}%
\pgfpathlineto{\pgfqpoint{8.193712in}{2.709802in}}%
\pgfpathlineto{\pgfqpoint{8.210163in}{2.717146in}}%
\pgfpathlineto{\pgfqpoint{8.224401in}{2.726984in}}%
\pgfpathlineto{\pgfqpoint{8.233630in}{2.715164in}}%
\pgfpathlineto{\pgfqpoint{8.253483in}{2.722314in}}%
\pgfpathlineto{\pgfqpoint{8.257743in}{2.733966in}}%
\pgfpathlineto{\pgfqpoint{8.276197in}{2.734660in}}%
\pgfpathlineto{\pgfqpoint{8.274650in}{2.754853in}}%
\pgfpathlineto{\pgfqpoint{8.295815in}{2.742470in}}%
\pgfpathlineto{\pgfqpoint{8.298007in}{2.729321in}}%
\pgfpathlineto{\pgfqpoint{8.299839in}{2.719717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.094286in}{2.743261in}}%
\pgfpathlineto{\pgfqpoint{8.059551in}{2.718485in}}%
\pgfpathlineto{\pgfqpoint{8.072350in}{2.736747in}}%
\pgfpathlineto{\pgfqpoint{8.091214in}{2.752873in}}%
\pgfpathlineto{\pgfqpoint{8.106892in}{2.770937in}}%
\pgfpathlineto{\pgfqpoint{8.120578in}{2.796875in}}%
\pgfpathlineto{\pgfqpoint{8.125230in}{2.775584in}}%
\pgfpathlineto{\pgfqpoint{8.107991in}{2.761207in}}%
\pgfpathlineto{\pgfqpoint{8.094286in}{2.743261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.194354in}{2.975872in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{2.965046in}}%
\pgfpathlineto{\pgfqpoint{8.199020in}{2.946330in}}%
\pgfpathlineto{\pgfqpoint{8.192144in}{2.924630in}}%
\pgfpathlineto{\pgfqpoint{8.176751in}{2.915977in}}%
\pgfpathlineto{\pgfqpoint{8.172632in}{2.894926in}}%
\pgfpathlineto{\pgfqpoint{8.178475in}{2.874130in}}%
\pgfpathlineto{\pgfqpoint{8.192316in}{2.871253in}}%
\pgfpathlineto{\pgfqpoint{8.203867in}{2.874343in}}%
\pgfpathlineto{\pgfqpoint{8.236480in}{2.859867in}}%
\pgfpathlineto{\pgfqpoint{8.233994in}{2.845653in}}%
\pgfpathlineto{\pgfqpoint{8.242511in}{2.839380in}}%
\pgfpathlineto{\pgfqpoint{8.239799in}{2.827347in}}%
\pgfpathlineto{\pgfqpoint{8.219449in}{2.840163in}}%
\pgfpathlineto{\pgfqpoint{8.209804in}{2.853882in}}%
\pgfpathlineto{\pgfqpoint{8.203085in}{2.844297in}}%
\pgfpathlineto{\pgfqpoint{8.186460in}{2.859928in}}%
\pgfpathlineto{\pgfqpoint{8.162744in}{2.856069in}}%
\pgfpathlineto{\pgfqpoint{8.149748in}{2.861839in}}%
\pgfpathlineto{\pgfqpoint{8.151073in}{2.872632in}}%
\pgfpathlineto{\pgfqpoint{8.159231in}{2.879274in}}%
\pgfpathlineto{\pgfqpoint{8.151437in}{2.885313in}}%
\pgfpathlineto{\pgfqpoint{8.148064in}{2.875903in}}%
\pgfpathlineto{\pgfqpoint{8.135172in}{2.890906in}}%
\pgfpathlineto{\pgfqpoint{8.131269in}{2.902277in}}%
\pgfpathlineto{\pgfqpoint{8.130299in}{2.927275in}}%
\pgfpathlineto{\pgfqpoint{8.140814in}{2.918682in}}%
\pgfpathlineto{\pgfqpoint{8.143518in}{2.959532in}}%
\pgfpathlineto{\pgfqpoint{8.152025in}{2.983192in}}%
\pgfpathlineto{\pgfqpoint{8.167834in}{2.983162in}}%
\pgfpathlineto{\pgfqpoint{8.183926in}{2.975707in}}%
\pgfpathlineto{\pgfqpoint{8.191979in}{2.982506in}}%
\pgfpathlineto{\pgfqpoint{8.194354in}{2.975872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.186557in}{2.798080in}}%
\pgfpathlineto{\pgfqpoint{8.182515in}{2.810507in}}%
\pgfpathlineto{\pgfqpoint{8.198189in}{2.802424in}}%
\pgfpathlineto{\pgfqpoint{8.214806in}{2.802462in}}%
\pgfpathlineto{\pgfqpoint{8.214300in}{2.791555in}}%
\pgfpathlineto{\pgfqpoint{8.202207in}{2.780467in}}%
\pgfpathlineto{\pgfqpoint{8.185624in}{2.772627in}}%
\pgfpathlineto{\pgfqpoint{8.184703in}{2.784760in}}%
\pgfpathlineto{\pgfqpoint{8.186557in}{2.798080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.277011in}{2.817581in}}%
\pgfpathlineto{\pgfqpoint{8.284346in}{2.788427in}}%
\pgfpathlineto{\pgfqpoint{8.264199in}{2.795355in}}%
\pgfpathlineto{\pgfqpoint{8.264744in}{2.786591in}}%
\pgfpathlineto{\pgfqpoint{8.271133in}{2.770478in}}%
\pgfpathlineto{\pgfqpoint{8.258714in}{2.764628in}}%
\pgfpathlineto{\pgfqpoint{8.257627in}{2.782992in}}%
\pgfpathlineto{\pgfqpoint{8.249765in}{2.784348in}}%
\pgfpathlineto{\pgfqpoint{8.245677in}{2.800157in}}%
\pgfpathlineto{\pgfqpoint{8.261043in}{2.798074in}}%
\pgfpathlineto{\pgfqpoint{8.260703in}{2.807959in}}%
\pgfpathlineto{\pgfqpoint{8.244743in}{2.827897in}}%
\pgfpathlineto{\pgfqpoint{8.269819in}{2.827322in}}%
\pgfpathlineto{\pgfqpoint{8.277011in}{2.817581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.613350in}{2.668795in}}%
\pgfpathlineto{\pgfqpoint{7.617889in}{2.673452in}}%
\pgfpathlineto{\pgfqpoint{7.639194in}{2.662016in}}%
\pgfpathlineto{\pgfqpoint{7.641249in}{2.648608in}}%
\pgfpathlineto{\pgfqpoint{7.658484in}{2.651727in}}%
\pgfpathlineto{\pgfqpoint{7.667020in}{2.662454in}}%
\pgfpathlineto{\pgfqpoint{7.673024in}{2.660014in}}%
\pgfpathlineto{\pgfqpoint{7.688445in}{2.644251in}}%
\pgfpathlineto{\pgfqpoint{7.699398in}{2.626769in}}%
\pgfpathlineto{\pgfqpoint{7.700896in}{2.609186in}}%
\pgfpathlineto{\pgfqpoint{7.698117in}{2.597308in}}%
\pgfpathlineto{\pgfqpoint{7.700657in}{2.588330in}}%
\pgfpathlineto{\pgfqpoint{7.702564in}{2.572877in}}%
\pgfpathlineto{\pgfqpoint{7.711761in}{2.565681in}}%
\pgfpathlineto{\pgfqpoint{7.722029in}{2.542591in}}%
\pgfpathlineto{\pgfqpoint{7.721530in}{2.533763in}}%
\pgfpathlineto{\pgfqpoint{7.703015in}{2.532021in}}%
\pgfpathlineto{\pgfqpoint{7.678311in}{2.551364in}}%
\pgfpathlineto{\pgfqpoint{7.647422in}{2.572088in}}%
\pgfpathlineto{\pgfqpoint{7.644365in}{2.585391in}}%
\pgfpathlineto{\pgfqpoint{7.629270in}{2.602855in}}%
\pgfpathlineto{\pgfqpoint{7.625666in}{2.624479in}}%
\pgfpathlineto{\pgfqpoint{7.616247in}{2.638715in}}%
\pgfpathlineto{\pgfqpoint{7.619108in}{2.657726in}}%
\pgfpathlineto{\pgfqpoint{7.613350in}{2.668795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.078031in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{8.055397in}{2.612437in}}%
\pgfpathlineto{\pgfqpoint{8.025377in}{2.612449in}}%
\pgfpathlineto{\pgfqpoint{8.016331in}{2.582752in}}%
\pgfpathlineto{\pgfqpoint{8.006278in}{2.573672in}}%
\pgfpathlineto{\pgfqpoint{7.992891in}{2.537357in}}%
\pgfpathlineto{\pgfqpoint{7.971597in}{2.531792in}}%
\pgfpathlineto{\pgfqpoint{7.946895in}{2.539109in}}%
\pgfpathlineto{\pgfqpoint{7.934373in}{2.536820in}}%
\pgfpathlineto{\pgfqpoint{7.919158in}{2.523616in}}%
\pgfpathlineto{\pgfqpoint{7.902489in}{2.525497in}}%
\pgfpathlineto{\pgfqpoint{7.885645in}{2.520187in}}%
\pgfpathlineto{\pgfqpoint{7.867789in}{2.534940in}}%
\pgfpathlineto{\pgfqpoint{7.863430in}{2.552391in}}%
\pgfpathlineto{\pgfqpoint{7.882566in}{2.543443in}}%
\pgfpathlineto{\pgfqpoint{7.902742in}{2.548322in}}%
\pgfpathlineto{\pgfqpoint{7.907997in}{2.570430in}}%
\pgfpathlineto{\pgfqpoint{7.919142in}{2.575354in}}%
\pgfpathlineto{\pgfqpoint{7.950441in}{2.581007in}}%
\pgfpathlineto{\pgfqpoint{7.969171in}{2.601664in}}%
\pgfpathlineto{\pgfqpoint{7.981994in}{2.618176in}}%
\pgfpathlineto{\pgfqpoint{7.993889in}{2.604644in}}%
\pgfpathlineto{\pgfqpoint{7.999372in}{2.613539in}}%
\pgfpathlineto{\pgfqpoint{8.011850in}{2.612712in}}%
\pgfpathlineto{\pgfqpoint{8.013371in}{2.629386in}}%
\pgfpathlineto{\pgfqpoint{8.014546in}{2.642246in}}%
\pgfpathlineto{\pgfqpoint{8.034653in}{2.660406in}}%
\pgfpathlineto{\pgfqpoint{8.047822in}{2.680813in}}%
\pgfpathlineto{\pgfqpoint{8.058385in}{2.680899in}}%
\pgfpathlineto{\pgfqpoint{8.071800in}{2.667690in}}%
\pgfpathlineto{\pgfqpoint{8.072993in}{2.656340in}}%
\pgfpathlineto{\pgfqpoint{8.090190in}{2.649060in}}%
\pgfpathlineto{\pgfqpoint{8.111972in}{2.641205in}}%
\pgfpathlineto{\pgfqpoint{8.110113in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{8.092593in}{2.629681in}}%
\pgfpathlineto{\pgfqpoint{8.097256in}{2.616931in}}%
\pgfpathlineto{\pgfqpoint{8.078031in}{2.608036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014546in}{2.642246in}}%
\pgfpathlineto{\pgfqpoint{8.013371in}{2.629386in}}%
\pgfpathlineto{\pgfqpoint{8.011850in}{2.612712in}}%
\pgfpathlineto{\pgfqpoint{7.999372in}{2.613539in}}%
\pgfpathlineto{\pgfqpoint{7.993889in}{2.604644in}}%
\pgfpathlineto{\pgfqpoint{7.981994in}{2.618176in}}%
\pgfpathlineto{\pgfqpoint{7.992332in}{2.627945in}}%
\pgfpathlineto{\pgfqpoint{8.014546in}{2.642246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.360502in}{3.714410in}}%
\pgfpathlineto{\pgfqpoint{5.382070in}{3.712386in}}%
\pgfpathlineto{\pgfqpoint{5.395246in}{3.718311in}}%
\pgfpathlineto{\pgfqpoint{5.418082in}{3.718961in}}%
\pgfpathlineto{\pgfqpoint{5.423060in}{3.723368in}}%
\pgfpathlineto{\pgfqpoint{5.427452in}{3.723079in}}%
\pgfpathlineto{\pgfqpoint{5.432526in}{3.714265in}}%
\pgfpathlineto{\pgfqpoint{5.411739in}{3.707328in}}%
\pgfpathlineto{\pgfqpoint{5.409201in}{3.696781in}}%
\pgfpathlineto{\pgfqpoint{5.400125in}{3.694108in}}%
\pgfpathlineto{\pgfqpoint{5.400223in}{3.686810in}}%
\pgfpathlineto{\pgfqpoint{5.389976in}{3.687316in}}%
\pgfpathlineto{\pgfqpoint{5.381095in}{3.691579in}}%
\pgfpathlineto{\pgfqpoint{5.376313in}{3.687172in}}%
\pgfpathlineto{\pgfqpoint{5.358115in}{3.688064in}}%
\pgfpathlineto{\pgfqpoint{5.363927in}{3.690432in}}%
\pgfpathlineto{\pgfqpoint{5.357673in}{3.701549in}}%
\pgfpathlineto{\pgfqpoint{5.360502in}{3.714410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.746567in}{4.303358in}}%
\pgfpathlineto{\pgfqpoint{5.742755in}{4.285076in}}%
\pgfpathlineto{\pgfqpoint{5.782744in}{4.267678in}}%
\pgfpathlineto{\pgfqpoint{5.758648in}{4.247990in}}%
\pgfpathlineto{\pgfqpoint{5.789016in}{4.218267in}}%
\pgfpathlineto{\pgfqpoint{5.771438in}{4.195882in}}%
\pgfpathlineto{\pgfqpoint{5.794945in}{4.176450in}}%
\pgfpathlineto{\pgfqpoint{5.784270in}{4.159435in}}%
\pgfpathlineto{\pgfqpoint{5.822920in}{4.141545in}}%
\pgfpathlineto{\pgfqpoint{5.813100in}{4.128229in}}%
\pgfpathlineto{\pgfqpoint{5.788846in}{4.113145in}}%
\pgfpathlineto{\pgfqpoint{5.732939in}{4.079814in}}%
\pgfpathlineto{\pgfqpoint{5.732939in}{4.079814in}}%
\pgfpathlineto{\pgfqpoint{5.732939in}{4.079814in}}%
\pgfpathlineto{\pgfqpoint{5.685552in}{4.077737in}}%
\pgfpathlineto{\pgfqpoint{5.639634in}{4.068163in}}%
\pgfpathlineto{\pgfqpoint{5.597153in}{4.062655in}}%
\pgfpathlineto{\pgfqpoint{5.582037in}{4.076900in}}%
\pgfpathlineto{\pgfqpoint{5.556747in}{4.085471in}}%
\pgfpathlineto{\pgfqpoint{5.562560in}{4.111195in}}%
\pgfpathlineto{\pgfqpoint{5.549879in}{4.134749in}}%
\pgfpathlineto{\pgfqpoint{5.562330in}{4.149954in}}%
\pgfpathlineto{\pgfqpoint{5.586005in}{4.166354in}}%
\pgfpathlineto{\pgfqpoint{5.645741in}{4.194672in}}%
\pgfpathlineto{\pgfqpoint{5.663172in}{4.200132in}}%
\pgfpathlineto{\pgfqpoint{5.660456in}{4.211175in}}%
\pgfpathlineto{\pgfqpoint{5.624144in}{4.223514in}}%
\pgfpathlineto{\pgfqpoint{5.615331in}{4.233675in}}%
\pgfpathlineto{\pgfqpoint{5.614642in}{4.273885in}}%
\pgfpathlineto{\pgfqpoint{5.573884in}{4.291662in}}%
\pgfpathlineto{\pgfqpoint{5.539079in}{4.304441in}}%
\pgfpathlineto{\pgfqpoint{5.554729in}{4.311339in}}%
\pgfpathlineto{\pgfqpoint{5.583746in}{4.297534in}}%
\pgfpathlineto{\pgfqpoint{5.617842in}{4.298827in}}%
\pgfpathlineto{\pgfqpoint{5.645876in}{4.292516in}}%
\pgfpathlineto{\pgfqpoint{5.670774in}{4.304072in}}%
\pgfpathlineto{\pgfqpoint{5.683579in}{4.323216in}}%
\pgfpathlineto{\pgfqpoint{5.724121in}{4.332065in}}%
\pgfpathlineto{\pgfqpoint{5.757629in}{4.321681in}}%
\pgfpathlineto{\pgfqpoint{5.746567in}{4.303358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.589018in}{3.781683in}}%
\pgfpathlineto{\pgfqpoint{5.581778in}{3.774885in}}%
\pgfpathlineto{\pgfqpoint{5.576680in}{3.764359in}}%
\pgfpathlineto{\pgfqpoint{5.571108in}{3.761688in}}%
\pgfpathlineto{\pgfqpoint{5.543145in}{3.769623in}}%
\pgfpathlineto{\pgfqpoint{5.534587in}{3.768030in}}%
\pgfpathlineto{\pgfqpoint{5.528464in}{3.761886in}}%
\pgfpathlineto{\pgfqpoint{5.516203in}{3.758626in}}%
\pgfpathlineto{\pgfqpoint{5.513380in}{3.760295in}}%
\pgfpathlineto{\pgfqpoint{5.500664in}{3.756242in}}%
\pgfpathlineto{\pgfqpoint{5.490289in}{3.755468in}}%
\pgfpathlineto{\pgfqpoint{5.488187in}{3.750225in}}%
\pgfpathlineto{\pgfqpoint{5.466270in}{3.747026in}}%
\pgfpathlineto{\pgfqpoint{5.456643in}{3.749873in}}%
\pgfpathlineto{\pgfqpoint{5.443358in}{3.756558in}}%
\pgfpathlineto{\pgfqpoint{5.440755in}{3.765606in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{3.768921in}}%
\pgfpathlineto{\pgfqpoint{5.446552in}{3.774665in}}%
\pgfpathlineto{\pgfqpoint{5.458120in}{3.774223in}}%
\pgfpathlineto{\pgfqpoint{5.467036in}{3.776924in}}%
\pgfpathlineto{\pgfqpoint{5.467742in}{3.779353in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{3.780593in}}%
\pgfpathlineto{\pgfqpoint{5.474452in}{3.786534in}}%
\pgfpathlineto{\pgfqpoint{5.480444in}{3.787669in}}%
\pgfpathlineto{\pgfqpoint{5.484491in}{3.792370in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{3.792402in}}%
\pgfpathlineto{\pgfqpoint{5.493750in}{3.790825in}}%
\pgfpathlineto{\pgfqpoint{5.504485in}{3.794369in}}%
\pgfpathlineto{\pgfqpoint{5.517653in}{3.785114in}}%
\pgfpathlineto{\pgfqpoint{5.533080in}{3.790710in}}%
\pgfpathlineto{\pgfqpoint{5.545408in}{3.788029in}}%
\pgfpathlineto{\pgfqpoint{5.564204in}{3.791719in}}%
\pgfpathlineto{\pgfqpoint{5.589018in}{3.781683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.392110in}{3.834452in}}%
\pgfpathlineto{\pgfqpoint{5.404486in}{3.826046in}}%
\pgfpathlineto{\pgfqpoint{5.424009in}{3.823774in}}%
\pgfpathlineto{\pgfqpoint{5.422380in}{3.816590in}}%
\pgfpathlineto{\pgfqpoint{5.436564in}{3.811189in}}%
\pgfpathlineto{\pgfqpoint{5.440462in}{3.817932in}}%
\pgfpathlineto{\pgfqpoint{5.458369in}{3.815012in}}%
\pgfpathlineto{\pgfqpoint{5.460847in}{3.806836in}}%
\pgfpathlineto{\pgfqpoint{5.480259in}{3.805259in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{3.792402in}}%
\pgfpathlineto{\pgfqpoint{5.484491in}{3.792370in}}%
\pgfpathlineto{\pgfqpoint{5.480444in}{3.787669in}}%
\pgfpathlineto{\pgfqpoint{5.474452in}{3.786534in}}%
\pgfpathlineto{\pgfqpoint{5.472741in}{3.780593in}}%
\pgfpathlineto{\pgfqpoint{5.467742in}{3.779353in}}%
\pgfpathlineto{\pgfqpoint{5.467036in}{3.776924in}}%
\pgfpathlineto{\pgfqpoint{5.458120in}{3.774223in}}%
\pgfpathlineto{\pgfqpoint{5.446552in}{3.774665in}}%
\pgfpathlineto{\pgfqpoint{5.442852in}{3.768921in}}%
\pgfpathlineto{\pgfqpoint{5.430815in}{3.773852in}}%
\pgfpathlineto{\pgfqpoint{5.418552in}{3.772496in}}%
\pgfpathlineto{\pgfqpoint{5.398284in}{3.780465in}}%
\pgfpathlineto{\pgfqpoint{5.389093in}{3.778515in}}%
\pgfpathlineto{\pgfqpoint{5.374405in}{3.767833in}}%
\pgfpathlineto{\pgfqpoint{5.355005in}{3.776237in}}%
\pgfpathlineto{\pgfqpoint{5.340262in}{3.787462in}}%
\pgfpathlineto{\pgfqpoint{5.326938in}{3.793738in}}%
\pgfpathlineto{\pgfqpoint{5.324174in}{3.804749in}}%
\pgfpathlineto{\pgfqpoint{5.319603in}{3.812510in}}%
\pgfpathlineto{\pgfqpoint{5.338579in}{3.818195in}}%
\pgfpathlineto{\pgfqpoint{5.348273in}{3.824701in}}%
\pgfpathlineto{\pgfqpoint{5.367024in}{3.829758in}}%
\pgfpathlineto{\pgfqpoint{5.373572in}{3.834729in}}%
\pgfpathlineto{\pgfqpoint{5.380458in}{3.831728in}}%
\pgfpathlineto{\pgfqpoint{5.392110in}{3.834452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951215in}{2.876577in}}%
\pgfpathlineto{\pgfqpoint{5.948440in}{2.887032in}}%
\pgfpathlineto{\pgfqpoint{5.959685in}{2.925399in}}%
\pgfpathlineto{\pgfqpoint{5.962261in}{2.942754in}}%
\pgfpathlineto{\pgfqpoint{5.970484in}{2.950760in}}%
\pgfpathlineto{\pgfqpoint{5.989716in}{2.955052in}}%
\pgfpathlineto{\pgfqpoint{6.002930in}{2.969956in}}%
\pgfpathlineto{\pgfqpoint{6.018088in}{2.939727in}}%
\pgfpathlineto{\pgfqpoint{6.025282in}{2.915760in}}%
\pgfpathlineto{\pgfqpoint{6.039595in}{2.903042in}}%
\pgfpathlineto{\pgfqpoint{6.075237in}{2.878378in}}%
\pgfpathlineto{\pgfqpoint{6.089746in}{2.863494in}}%
\pgfpathlineto{\pgfqpoint{6.103895in}{2.848426in}}%
\pgfpathlineto{\pgfqpoint{6.112061in}{2.839455in}}%
\pgfpathlineto{\pgfqpoint{6.124899in}{2.831602in}}%
\pgfpathlineto{\pgfqpoint{6.117024in}{2.825225in}}%
\pgfpathlineto{\pgfqpoint{6.105846in}{2.827492in}}%
\pgfpathlineto{\pgfqpoint{6.096921in}{2.835941in}}%
\pgfpathlineto{\pgfqpoint{6.086185in}{2.851249in}}%
\pgfpathlineto{\pgfqpoint{6.074608in}{2.859637in}}%
\pgfpathlineto{\pgfqpoint{6.067856in}{2.868653in}}%
\pgfpathlineto{\pgfqpoint{6.045130in}{2.879123in}}%
\pgfpathlineto{\pgfqpoint{6.027227in}{2.879435in}}%
\pgfpathlineto{\pgfqpoint{6.020929in}{2.884894in}}%
\pgfpathlineto{\pgfqpoint{6.005616in}{2.878754in}}%
\pgfpathlineto{\pgfqpoint{5.989770in}{2.890607in}}%
\pgfpathlineto{\pgfqpoint{5.981615in}{2.871120in}}%
\pgfpathlineto{\pgfqpoint{5.951215in}{2.876577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481211in}{1.973164in}}%
\pgfpathlineto{\pgfqpoint{3.488932in}{1.958646in}}%
\pgfpathlineto{\pgfqpoint{3.487196in}{1.923201in}}%
\pgfpathlineto{\pgfqpoint{3.514761in}{1.918188in}}%
\pgfpathlineto{\pgfqpoint{3.525419in}{1.923302in}}%
\pgfpathlineto{\pgfqpoint{3.543053in}{1.916236in}}%
\pgfpathlineto{\pgfqpoint{3.547943in}{1.908437in}}%
\pgfpathlineto{\pgfqpoint{3.550373in}{1.884509in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{1.874458in}}%
\pgfpathlineto{\pgfqpoint{3.563160in}{1.873300in}}%
\pgfpathlineto{\pgfqpoint{3.572954in}{1.877522in}}%
\pgfpathlineto{\pgfqpoint{3.582351in}{1.872785in}}%
\pgfpathlineto{\pgfqpoint{3.582337in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{3.578800in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{3.573673in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{3.569404in}{1.804876in}}%
\pgfpathlineto{\pgfqpoint{3.545720in}{1.784873in}}%
\pgfpathlineto{\pgfqpoint{3.525069in}{1.780678in}}%
\pgfpathlineto{\pgfqpoint{3.495745in}{1.784663in}}%
\pgfpathlineto{\pgfqpoint{3.469414in}{1.791770in}}%
\pgfpathlineto{\pgfqpoint{3.495121in}{1.831460in}}%
\pgfpathlineto{\pgfqpoint{3.491373in}{1.842983in}}%
\pgfpathlineto{\pgfqpoint{3.464481in}{1.853190in}}%
\pgfpathlineto{\pgfqpoint{3.432577in}{1.872477in}}%
\pgfpathlineto{\pgfqpoint{3.411229in}{1.876448in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.919053in}}%
\pgfpathlineto{\pgfqpoint{3.373508in}{1.950318in}}%
\pgfpathlineto{\pgfqpoint{3.374167in}{1.964364in}}%
\pgfpathlineto{\pgfqpoint{3.386690in}{1.987341in}}%
\pgfpathlineto{\pgfqpoint{3.432196in}{1.994939in}}%
\pgfpathlineto{\pgfqpoint{3.456441in}{1.994570in}}%
\pgfpathlineto{\pgfqpoint{3.480765in}{1.981214in}}%
\pgfpathlineto{\pgfqpoint{3.481211in}{1.973164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.357778in}{2.996111in}}%
\pgfpathlineto{\pgfqpoint{6.378201in}{2.953021in}}%
\pgfpathlineto{\pgfqpoint{6.386724in}{2.934777in}}%
\pgfpathlineto{\pgfqpoint{6.367836in}{2.927763in}}%
\pgfpathlineto{\pgfqpoint{6.362784in}{2.916170in}}%
\pgfpathlineto{\pgfqpoint{6.362169in}{2.907266in}}%
\pgfpathlineto{\pgfqpoint{6.336171in}{2.896243in}}%
\pgfpathlineto{\pgfqpoint{6.294447in}{2.884062in}}%
\pgfpathlineto{\pgfqpoint{6.271069in}{2.865639in}}%
\pgfpathlineto{\pgfqpoint{6.259573in}{2.864200in}}%
\pgfpathlineto{\pgfqpoint{6.251738in}{2.865744in}}%
\pgfpathlineto{\pgfqpoint{6.236477in}{2.854908in}}%
\pgfpathlineto{\pgfqpoint{6.219835in}{2.849881in}}%
\pgfpathlineto{\pgfqpoint{6.197915in}{2.848525in}}%
\pgfpathlineto{\pgfqpoint{6.191321in}{2.847041in}}%
\pgfpathlineto{\pgfqpoint{6.185613in}{2.840147in}}%
\pgfpathlineto{\pgfqpoint{6.178769in}{2.838242in}}%
\pgfpathlineto{\pgfqpoint{6.174727in}{2.831600in}}%
\pgfpathlineto{\pgfqpoint{6.161803in}{2.832176in}}%
\pgfpathlineto{\pgfqpoint{6.153461in}{2.828633in}}%
\pgfpathlineto{\pgfqpoint{6.135388in}{2.829961in}}%
\pgfpathlineto{\pgfqpoint{6.128597in}{2.845214in}}%
\pgfpathlineto{\pgfqpoint{6.129343in}{2.859487in}}%
\pgfpathlineto{\pgfqpoint{6.125074in}{2.867191in}}%
\pgfpathlineto{\pgfqpoint{6.119964in}{2.886503in}}%
\pgfpathlineto{\pgfqpoint{6.112461in}{2.897237in}}%
\pgfpathlineto{\pgfqpoint{6.117687in}{2.898507in}}%
\pgfpathlineto{\pgfqpoint{6.115008in}{2.910438in}}%
\pgfpathlineto{\pgfqpoint{6.118174in}{2.915473in}}%
\pgfpathlineto{\pgfqpoint{6.117016in}{2.926862in}}%
\pgfpathlineto{\pgfqpoint{6.128480in}{2.935191in}}%
\pgfpathlineto{\pgfqpoint{6.125801in}{2.946198in}}%
\pgfpathlineto{\pgfqpoint{6.132721in}{2.959033in}}%
\pgfpathlineto{\pgfqpoint{6.143445in}{2.952244in}}%
\pgfpathlineto{\pgfqpoint{6.150524in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{6.180657in}{2.955204in}}%
\pgfpathlineto{\pgfqpoint{6.185444in}{2.952593in}}%
\pgfpathlineto{\pgfqpoint{6.210685in}{2.949981in}}%
\pgfpathlineto{\pgfqpoint{6.220694in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{6.227222in}{2.942583in}}%
\pgfpathlineto{\pgfqpoint{6.239408in}{2.946936in}}%
\pgfpathlineto{\pgfqpoint{6.258121in}{2.974352in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{2.986102in}}%
\pgfpathlineto{\pgfqpoint{6.357778in}{2.996111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.912741in}{3.266532in}}%
\pgfpathlineto{\pgfqpoint{5.941800in}{3.262379in}}%
\pgfpathlineto{\pgfqpoint{5.953087in}{3.270415in}}%
\pgfpathlineto{\pgfqpoint{5.959336in}{3.279816in}}%
\pgfpathlineto{\pgfqpoint{5.979260in}{3.283432in}}%
\pgfpathlineto{\pgfqpoint{5.983556in}{3.292176in}}%
\pgfpathlineto{\pgfqpoint{5.992192in}{3.296611in}}%
\pgfpathlineto{\pgfqpoint{5.966168in}{3.322720in}}%
\pgfpathlineto{\pgfqpoint{6.018461in}{3.335822in}}%
\pgfpathlineto{\pgfqpoint{6.023437in}{3.339760in}}%
\pgfpathlineto{\pgfqpoint{6.054889in}{3.332683in}}%
\pgfpathlineto{\pgfqpoint{6.093794in}{3.314406in}}%
\pgfpathlineto{\pgfqpoint{6.167415in}{3.261893in}}%
\pgfpathlineto{\pgfqpoint{6.215961in}{3.259808in}}%
\pgfpathlineto{\pgfqpoint{6.239229in}{3.257288in}}%
\pgfpathlineto{\pgfqpoint{6.245731in}{3.244847in}}%
\pgfpathlineto{\pgfqpoint{6.264198in}{3.245525in}}%
\pgfpathlineto{\pgfqpoint{6.274421in}{3.223007in}}%
\pgfpathlineto{\pgfqpoint{6.287266in}{3.217043in}}%
\pgfpathlineto{\pgfqpoint{6.291741in}{3.207872in}}%
\pgfpathlineto{\pgfqpoint{6.309535in}{3.196897in}}%
\pgfpathlineto{\pgfqpoint{6.311116in}{3.186122in}}%
\pgfpathlineto{\pgfqpoint{6.308514in}{3.177426in}}%
\pgfpathlineto{\pgfqpoint{6.311819in}{3.168655in}}%
\pgfpathlineto{\pgfqpoint{6.319326in}{3.161337in}}%
\pgfpathlineto{\pgfqpoint{6.322803in}{3.152775in}}%
\pgfpathlineto{\pgfqpoint{6.326708in}{3.146374in}}%
\pgfpathlineto{\pgfqpoint{6.334602in}{3.141193in}}%
\pgfpathlineto{\pgfqpoint{6.341840in}{3.143048in}}%
\pgfpathlineto{\pgfqpoint{6.346799in}{3.133077in}}%
\pgfpathlineto{\pgfqpoint{6.347796in}{3.127038in}}%
\pgfpathlineto{\pgfqpoint{6.357797in}{3.100586in}}%
\pgfpathlineto{\pgfqpoint{6.436289in}{3.087420in}}%
\pgfpathlineto{\pgfqpoint{6.441551in}{3.092940in}}%
\pgfpathlineto{\pgfqpoint{6.453518in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{6.436111in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{6.357778in}{2.996111in}}%
\pgfpathlineto{\pgfqpoint{6.282491in}{2.986102in}}%
\pgfpathlineto{\pgfqpoint{6.258121in}{2.974352in}}%
\pgfpathlineto{\pgfqpoint{6.239408in}{2.946936in}}%
\pgfpathlineto{\pgfqpoint{6.227222in}{2.942583in}}%
\pgfpathlineto{\pgfqpoint{6.220694in}{2.951287in}}%
\pgfpathlineto{\pgfqpoint{6.210685in}{2.949981in}}%
\pgfpathlineto{\pgfqpoint{6.185444in}{2.952593in}}%
\pgfpathlineto{\pgfqpoint{6.180657in}{2.955204in}}%
\pgfpathlineto{\pgfqpoint{6.150524in}{2.954604in}}%
\pgfpathlineto{\pgfqpoint{6.143445in}{2.952244in}}%
\pgfpathlineto{\pgfqpoint{6.132721in}{2.959033in}}%
\pgfpathlineto{\pgfqpoint{6.125801in}{2.946198in}}%
\pgfpathlineto{\pgfqpoint{6.128480in}{2.935191in}}%
\pgfpathlineto{\pgfqpoint{6.117016in}{2.926862in}}%
\pgfpathlineto{\pgfqpoint{6.113628in}{2.938004in}}%
\pgfpathlineto{\pgfqpoint{6.105753in}{2.945868in}}%
\pgfpathlineto{\pgfqpoint{6.103740in}{2.956284in}}%
\pgfpathlineto{\pgfqpoint{6.090253in}{2.965641in}}%
\pgfpathlineto{\pgfqpoint{6.076336in}{2.987536in}}%
\pgfpathlineto{\pgfqpoint{6.068972in}{3.008814in}}%
\pgfpathlineto{\pgfqpoint{6.050911in}{3.026782in}}%
\pgfpathlineto{\pgfqpoint{6.039266in}{3.031070in}}%
\pgfpathlineto{\pgfqpoint{6.021973in}{3.055955in}}%
\pgfpathlineto{\pgfqpoint{6.018952in}{3.074102in}}%
\pgfpathlineto{\pgfqpoint{6.020065in}{3.089580in}}%
\pgfpathlineto{\pgfqpoint{6.005089in}{3.118532in}}%
\pgfpathlineto{\pgfqpoint{5.992845in}{3.128721in}}%
\pgfpathlineto{\pgfqpoint{5.978739in}{3.134121in}}%
\pgfpathlineto{\pgfqpoint{5.970154in}{3.149083in}}%
\pgfpathlineto{\pgfqpoint{5.971581in}{3.154985in}}%
\pgfpathlineto{\pgfqpoint{5.964326in}{3.168522in}}%
\pgfpathlineto{\pgfqpoint{5.956701in}{3.174351in}}%
\pgfpathlineto{\pgfqpoint{5.946505in}{3.193776in}}%
\pgfpathlineto{\pgfqpoint{5.930605in}{3.214831in}}%
\pgfpathlineto{\pgfqpoint{5.917288in}{3.232765in}}%
\pgfpathlineto{\pgfqpoint{5.904289in}{3.232640in}}%
\pgfpathlineto{\pgfqpoint{5.908348in}{3.246972in}}%
\pgfpathlineto{\pgfqpoint{5.909508in}{3.256112in}}%
\pgfpathlineto{\pgfqpoint{5.912741in}{3.266532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729417in}{0.462106in}}%
\pgfpathlineto{\pgfqpoint{3.742714in}{0.462104in}}%
\pgfpathlineto{\pgfqpoint{3.781581in}{0.467734in}}%
\pgfpathlineto{\pgfqpoint{3.820959in}{0.462104in}}%
\pgfpathlineto{\pgfqpoint{3.853178in}{0.450850in}}%
\pgfpathlineto{\pgfqpoint{3.864429in}{0.434988in}}%
\pgfpathlineto{\pgfqpoint{3.867497in}{0.423732in}}%
\pgfpathlineto{\pgfqpoint{3.868520in}{0.410429in}}%
\pgfpathlineto{\pgfqpoint{3.828119in}{0.402243in}}%
\pgfpathlineto{\pgfqpoint{3.785672in}{0.395592in}}%
\pgfpathlineto{\pgfqpoint{3.736577in}{0.389452in}}%
\pgfpathlineto{\pgfqpoint{3.681856in}{0.384336in}}%
\pgfpathlineto{\pgfqpoint{3.619976in}{0.385870in}}%
\pgfpathlineto{\pgfqpoint{3.585711in}{0.394569in}}%
\pgfpathlineto{\pgfqpoint{3.590314in}{0.405314in}}%
\pgfpathlineto{\pgfqpoint{3.646057in}{0.412476in}}%
\pgfpathlineto{\pgfqpoint{3.668560in}{0.421174in}}%
\pgfpathlineto{\pgfqpoint{3.684924in}{0.432431in}}%
\pgfpathlineto{\pgfqpoint{3.696687in}{0.442152in}}%
\pgfpathlineto{\pgfqpoint{3.712541in}{0.451360in}}%
\pgfpathlineto{\pgfqpoint{3.729417in}{0.462106in}}%
\pgfpathlineto{\pgfqpoint{3.729417in}{0.462106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269094in}{0.404433in}}%
\pgfpathlineto{\pgfqpoint{3.327905in}{0.403410in}}%
\pgfpathlineto{\pgfqpoint{3.384160in}{0.400853in}}%
\pgfpathlineto{\pgfqpoint{3.403593in}{0.411598in}}%
\pgfpathlineto{\pgfqpoint{3.417402in}{0.420807in}}%
\pgfpathlineto{\pgfqpoint{3.444506in}{0.410062in}}%
\pgfpathlineto{\pgfqpoint{3.436836in}{0.396759in}}%
\pgfpathlineto{\pgfqpoint{3.429165in}{0.384991in}}%
\pgfpathlineto{\pgfqpoint{3.374443in}{0.388573in}}%
\pgfpathlineto{\pgfqpoint{3.316143in}{0.387038in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{0.395736in}}%
\pgfpathlineto{\pgfqpoint{3.283412in}{0.396759in}}%
\pgfpathlineto{\pgfqpoint{3.269094in}{0.404433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069976in}{0.639078in}}%
\pgfpathlineto{\pgfqpoint{3.069976in}{0.639078in}}%
\pgfpathlineto{\pgfqpoint{3.087875in}{0.642148in}}%
\pgfpathlineto{\pgfqpoint{3.118049in}{0.641125in}}%
\pgfpathlineto{\pgfqpoint{3.125719in}{0.654428in}}%
\pgfpathlineto{\pgfqpoint{3.127254in}{0.664149in}}%
\pgfpathlineto{\pgfqpoint{3.126742in}{0.685127in}}%
\pgfpathlineto{\pgfqpoint{3.141573in}{0.697407in}}%
\pgfpathlineto{\pgfqpoint{3.165610in}{0.701500in}}%
\pgfpathlineto{\pgfqpoint{3.179417in}{0.691779in}}%
\pgfpathlineto{\pgfqpoint{3.185554in}{0.682057in}}%
\pgfpathlineto{\pgfqpoint{3.196805in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{3.205500in}{0.659032in}}%
\pgfpathlineto{\pgfqpoint{3.212659in}{0.647265in}}%
\pgfpathlineto{\pgfqpoint{3.215728in}{0.635497in}}%
\pgfpathlineto{\pgfqpoint{3.211124in}{0.625264in}}%
\pgfpathlineto{\pgfqpoint{3.203966in}{0.615542in}}%
\pgfpathlineto{\pgfqpoint{3.173280in}{0.611961in}}%
\pgfpathlineto{\pgfqpoint{3.144130in}{0.606844in}}%
\pgfpathlineto{\pgfqpoint{3.109865in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{3.122650in}{0.617589in}}%
\pgfpathlineto{\pgfqpoint{3.091967in}{0.614008in}}%
\pgfpathlineto{\pgfqpoint{3.062816in}{0.610425in}}%
\pgfpathlineto{\pgfqpoint{3.042871in}{0.618100in}}%
\pgfpathlineto{\pgfqpoint{3.041337in}{0.628845in}}%
\pgfpathlineto{\pgfqpoint{3.069976in}{0.639078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328031in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{2.328031in}{0.622764in}}%
\pgfpathlineto{\pgfqpoint{2.344396in}{0.627369in}}%
\pgfpathlineto{\pgfqpoint{2.377637in}{0.623786in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{0.621741in}}%
\pgfpathlineto{\pgfqpoint{2.444121in}{0.618158in}}%
\pgfpathlineto{\pgfqpoint{2.472759in}{0.621228in}}%
\pgfpathlineto{\pgfqpoint{2.488102in}{0.606391in}}%
\pgfpathlineto{\pgfqpoint{2.467646in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{2.435939in}{0.607414in}}%
\pgfpathlineto{\pgfqpoint{2.403720in}{0.608436in}}%
\pgfpathlineto{\pgfqpoint{2.368432in}{0.606902in}}%
\pgfpathlineto{\pgfqpoint{2.341840in}{0.612019in}}%
\pgfpathlineto{\pgfqpoint{2.328031in}{0.622763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798210in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{1.798210in}{0.576714in}}%
\pgfpathlineto{\pgfqpoint{1.803837in}{0.585413in}}%
\pgfpathlineto{\pgfqpoint{1.835033in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{1.868786in}{0.576715in}}%
\pgfpathlineto{\pgfqpoint{1.899981in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{1.885150in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.860603in}{0.565459in}}%
\pgfpathlineto{\pgfqpoint{1.824293in}{0.567504in}}%
\pgfpathlineto{\pgfqpoint{1.798210in}{0.576714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676496in}{0.581832in}}%
\pgfpathlineto{\pgfqpoint{1.676496in}{0.581832in}}%
\pgfpathlineto{\pgfqpoint{1.695418in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{1.721500in}{0.581320in}}%
\pgfpathlineto{\pgfqpoint{1.761390in}{0.571087in}}%
\pgfpathlineto{\pgfqpoint{1.746047in}{0.572110in}}%
\pgfpathlineto{\pgfqpoint{1.712293in}{0.574668in}}%
\pgfpathlineto{\pgfqpoint{1.676496in}{0.581832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725274in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{0.725274in}{0.447780in}}%
\pgfpathlineto{\pgfqpoint{0.741126in}{0.457502in}}%
\pgfpathlineto{\pgfqpoint{0.789711in}{0.453407in}}%
\pgfpathlineto{\pgfqpoint{0.815793in}{0.445221in}}%
\pgfpathlineto{\pgfqpoint{0.835737in}{0.436012in}}%
\pgfpathlineto{\pgfqpoint{0.842897in}{0.424243in}}%
\pgfpathlineto{\pgfqpoint{0.792779in}{0.420662in}}%
\pgfpathlineto{\pgfqpoint{0.758515in}{0.429873in}}%
\pgfpathlineto{\pgfqpoint{0.743173in}{0.439082in}}%
\pgfpathlineto{\pgfqpoint{0.742150in}{0.440618in}}%
\pgfpathlineto{\pgfqpoint{0.725274in}{0.447780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.700000in}{0.288040in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.288040in}}%
\pgfpathlineto{\pgfqpoint{0.301501in}{0.287829in}}%
\pgfpathlineto{\pgfqpoint{0.324579in}{0.303026in}}%
\pgfpathlineto{\pgfqpoint{0.371629in}{0.294840in}}%
\pgfpathlineto{\pgfqpoint{0.374657in}{0.295754in}}%
\pgfpathlineto{\pgfqpoint{0.402234in}{0.304075in}}%
\pgfpathlineto{\pgfqpoint{0.405822in}{0.303783in}}%
\pgfpathlineto{\pgfqpoint{0.408886in}{0.303588in}}%
\pgfpathlineto{\pgfqpoint{0.446679in}{0.292715in}}%
\pgfpathlineto{\pgfqpoint{0.479734in}{0.303588in}}%
\pgfpathlineto{\pgfqpoint{0.485673in}{0.305073in}}%
\pgfpathlineto{\pgfqpoint{0.562385in}{0.309679in}}%
\pgfpathlineto{\pgfqpoint{0.587223in}{0.303588in}}%
\pgfpathlineto{\pgfqpoint{0.599489in}{0.300468in}}%
\pgfpathlineto{\pgfqpoint{0.638867in}{0.291770in}}%
\pgfpathlineto{\pgfqpoint{0.713022in}{0.285120in}}%
\pgfpathlineto{\pgfqpoint{0.771834in}{0.276933in}}%
\pgfpathlineto{\pgfqpoint{0.872581in}{0.270792in}}%
\pgfpathlineto{\pgfqpoint{0.947758in}{0.277956in}}%
\pgfpathlineto{\pgfqpoint{1.058734in}{0.272839in}}%
\pgfpathlineto{\pgfqpoint{1.121636in}{0.264653in}}%
\pgfpathlineto{\pgfqpoint{1.190678in}{0.272328in}}%
\pgfpathlineto{\pgfqpoint{1.263298in}{0.279491in}}%
\pgfpathlineto{\pgfqpoint{1.268924in}{0.291770in}}%
\pgfpathlineto{\pgfqpoint{1.166130in}{0.292795in}}%
\pgfpathlineto{\pgfqpoint{1.081748in}{0.298934in}}%
\pgfpathlineto{\pgfqpoint{1.059757in}{0.309167in}}%
\pgfpathlineto{\pgfqpoint{0.989694in}{0.314795in}}%
\pgfpathlineto{\pgfqpoint{0.994297in}{0.326563in}}%
\pgfpathlineto{\pgfqpoint{1.004014in}{0.337308in}}%
\pgfpathlineto{\pgfqpoint{1.013731in}{0.347029in}}%
\pgfpathlineto{\pgfqpoint{1.008616in}{0.357774in}}%
\pgfpathlineto{\pgfqpoint{0.965147in}{0.364936in}}%
\pgfpathlineto{\pgfqpoint{0.945201in}{0.374147in}}%
\pgfpathlineto{\pgfqpoint{0.904800in}{0.382333in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{0.380798in}}%
\pgfpathlineto{\pgfqpoint{1.028561in}{0.384892in}}%
\pgfpathlineto{\pgfqpoint{1.066406in}{0.376192in}}%
\pgfpathlineto{\pgfqpoint{1.112943in}{0.383867in}}%
\pgfpathlineto{\pgfqpoint{1.155903in}{0.393589in}}%
\pgfpathlineto{\pgfqpoint{1.176870in}{0.402287in}}%
\pgfpathlineto{\pgfqpoint{1.167665in}{0.413032in}}%
\pgfpathlineto{\pgfqpoint{1.133912in}{0.420195in}}%
\pgfpathlineto{\pgfqpoint{1.095556in}{0.427869in}}%
\pgfpathlineto{\pgfqpoint{1.041858in}{0.429405in}}%
\pgfpathlineto{\pgfqpoint{0.994808in}{0.432986in}}%
\pgfpathlineto{\pgfqpoint{0.944177in}{0.435544in}}%
\pgfpathlineto{\pgfqpoint{0.927302in}{0.445266in}}%
\pgfpathlineto{\pgfqpoint{0.893550in}{0.453452in}}%
\pgfpathlineto{\pgfqpoint{0.873093in}{0.462663in}}%
\pgfpathlineto{\pgfqpoint{0.864910in}{0.492337in}}%
\pgfpathlineto{\pgfqpoint{0.877696in}{0.489778in}}%
\pgfpathlineto{\pgfqpoint{0.901219in}{0.481591in}}%
\pgfpathlineto{\pgfqpoint{0.944177in}{0.484151in}}%
\pgfpathlineto{\pgfqpoint{0.985604in}{0.487732in}}%
\pgfpathlineto{\pgfqpoint{1.007082in}{0.476476in}}%
\pgfpathlineto{\pgfqpoint{1.048507in}{0.479033in}}%
\pgfpathlineto{\pgfqpoint{1.083282in}{0.484662in}}%
\pgfpathlineto{\pgfqpoint{1.116012in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{1.145674in}{0.500522in}}%
\pgfpathlineto{\pgfqpoint{1.185052in}{0.503081in}}%
\pgfpathlineto{\pgfqpoint{1.184030in}{0.512803in}}%
\pgfpathlineto{\pgfqpoint{1.174824in}{0.522523in}}%
\pgfpathlineto{\pgfqpoint{1.182495in}{0.531734in}}%
\pgfpathlineto{\pgfqpoint{1.216249in}{0.536339in}}%
\pgfpathlineto{\pgfqpoint{1.231591in}{0.527640in}}%
\pgfpathlineto{\pgfqpoint{1.271481in}{0.532757in}}%
\pgfpathlineto{\pgfqpoint{1.301654in}{0.539409in}}%
\pgfpathlineto{\pgfqpoint{1.338987in}{0.539920in}}%
\pgfpathlineto{\pgfqpoint{1.374274in}{0.542478in}}%
\pgfpathlineto{\pgfqpoint{1.409560in}{0.548618in}}%
\pgfpathlineto{\pgfqpoint{1.437690in}{0.554246in}}%
\pgfpathlineto{\pgfqpoint{1.469397in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{1.489852in}{0.558340in}}%
\pgfpathlineto{\pgfqpoint{1.507752in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{1.546618in}{0.559874in}}%
\pgfpathlineto{\pgfqpoint{1.581395in}{0.555270in}}%
\pgfpathlineto{\pgfqpoint{1.617194in}{0.555781in}}%
\pgfpathlineto{\pgfqpoint{1.651458in}{0.559363in}}%
\pgfpathlineto{\pgfqpoint{1.686745in}{0.556804in}}%
\pgfpathlineto{\pgfqpoint{1.725612in}{0.554246in}}%
\pgfpathlineto{\pgfqpoint{1.761922in}{0.555270in}}%
\pgfpathlineto{\pgfqpoint{1.799766in}{0.554759in}}%
\pgfpathlineto{\pgfqpoint{1.838633in}{0.554246in}}%
\pgfpathlineto{\pgfqpoint{1.874433in}{0.555270in}}%
\pgfpathlineto{\pgfqpoint{1.901025in}{0.562945in}}%
\pgfpathlineto{\pgfqpoint{1.932733in}{0.567038in}}%
\pgfpathlineto{\pgfqpoint{1.965463in}{0.561410in}}%
\pgfpathlineto{\pgfqpoint{1.996659in}{0.566015in}}%
\pgfpathlineto{\pgfqpoint{2.024787in}{0.575224in}}%
\pgfpathlineto{\pgfqpoint{2.041664in}{0.567038in}}%
\pgfpathlineto{\pgfqpoint{2.050869in}{0.557828in}}%
\pgfpathlineto{\pgfqpoint{2.067746in}{0.549129in}}%
\pgfpathlineto{\pgfqpoint{2.094850in}{0.556804in}}%
\pgfpathlineto{\pgfqpoint{2.126046in}{0.547084in}}%
\pgfpathlineto{\pgfqpoint{2.161333in}{0.544014in}}%
\pgfpathlineto{\pgfqpoint{2.191506in}{0.536850in}}%
\pgfpathlineto{\pgfqpoint{2.228328in}{0.538385in}}%
\pgfpathlineto{\pgfqpoint{2.261569in}{0.542990in}}%
\pgfpathlineto{\pgfqpoint{2.300948in}{0.541967in}}%
\pgfpathlineto{\pgfqpoint{2.336236in}{0.538385in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{0.533781in}}%
\pgfpathlineto{\pgfqpoint{2.385842in}{0.545037in}}%
\pgfpathlineto{\pgfqpoint{2.368965in}{0.553735in}}%
\pgfpathlineto{\pgfqpoint{2.356179in}{0.562945in}}%
\pgfpathlineto{\pgfqpoint{2.322427in}{0.564991in}}%
\pgfpathlineto{\pgfqpoint{2.307597in}{0.574713in}}%
\pgfpathlineto{\pgfqpoint{2.301971in}{0.584434in}}%
\pgfpathlineto{\pgfqpoint{2.292766in}{0.603876in}}%
\pgfpathlineto{\pgfqpoint{2.312710in}{0.600294in}}%
\pgfpathlineto{\pgfqpoint{2.346974in}{0.598760in}}%
\pgfpathlineto{\pgfqpoint{2.380728in}{0.600294in}}%
\pgfpathlineto{\pgfqpoint{2.411413in}{0.596202in}}%
\pgfpathlineto{\pgfqpoint{2.438007in}{0.588527in}}%
\pgfpathlineto{\pgfqpoint{2.449257in}{0.579318in}}%
\pgfpathlineto{\pgfqpoint{2.484544in}{0.577782in}}%
\pgfpathlineto{\pgfqpoint{2.518297in}{0.581363in}}%
\pgfpathlineto{\pgfqpoint{2.554096in}{0.586480in}}%
\pgfpathlineto{\pgfqpoint{2.586315in}{0.589550in}}%
\pgfpathlineto{\pgfqpoint{2.612907in}{0.583410in}}%
\pgfpathlineto{\pgfqpoint{2.647683in}{0.585457in}}%
\pgfpathlineto{\pgfqpoint{2.670185in}{0.605411in}}%
\pgfpathlineto{\pgfqpoint{2.691152in}{0.593644in}}%
\pgfpathlineto{\pgfqpoint{2.721327in}{0.589038in}}%
\pgfpathlineto{\pgfqpoint{2.754057in}{0.591597in}}%
\pgfpathlineto{\pgfqpoint{2.775536in}{0.581363in}}%
\pgfpathlineto{\pgfqpoint{2.809800in}{0.580341in}}%
\pgfpathlineto{\pgfqpoint{2.841508in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{2.872704in}{0.571643in}}%
\pgfpathlineto{\pgfqpoint{2.893161in}{0.581363in}}%
\pgfpathlineto{\pgfqpoint{2.903388in}{0.590574in}}%
\pgfpathlineto{\pgfqpoint{2.929470in}{0.580341in}}%
\pgfpathlineto{\pgfqpoint{2.965269in}{0.582899in}}%
\pgfpathlineto{\pgfqpoint{2.991863in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{3.009762in}{0.568573in}}%
\pgfpathlineto{\pgfqpoint{3.044538in}{0.571130in}}%
\pgfpathlineto{\pgfqpoint{3.071642in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{3.098236in}{0.583410in}}%
\pgfpathlineto{\pgfqpoint{3.129943in}{0.586991in}}%
\pgfpathlineto{\pgfqpoint{3.166764in}{0.590063in}}%
\pgfpathlineto{\pgfqpoint{3.200007in}{0.593644in}}%
\pgfpathlineto{\pgfqpoint{3.225577in}{0.599272in}}%
\pgfpathlineto{\pgfqpoint{3.240919in}{0.607458in}}%
\pgfpathlineto{\pgfqpoint{3.247056in}{0.618714in}}%
\pgfpathlineto{\pgfqpoint{3.243987in}{0.629459in}}%
\pgfpathlineto{\pgfqpoint{3.235804in}{0.639692in}}%
\pgfpathlineto{\pgfqpoint{3.226599in}{0.649926in}}%
\pgfpathlineto{\pgfqpoint{3.218417in}{0.660157in}}%
\pgfpathlineto{\pgfqpoint{3.211769in}{0.669368in}}%
\pgfpathlineto{\pgfqpoint{3.210235in}{0.679601in}}%
\pgfpathlineto{\pgfqpoint{3.212792in}{0.689833in}}%
\pgfpathlineto{\pgfqpoint{3.225065in}{0.699555in}}%
\pgfpathlineto{\pgfqpoint{3.235294in}{0.710300in}}%
\pgfpathlineto{\pgfqpoint{3.239384in}{0.720532in}}%
\pgfpathlineto{\pgfqpoint{3.234271in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{3.231202in}{0.742021in}}%
\pgfpathlineto{\pgfqpoint{3.243987in}{0.753789in}}%
\pgfpathlineto{\pgfqpoint{3.258306in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{3.275183in}{0.771184in}}%
\pgfpathlineto{\pgfqpoint{3.293082in}{0.779372in}}%
\pgfpathlineto{\pgfqpoint{3.314051in}{0.787046in}}%
\pgfpathlineto{\pgfqpoint{3.324279in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{3.338598in}{0.805465in}}%
\pgfpathlineto{\pgfqpoint{3.354964in}{0.812118in}}%
\pgfpathlineto{\pgfqpoint{3.380023in}{0.813652in}}%
\pgfpathlineto{\pgfqpoint{3.396388in}{0.821838in}}%
\pgfpathlineto{\pgfqpoint{3.414798in}{0.826955in}}%
\pgfpathlineto{\pgfqpoint{3.436277in}{0.830024in}}%
\pgfpathlineto{\pgfqpoint{3.455199in}{0.836677in}}%
\pgfpathlineto{\pgfqpoint{3.470031in}{0.844863in}}%
\pgfpathlineto{\pgfqpoint{3.490487in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{3.505829in}{0.841281in}}%
\pgfpathlineto{\pgfqpoint{3.496112in}{0.832583in}}%
\pgfpathlineto{\pgfqpoint{3.469520in}{0.824908in}}%
\pgfpathlineto{\pgfqpoint{3.458268in}{0.819280in}}%
\pgfpathlineto{\pgfqpoint{3.438834in}{0.823374in}}%
\pgfpathlineto{\pgfqpoint{3.417355in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{3.399456in}{0.814676in}}%
\pgfpathlineto{\pgfqpoint{3.380534in}{0.808024in}}%
\pgfpathlineto{\pgfqpoint{3.367748in}{0.800349in}}%
\pgfpathlineto{\pgfqpoint{3.364169in}{0.790115in}}%
\pgfpathlineto{\pgfqpoint{3.365702in}{0.780395in}}%
\pgfpathlineto{\pgfqpoint{3.377976in}{0.771697in}}%
\pgfpathlineto{\pgfqpoint{3.360077in}{0.765556in}}%
\pgfpathlineto{\pgfqpoint{3.335529in}{0.763511in}}%
\pgfpathlineto{\pgfqpoint{3.321209in}{0.754812in}}%
\pgfpathlineto{\pgfqpoint{3.305867in}{0.746627in}}%
\pgfpathlineto{\pgfqpoint{3.289502in}{0.735369in}}%
\pgfpathlineto{\pgfqpoint{3.285412in}{0.725649in}}%
\pgfpathlineto{\pgfqpoint{3.294617in}{0.714905in}}%
\pgfpathlineto{\pgfqpoint{3.308425in}{0.706717in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{0.700579in}}%
\pgfpathlineto{\pgfqpoint{3.349848in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{3.360589in}{0.682160in}}%
\pgfpathlineto{\pgfqpoint{3.366214in}{0.672438in}}%
\pgfpathlineto{\pgfqpoint{3.373885in}{0.662204in}}%
\pgfpathlineto{\pgfqpoint{3.386159in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{3.393830in}{0.643786in}}%
\pgfpathlineto{\pgfqpoint{3.397409in}{0.619737in}}%
\pgfpathlineto{\pgfqpoint{3.405082in}{0.610016in}}%
\pgfpathlineto{\pgfqpoint{3.407127in}{0.599783in}}%
\pgfpathlineto{\pgfqpoint{3.415310in}{0.589550in}}%
\pgfpathlineto{\pgfqpoint{3.411730in}{0.575735in}}%
\pgfpathlineto{\pgfqpoint{3.397409in}{0.564991in}}%
\pgfpathlineto{\pgfqpoint{3.382068in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{3.347292in}{0.552712in}}%
\pgfpathlineto{\pgfqpoint{3.335529in}{0.543501in}}%
\pgfpathlineto{\pgfqpoint{3.319676in}{0.534803in}}%
\pgfpathlineto{\pgfqpoint{3.280296in}{0.525083in}}%
\pgfpathlineto{\pgfqpoint{3.245521in}{0.520989in}}%
\pgfpathlineto{\pgfqpoint{3.212792in}{0.515361in}}%
\pgfpathlineto{\pgfqpoint{3.177504in}{0.509733in}}%
\pgfpathlineto{\pgfqpoint{3.156537in}{0.498988in}}%
\pgfpathlineto{\pgfqpoint{3.114601in}{0.497965in}}%
\pgfpathlineto{\pgfqpoint{3.068573in}{0.498988in}}%
\pgfpathlineto{\pgfqpoint{3.027149in}{0.496941in}}%
\pgfpathlineto{\pgfqpoint{2.983168in}{0.496941in}}%
\pgfpathlineto{\pgfqpoint{2.991351in}{0.486708in}}%
\pgfpathlineto{\pgfqpoint{3.031241in}{0.482105in}}%
\pgfpathlineto{\pgfqpoint{3.060392in}{0.474942in}}%
\pgfpathlineto{\pgfqpoint{3.076757in}{0.465733in}}%
\pgfpathlineto{\pgfqpoint{3.047606in}{0.457546in}}%
\pgfpathlineto{\pgfqpoint{3.002602in}{0.460105in}}%
\pgfpathlineto{\pgfqpoint{2.965269in}{0.453452in}}%
\pgfpathlineto{\pgfqpoint{2.963734in}{0.442708in}}%
\pgfpathlineto{\pgfqpoint{2.962712in}{0.432474in}}%
\pgfpathlineto{\pgfqpoint{2.993397in}{0.423777in}}%
\pgfpathlineto{\pgfqpoint{2.999021in}{0.414056in}}%
\pgfpathlineto{\pgfqpoint{3.032264in}{0.404334in}}%
\pgfpathlineto{\pgfqpoint{3.087496in}{0.400240in}}%
\pgfpathlineto{\pgfqpoint{3.134545in}{0.393078in}}%
\pgfpathlineto{\pgfqpoint{3.171879in}{0.384892in}}%
\pgfpathlineto{\pgfqpoint{3.219440in}{0.376705in}}%
\pgfpathlineto{\pgfqpoint{3.284388in}{0.372611in}}%
\pgfpathlineto{\pgfqpoint{3.348315in}{0.365449in}}%
\pgfpathlineto{\pgfqpoint{3.392808in}{0.357774in}}%
\pgfpathlineto{\pgfqpoint{3.441391in}{0.349075in}}%
\pgfpathlineto{\pgfqpoint{3.466961in}{0.336796in}}%
\pgfpathlineto{\pgfqpoint{3.479746in}{0.327074in}}%
\pgfpathlineto{\pgfqpoint{3.511455in}{0.336285in}}%
\pgfpathlineto{\pgfqpoint{3.554413in}{0.343960in}}%
\pgfpathlineto{\pgfqpoint{3.599928in}{0.352146in}}%
\pgfpathlineto{\pgfqpoint{3.654138in}{0.358797in}}%
\pgfpathlineto{\pgfqpoint{3.700676in}{0.365961in}}%
\pgfpathlineto{\pgfqpoint{3.765625in}{0.366472in}}%
\pgfpathlineto{\pgfqpoint{3.829551in}{0.362891in}}%
\pgfpathlineto{\pgfqpoint{3.882226in}{0.356750in}}%
\pgfpathlineto{\pgfqpoint{3.899103in}{0.368006in}}%
\pgfpathlineto{\pgfqpoint{3.935413in}{0.375681in}}%
\pgfpathlineto{\pgfqpoint{4.001385in}{0.376192in}}%
\pgfpathlineto{\pgfqpoint{4.053037in}{0.381822in}}%
\pgfpathlineto{\pgfqpoint{4.102133in}{0.387450in}}%
\pgfpathlineto{\pgfqpoint{4.156342in}{0.391031in}}%
\pgfpathlineto{\pgfqpoint{4.214131in}{0.395636in}}%
\pgfpathlineto{\pgfqpoint{4.254533in}{0.402287in}}%
\pgfpathlineto{\pgfqpoint{4.236122in}{0.411498in}}%
\pgfpathlineto{\pgfqpoint{4.224871in}{0.420707in}}%
\pgfpathlineto{\pgfqpoint{4.224871in}{0.430427in}}%
\pgfpathlineto{\pgfqpoint{4.174241in}{0.429405in}}%
\pgfpathlineto{\pgfqpoint{4.120543in}{0.425312in}}%
\pgfpathlineto{\pgfqpoint{4.069402in}{0.425312in}}%
\pgfpathlineto{\pgfqpoint{4.062243in}{0.435033in}}%
\pgfpathlineto{\pgfqpoint{4.065823in}{0.454475in}}%
\pgfpathlineto{\pgfqpoint{4.077585in}{0.460105in}}%
\pgfpathlineto{\pgfqpoint{4.114918in}{0.466244in}}%
\pgfpathlineto{\pgfqpoint{4.158899in}{0.472382in}}%
\pgfpathlineto{\pgfqpoint{4.190606in}{0.480057in}}%
\pgfpathlineto{\pgfqpoint{4.222314in}{0.487732in}}%
\pgfpathlineto{\pgfqpoint{4.245839in}{0.497965in}}%
\pgfpathlineto{\pgfqpoint{4.281638in}{0.502569in}}%
\pgfpathlineto{\pgfqpoint{4.316925in}{0.506152in}}%
\pgfpathlineto{\pgfqpoint{4.334824in}{0.508197in}}%
\pgfpathlineto{\pgfqpoint{4.375225in}{0.509222in}}%
\pgfpathlineto{\pgfqpoint{4.413581in}{0.512803in}}%
\pgfpathlineto{\pgfqpoint{4.445800in}{0.517919in}}%
\pgfpathlineto{\pgfqpoint{4.477507in}{0.524059in}}%
\pgfpathlineto{\pgfqpoint{4.506146in}{0.530198in}}%
\pgfpathlineto{\pgfqpoint{4.542455in}{0.538385in}}%
\pgfpathlineto{\pgfqpoint{4.565470in}{0.547084in}}%
\pgfpathlineto{\pgfqpoint{4.590017in}{0.554759in}}%
\pgfpathlineto{\pgfqpoint{4.597688in}{0.564991in}}%
\pgfpathlineto{\pgfqpoint{4.570072in}{0.571130in}}%
\pgfpathlineto{\pgfqpoint{4.579277in}{0.581875in}}%
\pgfpathlineto{\pgfqpoint{4.596665in}{0.590063in}}%
\pgfpathlineto{\pgfqpoint{4.623770in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{4.652410in}{0.601319in}}%
\pgfpathlineto{\pgfqpoint{4.679003in}{0.609505in}}%
\pgfpathlineto{\pgfqpoint{4.699459in}{0.619737in}}%
\pgfpathlineto{\pgfqpoint{4.712244in}{0.632017in}}%
\pgfpathlineto{\pgfqpoint{4.731166in}{0.639181in}}%
\pgfpathlineto{\pgfqpoint{4.762362in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{4.775147in}{0.628947in}}%
\pgfpathlineto{\pgfqpoint{4.806344in}{0.627925in}}%
\pgfpathlineto{\pgfqpoint{4.807367in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{4.820663in}{0.647879in}}%
\pgfpathlineto{\pgfqpoint{4.848791in}{0.645320in}}%
\pgfpathlineto{\pgfqpoint{4.855439in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{4.886634in}{0.634064in}}%
\pgfpathlineto{\pgfqpoint{4.920388in}{0.638668in}}%
\pgfpathlineto{\pgfqpoint{4.953118in}{0.641739in}}%
\pgfpathlineto{\pgfqpoint{4.982780in}{0.640204in}}%
\pgfpathlineto{\pgfqpoint{4.994030in}{0.629459in}}%
\pgfpathlineto{\pgfqpoint{5.022670in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{5.049263in}{0.642762in}}%
\pgfpathlineto{\pgfqpoint{5.078924in}{0.646343in}}%
\pgfpathlineto{\pgfqpoint{5.108075in}{0.649926in}}%
\pgfpathlineto{\pgfqpoint{5.134669in}{0.656065in}}%
\pgfpathlineto{\pgfqpoint{5.163819in}{0.660157in}}%
\pgfpathlineto{\pgfqpoint{5.186322in}{0.665786in}}%
\pgfpathlineto{\pgfqpoint{5.202175in}{0.674996in}}%
\pgfpathlineto{\pgfqpoint{5.221608in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{5.248712in}{0.671926in}}%
\pgfpathlineto{\pgfqpoint{5.267635in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{5.282465in}{0.650437in}}%
\pgfpathlineto{\pgfqpoint{5.312128in}{0.655554in}}%
\pgfpathlineto{\pgfqpoint{5.323890in}{0.665786in}}%
\pgfpathlineto{\pgfqpoint{5.350484in}{0.672949in}}%
\pgfpathlineto{\pgfqpoint{5.384747in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{5.394976in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{5.416455in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{5.444583in}{0.674485in}}%
\pgfpathlineto{\pgfqpoint{5.475267in}{0.675507in}}%
\pgfpathlineto{\pgfqpoint{5.502884in}{0.674996in}}%
\pgfpathlineto{\pgfqpoint{5.532033in}{0.671926in}}%
\pgfpathlineto{\pgfqpoint{5.560161in}{0.670391in}}%
\pgfpathlineto{\pgfqpoint{5.572435in}{0.661693in}}%
\pgfpathlineto{\pgfqpoint{5.589312in}{0.654018in}}%
\pgfpathlineto{\pgfqpoint{5.617950in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{5.648635in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{5.678296in}{0.659646in}}%
\pgfpathlineto{\pgfqpoint{5.707447in}{0.660157in}}%
\pgfpathlineto{\pgfqpoint{5.733528in}{0.663740in}}%
\pgfpathlineto{\pgfqpoint{5.761145in}{0.666810in}}%
\pgfpathlineto{\pgfqpoint{5.784158in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{5.808706in}{0.678577in}}%
\pgfpathlineto{\pgfqpoint{5.835299in}{0.681135in}}%
\pgfpathlineto{\pgfqpoint{5.855245in}{0.688299in}}%
\pgfpathlineto{\pgfqpoint{5.869564in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{5.884394in}{0.711321in}}%
\pgfpathlineto{\pgfqpoint{5.911500in}{0.707230in}}%
\pgfpathlineto{\pgfqpoint{5.921728in}{0.698020in}}%
\pgfpathlineto{\pgfqpoint{5.944230in}{0.691880in}}%
\pgfpathlineto{\pgfqpoint{5.971334in}{0.693927in}}%
\pgfpathlineto{\pgfqpoint{5.989744in}{0.684718in}}%
\pgfpathlineto{\pgfqpoint{6.009179in}{0.678066in}}%
\pgfpathlineto{\pgfqpoint{6.035773in}{0.684205in}}%
\pgfpathlineto{\pgfqpoint{6.044978in}{0.695463in}}%
\pgfpathlineto{\pgfqpoint{6.068502in}{0.700067in}}%
\pgfpathlineto{\pgfqpoint{6.095607in}{0.708764in}}%
\pgfpathlineto{\pgfqpoint{6.121177in}{0.712347in}}%
\pgfpathlineto{\pgfqpoint{6.151862in}{0.717462in}}%
\pgfpathlineto{\pgfqpoint{6.172318in}{0.723090in}}%
\pgfpathlineto{\pgfqpoint{6.193798in}{0.729230in}}%
\pgfpathlineto{\pgfqpoint{6.214254in}{0.734858in}}%
\pgfpathlineto{\pgfqpoint{6.238801in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{6.262326in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{6.279203in}{0.748161in}}%
\pgfpathlineto{\pgfqpoint{6.303751in}{0.747649in}}%
\pgfpathlineto{\pgfqpoint{6.325230in}{0.753789in}}%
\pgfpathlineto{\pgfqpoint{6.330343in}{0.762998in}}%
\pgfpathlineto{\pgfqpoint{6.352335in}{0.770162in}}%
\pgfpathlineto{\pgfqpoint{6.373813in}{0.775278in}}%
\pgfpathlineto{\pgfqpoint{6.399896in}{0.779372in}}%
\pgfpathlineto{\pgfqpoint{6.423932in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{6.446946in}{0.779883in}}%
\pgfpathlineto{\pgfqpoint{6.471493in}{0.777325in}}%
\pgfpathlineto{\pgfqpoint{6.492461in}{0.770162in}}%
\pgfpathlineto{\pgfqpoint{6.495017in}{0.758905in}}%
\pgfpathlineto{\pgfqpoint{6.518031in}{0.750208in}}%
\pgfpathlineto{\pgfqpoint{6.533884in}{0.743044in}}%
\pgfpathlineto{\pgfqpoint{6.565082in}{0.739974in}}%
\pgfpathlineto{\pgfqpoint{6.582470in}{0.732811in}}%
\pgfpathlineto{\pgfqpoint{6.603948in}{0.725649in}}%
\pgfpathlineto{\pgfqpoint{6.629007in}{0.724113in}}%
\pgfpathlineto{\pgfqpoint{6.649974in}{0.729230in}}%
\pgfpathlineto{\pgfqpoint{6.672478in}{0.739974in}}%
\pgfpathlineto{\pgfqpoint{6.697025in}{0.734348in}}%
\pgfpathlineto{\pgfqpoint{6.722595in}{0.731277in}}%
\pgfpathlineto{\pgfqpoint{6.747143in}{0.728207in}}%
\pgfpathlineto{\pgfqpoint{6.772713in}{0.726160in}}%
\pgfpathlineto{\pgfqpoint{6.798795in}{0.726160in}}%
\pgfpathlineto{\pgfqpoint{6.820274in}{0.699044in}}%
\pgfpathlineto{\pgfqpoint{6.819251in}{0.692392in}}%
\pgfpathlineto{\pgfqpoint{6.816183in}{0.680624in}}%
\pgfpathlineto{\pgfqpoint{6.791125in}{0.673973in}}%
\pgfpathlineto{\pgfqpoint{6.770666in}{0.664251in}}%
\pgfpathlineto{\pgfqpoint{6.774247in}{0.654018in}}%
\pgfpathlineto{\pgfqpoint{6.803398in}{0.654531in}}%
\pgfpathlineto{\pgfqpoint{6.799817in}{0.644297in}}%
\pgfpathlineto{\pgfqpoint{6.786522in}{0.634576in}}%
\pgfpathlineto{\pgfqpoint{6.774247in}{0.623831in}}%
\pgfpathlineto{\pgfqpoint{6.794193in}{0.615644in}}%
\pgfpathlineto{\pgfqpoint{6.824365in}{0.613086in}}%
\pgfpathlineto{\pgfqpoint{6.854539in}{0.617691in}}%
\pgfpathlineto{\pgfqpoint{6.868858in}{0.627925in}}%
\pgfpathlineto{\pgfqpoint{6.877553in}{0.637645in}}%
\pgfpathlineto{\pgfqpoint{6.891871in}{0.645832in}}%
\pgfpathlineto{\pgfqpoint{6.908237in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{6.914885in}{0.662717in}}%
\pgfpathlineto{\pgfqpoint{6.928694in}{0.675507in}}%
\pgfpathlineto{\pgfqpoint{6.945057in}{0.678066in}}%
\pgfpathlineto{\pgfqpoint{6.974720in}{0.679089in}}%
\pgfpathlineto{\pgfqpoint{7.000802in}{0.682160in}}%
\pgfpathlineto{\pgfqpoint{7.027395in}{0.686252in}}%
\pgfpathlineto{\pgfqpoint{7.040180in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{7.047852in}{0.706207in}}%
\pgfpathlineto{\pgfqpoint{7.065751in}{0.715927in}}%
\pgfpathlineto{\pgfqpoint{7.091321in}{0.722577in}}%
\pgfpathlineto{\pgfqpoint{7.113312in}{0.727694in}}%
\pgfpathlineto{\pgfqpoint{7.127632in}{0.736393in}}%
\pgfpathlineto{\pgfqpoint{7.142463in}{0.740997in}}%
\pgfpathlineto{\pgfqpoint{7.161384in}{0.745091in}}%
\pgfpathlineto{\pgfqpoint{7.187467in}{0.742533in}}%
\pgfpathlineto{\pgfqpoint{7.210990in}{0.745091in}}%
\pgfpathlineto{\pgfqpoint{7.236561in}{0.748161in}}%
\pgfpathlineto{\pgfqpoint{7.265200in}{0.746627in}}%
\pgfpathlineto{\pgfqpoint{7.284122in}{0.753789in}}%
\pgfpathlineto{\pgfqpoint{7.297420in}{0.771186in}}%
\pgfpathlineto{\pgfqpoint{7.307136in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{7.319408in}{0.751742in}}%
\pgfpathlineto{\pgfqpoint{7.341400in}{0.746627in}}%
\pgfpathlineto{\pgfqpoint{7.366460in}{0.744580in}}%
\pgfpathlineto{\pgfqpoint{7.391519in}{0.747649in}}%
\pgfpathlineto{\pgfqpoint{7.418112in}{0.745602in}}%
\pgfpathlineto{\pgfqpoint{7.442659in}{0.745091in}}%
\pgfpathlineto{\pgfqpoint{7.459025in}{0.747649in}}%
\pgfpathlineto{\pgfqpoint{7.481015in}{0.746114in}}%
\pgfpathlineto{\pgfqpoint{7.500961in}{0.740486in}}%
\pgfpathlineto{\pgfqpoint{7.524485in}{0.744067in}}%
\pgfpathlineto{\pgfqpoint{7.552613in}{0.744067in}}%
\pgfpathlineto{\pgfqpoint{7.576650in}{0.747649in}}%
\pgfpathlineto{\pgfqpoint{7.603753in}{0.744067in}}%
\pgfpathlineto{\pgfqpoint{7.621143in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{7.634438in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{7.652338in}{0.768627in}}%
\pgfpathlineto{\pgfqpoint{7.685069in}{0.788070in}}%
\pgfpathlineto{\pgfqpoint{7.701943in}{0.784487in}}%
\pgfpathlineto{\pgfqpoint{7.721889in}{0.777325in}}%
\pgfpathlineto{\pgfqpoint{7.739276in}{0.768115in}}%
\pgfpathlineto{\pgfqpoint{7.772519in}{0.752255in}}%
\pgfpathlineto{\pgfqpoint{7.798090in}{0.751742in}}%
\pgfpathlineto{\pgfqpoint{7.822125in}{0.751742in}}%
\pgfpathlineto{\pgfqpoint{7.850253in}{0.754812in}}%
\pgfpathlineto{\pgfqpoint{7.878380in}{0.758394in}}%
\pgfpathlineto{\pgfqpoint{7.899860in}{0.765556in}}%
\pgfpathlineto{\pgfqpoint{7.917759in}{0.773231in}}%
\pgfpathlineto{\pgfqpoint{7.946910in}{0.774255in}}%
\pgfpathlineto{\pgfqpoint{7.966344in}{0.779883in}}%
\pgfpathlineto{\pgfqpoint{7.986800in}{0.774767in}}%
\pgfpathlineto{\pgfqpoint{8.000096in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{8.018507in}{0.758394in}}%
\pgfpathlineto{\pgfqpoint{8.047145in}{0.759417in}}%
\pgfpathlineto{\pgfqpoint{8.065045in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{8.096241in}{0.746114in}}%
\pgfpathlineto{\pgfqpoint{8.128971in}{0.743555in}}%
\pgfpathlineto{\pgfqpoint{8.156076in}{0.745602in}}%
\pgfpathlineto{\pgfqpoint{8.176532in}{0.753789in}}%
\pgfpathlineto{\pgfqpoint{8.193921in}{0.761975in}}%
\pgfpathlineto{\pgfqpoint{8.217445in}{0.764022in}}%
\pgfpathlineto{\pgfqpoint{8.240970in}{0.760440in}}%
\pgfpathlineto{\pgfqpoint{8.268073in}{0.757883in}}%
\pgfpathlineto{\pgfqpoint{8.292621in}{0.761975in}}%
\pgfpathlineto{\pgfqpoint{8.316148in}{0.761975in}}%
\pgfpathlineto{\pgfqpoint{8.339161in}{0.759417in}}%
\pgfpathlineto{\pgfqpoint{8.363197in}{0.756858in}}%
\pgfpathlineto{\pgfqpoint{8.386722in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{8.414849in}{0.765556in}}%
\pgfpathlineto{\pgfqpoint{8.441443in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{8.471104in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{8.495141in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{8.518665in}{0.771184in}}%
\pgfpathlineto{\pgfqpoint{8.525825in}{0.783976in}}%
\pgfpathlineto{\pgfqpoint{8.526847in}{0.794721in}}%
\pgfpathlineto{\pgfqpoint{8.543212in}{0.787558in}}%
\pgfpathlineto{\pgfqpoint{8.547816in}{0.775790in}}%
\pgfpathlineto{\pgfqpoint{8.556508in}{0.765045in}}%
\pgfpathlineto{\pgfqpoint{8.567249in}{0.756347in}}%
\pgfpathlineto{\pgfqpoint{8.589240in}{0.751742in}}%
\pgfpathlineto{\pgfqpoint{8.618901in}{0.753277in}}%
\pgfpathlineto{\pgfqpoint{8.653165in}{0.753789in}}%
\pgfpathlineto{\pgfqpoint{8.676690in}{0.755324in}}%
\pgfpathlineto{\pgfqpoint{8.710955in}{0.755324in}}%
\pgfpathlineto{\pgfqpoint{8.735504in}{0.755836in}}%
\pgfpathlineto{\pgfqpoint{8.769767in}{0.754812in}}%
\pgfpathlineto{\pgfqpoint{8.798917in}{0.752766in}}%
\pgfpathlineto{\pgfqpoint{8.817328in}{0.744580in}}%
\pgfpathlineto{\pgfqpoint{8.812214in}{0.734858in}}%
\pgfpathlineto{\pgfqpoint{8.829092in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{8.857219in}{0.721043in}}%
\pgfpathlineto{\pgfqpoint{8.886368in}{0.714391in}}%
\pgfpathlineto{\pgfqpoint{8.920122in}{0.709788in}}%
\pgfpathlineto{\pgfqpoint{8.955408in}{0.705693in}}%
\pgfpathlineto{\pgfqpoint{8.982003in}{0.701602in}}%
\pgfpathlineto{\pgfqpoint{9.011664in}{0.701088in}}%
\pgfpathlineto{\pgfqpoint{9.028541in}{0.709788in}}%
\pgfpathlineto{\pgfqpoint{9.051553in}{0.702625in}}%
\pgfpathlineto{\pgfqpoint{9.071500in}{0.694437in}}%
\pgfpathlineto{\pgfqpoint{9.094513in}{0.688299in}}%
\pgfpathlineto{\pgfqpoint{9.126222in}{0.685741in}}%
\pgfpathlineto{\pgfqpoint{9.156393in}{0.682671in}}%
\pgfpathlineto{\pgfqpoint{9.169179in}{0.672438in}}%
\pgfpathlineto{\pgfqpoint{9.198840in}{0.666298in}}%
\pgfpathlineto{\pgfqpoint{9.218785in}{0.657088in}}%
\pgfpathlineto{\pgfqpoint{9.247936in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{9.278108in}{0.653507in}}%
\pgfpathlineto{\pgfqpoint{9.306236in}{0.651972in}}%
\pgfpathlineto{\pgfqpoint{9.337433in}{0.652484in}}%
\pgfpathlineto{\pgfqpoint{9.368626in}{0.650437in}}%
\pgfpathlineto{\pgfqpoint{9.397780in}{0.646856in}}%
\pgfpathlineto{\pgfqpoint{9.424883in}{0.640715in}}%
\pgfpathlineto{\pgfqpoint{9.451988in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{9.470400in}{0.627925in}}%
\pgfpathlineto{\pgfqpoint{9.467330in}{0.617691in}}%
\pgfpathlineto{\pgfqpoint{9.453522in}{0.608481in}}%
\pgfpathlineto{\pgfqpoint{9.441760in}{0.596713in}}%
\pgfpathlineto{\pgfqpoint{9.432554in}{0.587504in}}%
\pgfpathlineto{\pgfqpoint{9.420280in}{0.576759in}}%
\pgfpathlineto{\pgfqpoint{9.386017in}{0.572666in}}%
\pgfpathlineto{\pgfqpoint{9.370673in}{0.563456in}}%
\pgfpathlineto{\pgfqpoint{9.336920in}{0.557828in}}%
\pgfpathlineto{\pgfqpoint{9.325159in}{0.547595in}}%
\pgfpathlineto{\pgfqpoint{9.307259in}{0.537873in}}%
\pgfpathlineto{\pgfqpoint{9.288337in}{0.529687in}}%
\pgfpathlineto{\pgfqpoint{9.277595in}{0.518942in}}%
\pgfpathlineto{\pgfqpoint{9.270948in}{0.509222in}}%
\pgfpathlineto{\pgfqpoint{9.268390in}{0.497453in}}%
\pgfpathlineto{\pgfqpoint{9.268903in}{0.487732in}}%
\pgfpathlineto{\pgfqpoint{9.283733in}{0.477500in}}%
\pgfpathlineto{\pgfqpoint{9.289360in}{0.467778in}}%
\pgfpathlineto{\pgfqpoint{9.301635in}{0.458568in}}%
\pgfpathlineto{\pgfqpoint{9.350219in}{0.454988in}}%
\pgfpathlineto{\pgfqpoint{9.360445in}{0.443730in}}%
\pgfpathlineto{\pgfqpoint{9.313396in}{0.439638in}}%
\pgfpathlineto{\pgfqpoint{9.273507in}{0.434010in}}%
\pgfpathlineto{\pgfqpoint{9.223900in}{0.432986in}}%
\pgfpathlineto{\pgfqpoint{9.201909in}{0.418149in}}%
\pgfpathlineto{\pgfqpoint{9.197306in}{0.405870in}}%
\pgfpathlineto{\pgfqpoint{9.186054in}{0.396148in}}%
\pgfpathlineto{\pgfqpoint{9.172248in}{0.386426in}}%
\pgfpathlineto{\pgfqpoint{9.207023in}{0.377728in}}%
\pgfpathlineto{\pgfqpoint{9.220320in}{0.366983in}}%
\pgfpathlineto{\pgfqpoint{9.242820in}{0.357263in}}%
\pgfpathlineto{\pgfqpoint{9.274528in}{0.348564in}}%
\pgfpathlineto{\pgfqpoint{9.310839in}{0.340377in}}%
\pgfpathlineto{\pgfqpoint{9.350219in}{0.332191in}}%
\pgfpathlineto{\pgfqpoint{9.410053in}{0.324004in}}%
\pgfpathlineto{\pgfqpoint{9.423347in}{0.311213in}}%
\pgfpathlineto{\pgfqpoint{9.498525in}{0.305585in}}%
\pgfpathlineto{\pgfqpoint{9.503567in}{0.303588in}}%
\pgfpathlineto{\pgfqpoint{9.523073in}{0.295864in}}%
\pgfpathlineto{\pgfqpoint{9.595181in}{0.302515in}}%
\pgfpathlineto{\pgfqpoint{9.655016in}{0.294329in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.288040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854663in}{3.417545in}}%
\pgfpathlineto{\pgfqpoint{5.856509in}{3.417688in}}%
\pgfpathlineto{\pgfqpoint{5.860282in}{3.423986in}}%
\pgfpathlineto{\pgfqpoint{5.879089in}{3.423634in}}%
\pgfpathlineto{\pgfqpoint{5.902830in}{3.431425in}}%
\pgfpathlineto{\pgfqpoint{5.885188in}{3.420306in}}%
\pgfpathlineto{\pgfqpoint{5.887089in}{3.415417in}}%
\pgfpathlineto{\pgfqpoint{5.884290in}{3.416333in}}%
\pgfpathlineto{\pgfqpoint{5.879302in}{3.414355in}}%
\pgfpathlineto{\pgfqpoint{5.875393in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{5.874091in}{3.413898in}}%
\pgfpathlineto{\pgfqpoint{5.873571in}{3.416537in}}%
\pgfpathlineto{\pgfqpoint{5.871689in}{3.418137in}}%
\pgfpathlineto{\pgfqpoint{5.866653in}{3.418409in}}%
\pgfpathlineto{\pgfqpoint{5.859567in}{3.416182in}}%
\pgfpathlineto{\pgfqpoint{5.854663in}{3.417545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.854663in}{3.417545in}}%
\pgfpathlineto{\pgfqpoint{5.859567in}{3.416182in}}%
\pgfpathlineto{\pgfqpoint{5.866653in}{3.418409in}}%
\pgfpathlineto{\pgfqpoint{5.871689in}{3.418137in}}%
\pgfpathlineto{\pgfqpoint{5.873571in}{3.416537in}}%
\pgfpathlineto{\pgfqpoint{5.874091in}{3.413898in}}%
\pgfpathlineto{\pgfqpoint{5.875393in}{3.414899in}}%
\pgfpathlineto{\pgfqpoint{5.879302in}{3.414355in}}%
\pgfpathlineto{\pgfqpoint{5.884290in}{3.416333in}}%
\pgfpathlineto{\pgfqpoint{5.887089in}{3.415417in}}%
\pgfpathlineto{\pgfqpoint{5.887905in}{3.413317in}}%
\pgfpathlineto{\pgfqpoint{5.861140in}{3.402710in}}%
\pgfpathlineto{\pgfqpoint{5.848358in}{3.406099in}}%
\pgfpathlineto{\pgfqpoint{5.842257in}{3.416584in}}%
\pgfpathlineto{\pgfqpoint{5.854663in}{3.417545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943341in}{3.418286in}}%
\pgfpathlineto{\pgfqpoint{4.953183in}{3.401562in}}%
\pgfpathlineto{\pgfqpoint{4.954738in}{3.385681in}}%
\pgfpathlineto{\pgfqpoint{4.963756in}{3.358116in}}%
\pgfpathlineto{\pgfqpoint{4.970637in}{3.352568in}}%
\pgfpathlineto{\pgfqpoint{4.965849in}{3.342420in}}%
\pgfpathlineto{\pgfqpoint{4.931678in}{3.338019in}}%
\pgfpathlineto{\pgfqpoint{4.919866in}{3.328362in}}%
\pgfpathlineto{\pgfqpoint{4.904760in}{3.326085in}}%
\pgfpathlineto{\pgfqpoint{4.903638in}{3.306754in}}%
\pgfpathlineto{\pgfqpoint{4.873109in}{3.296420in}}%
\pgfpathlineto{\pgfqpoint{4.863122in}{3.283345in}}%
\pgfpathlineto{\pgfqpoint{4.841750in}{3.276328in}}%
\pgfpathlineto{\pgfqpoint{4.815676in}{3.272347in}}%
\pgfpathlineto{\pgfqpoint{4.773509in}{3.253078in}}%
\pgfpathlineto{\pgfqpoint{4.773732in}{3.222140in}}%
\pgfpathlineto{\pgfqpoint{4.769757in}{3.222140in}}%
\pgfpathlineto{\pgfqpoint{4.770356in}{3.208152in}}%
\pgfpathlineto{\pgfqpoint{4.754215in}{3.207310in}}%
\pgfpathlineto{\pgfqpoint{4.745799in}{3.201369in}}%
\pgfpathlineto{\pgfqpoint{4.733943in}{3.201369in}}%
\pgfpathlineto{\pgfqpoint{4.724495in}{3.204760in}}%
\pgfpathlineto{\pgfqpoint{4.702528in}{3.201956in}}%
\pgfpathlineto{\pgfqpoint{4.694024in}{3.181607in}}%
\pgfpathlineto{\pgfqpoint{4.685864in}{3.179695in}}%
\pgfpathlineto{\pgfqpoint{4.673586in}{3.146775in}}%
\pgfpathlineto{\pgfqpoint{4.637288in}{3.118599in}}%
\pgfpathlineto{\pgfqpoint{4.628670in}{3.082543in}}%
\pgfpathlineto{\pgfqpoint{4.617973in}{3.070813in}}%
\pgfpathlineto{\pgfqpoint{4.614836in}{3.061405in}}%
\pgfpathlineto{\pgfqpoint{4.556034in}{3.059319in}}%
\pgfpathlineto{\pgfqpoint{4.555578in}{3.059360in}}%
\pgfpathlineto{\pgfqpoint{4.556810in}{3.071461in}}%
\pgfpathlineto{\pgfqpoint{4.566839in}{3.078576in}}%
\pgfpathlineto{\pgfqpoint{4.575383in}{3.092183in}}%
\pgfpathlineto{\pgfqpoint{4.573699in}{3.101020in}}%
\pgfpathlineto{\pgfqpoint{4.582676in}{3.119443in}}%
\pgfpathlineto{\pgfqpoint{4.597210in}{3.136044in}}%
\pgfpathlineto{\pgfqpoint{4.606001in}{3.140251in}}%
\pgfpathlineto{\pgfqpoint{4.612912in}{3.155481in}}%
\pgfpathlineto{\pgfqpoint{4.613531in}{3.169391in}}%
\pgfpathlineto{\pgfqpoint{4.622957in}{3.185532in}}%
\pgfpathlineto{\pgfqpoint{4.640351in}{3.195049in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{3.221715in}}%
\pgfpathlineto{\pgfqpoint{4.657380in}{3.222081in}}%
\pgfpathlineto{\pgfqpoint{4.670508in}{3.232108in}}%
\pgfpathlineto{\pgfqpoint{4.694789in}{3.234992in}}%
\pgfpathlineto{\pgfqpoint{4.715364in}{3.252839in}}%
\pgfpathlineto{\pgfqpoint{4.728455in}{3.259796in}}%
\pgfpathlineto{\pgfqpoint{4.750252in}{3.281599in}}%
\pgfpathlineto{\pgfqpoint{4.743727in}{3.314085in}}%
\pgfpathlineto{\pgfqpoint{4.753647in}{3.336550in}}%
\pgfpathlineto{\pgfqpoint{4.757149in}{3.350300in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{3.367940in}}%
\pgfpathlineto{\pgfqpoint{4.800141in}{3.379868in}}%
\pgfpathlineto{\pgfqpoint{4.819506in}{3.390662in}}%
\pgfpathlineto{\pgfqpoint{4.836953in}{3.417698in}}%
\pgfpathlineto{\pgfqpoint{4.845161in}{3.433733in}}%
\pgfpathlineto{\pgfqpoint{4.864382in}{3.433608in}}%
\pgfpathlineto{\pgfqpoint{4.880124in}{3.422524in}}%
\pgfpathlineto{\pgfqpoint{4.904954in}{3.424330in}}%
\pgfpathlineto{\pgfqpoint{4.931999in}{3.418565in}}%
\pgfpathlineto{\pgfqpoint{4.943341in}{3.418286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962618in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{5.859056in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{5.757744in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{5.652778in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{5.652778in}{3.170599in}}%
\pgfpathlineto{\pgfqpoint{5.652778in}{3.263454in}}%
\pgfpathlineto{\pgfqpoint{5.644946in}{3.284487in}}%
\pgfpathlineto{\pgfqpoint{5.651671in}{3.300608in}}%
\pgfpathlineto{\pgfqpoint{5.647630in}{3.311776in}}%
\pgfpathlineto{\pgfqpoint{5.657081in}{3.324306in}}%
\pgfpathlineto{\pgfqpoint{5.691823in}{3.324737in}}%
\pgfpathlineto{\pgfqpoint{5.716949in}{3.317833in}}%
\pgfpathlineto{\pgfqpoint{5.742874in}{3.310117in}}%
\pgfpathlineto{\pgfqpoint{5.754964in}{3.306051in}}%
\pgfpathlineto{\pgfqpoint{5.775067in}{3.314324in}}%
\pgfpathlineto{\pgfqpoint{5.785815in}{3.321805in}}%
\pgfpathlineto{\pgfqpoint{5.808842in}{3.323959in}}%
\pgfpathlineto{\pgfqpoint{5.827408in}{3.320662in}}%
\pgfpathlineto{\pgfqpoint{5.834522in}{3.307711in}}%
\pgfpathlineto{\pgfqpoint{5.840581in}{3.316242in}}%
\pgfpathlineto{\pgfqpoint{5.861508in}{3.310073in}}%
\pgfpathlineto{\pgfqpoint{5.881861in}{3.308595in}}%
\pgfpathlineto{\pgfqpoint{5.894709in}{3.315172in}}%
\pgfpathlineto{\pgfqpoint{5.894709in}{3.315172in}}%
\pgfpathlineto{\pgfqpoint{5.909274in}{3.277095in}}%
\pgfpathlineto{\pgfqpoint{5.911868in}{3.270313in}}%
\pgfpathlineto{\pgfqpoint{5.904534in}{3.259818in}}%
\pgfpathlineto{\pgfqpoint{5.898915in}{3.240093in}}%
\pgfpathlineto{\pgfqpoint{5.891812in}{3.226497in}}%
\pgfpathlineto{\pgfqpoint{5.885724in}{3.221938in}}%
\pgfpathlineto{\pgfqpoint{5.877023in}{3.230363in}}%
\pgfpathlineto{\pgfqpoint{5.865238in}{3.242016in}}%
\pgfpathlineto{\pgfqpoint{5.846607in}{3.279445in}}%
\pgfpathlineto{\pgfqpoint{5.843923in}{3.277078in}}%
\pgfpathlineto{\pgfqpoint{5.854743in}{3.249525in}}%
\pgfpathlineto{\pgfqpoint{5.870773in}{3.223275in}}%
\pgfpathlineto{\pgfqpoint{5.890508in}{3.182604in}}%
\pgfpathlineto{\pgfqpoint{5.900151in}{3.168407in}}%
\pgfpathlineto{\pgfqpoint{5.908538in}{3.153659in}}%
\pgfpathlineto{\pgfqpoint{5.931968in}{3.124753in}}%
\pgfpathlineto{\pgfqpoint{5.926780in}{3.120201in}}%
\pgfpathlineto{\pgfqpoint{5.927623in}{3.103230in}}%
\pgfpathlineto{\pgfqpoint{5.958035in}{3.079793in}}%
\pgfpathlineto{\pgfqpoint{5.962618in}{3.074444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.652778in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{5.652778in}{3.022302in}}%
\pgfpathlineto{\pgfqpoint{5.622750in}{3.022222in}}%
\pgfpathlineto{\pgfqpoint{5.622428in}{3.011268in}}%
\pgfpathlineto{\pgfqpoint{5.518286in}{3.061261in}}%
\pgfpathlineto{\pgfqpoint{5.414144in}{3.111254in}}%
\pgfpathlineto{\pgfqpoint{5.387784in}{3.096977in}}%
\pgfpathlineto{\pgfqpoint{5.369312in}{3.087273in}}%
\pgfpathlineto{\pgfqpoint{5.354626in}{3.101613in}}%
\pgfpathlineto{\pgfqpoint{5.313320in}{3.112871in}}%
\pgfpathlineto{\pgfqpoint{5.301862in}{3.129223in}}%
\pgfpathlineto{\pgfqpoint{5.281252in}{3.141355in}}%
\pgfpathlineto{\pgfqpoint{5.269045in}{3.136571in}}%
\pgfpathlineto{\pgfqpoint{5.259760in}{3.151132in}}%
\pgfpathlineto{\pgfqpoint{5.258779in}{3.162320in}}%
\pgfpathlineto{\pgfqpoint{5.243340in}{3.181352in}}%
\pgfpathlineto{\pgfqpoint{5.253703in}{3.192263in}}%
\pgfpathlineto{\pgfqpoint{5.251425in}{3.208680in}}%
\pgfpathlineto{\pgfqpoint{5.254743in}{3.222971in}}%
\pgfpathlineto{\pgfqpoint{5.252857in}{3.234876in}}%
\pgfpathlineto{\pgfqpoint{5.257456in}{3.256178in}}%
\pgfpathlineto{\pgfqpoint{5.256036in}{3.268310in}}%
\pgfpathlineto{\pgfqpoint{5.247589in}{3.291364in}}%
\pgfpathlineto{\pgfqpoint{5.260328in}{3.297416in}}%
\pgfpathlineto{\pgfqpoint{5.262588in}{3.308448in}}%
\pgfpathlineto{\pgfqpoint{5.259811in}{3.319264in}}%
\pgfpathlineto{\pgfqpoint{5.277741in}{3.329326in}}%
\pgfpathlineto{\pgfqpoint{5.285781in}{3.337692in}}%
\pgfpathlineto{\pgfqpoint{5.298509in}{3.345188in}}%
\pgfpathlineto{\pgfqpoint{5.299985in}{3.365244in}}%
\pgfpathlineto{\pgfqpoint{5.330653in}{3.356256in}}%
\pgfpathlineto{\pgfqpoint{5.341618in}{3.358503in}}%
\pgfpathlineto{\pgfqpoint{5.363432in}{3.354146in}}%
\pgfpathlineto{\pgfqpoint{5.398080in}{3.342477in}}%
\pgfpathlineto{\pgfqpoint{5.410308in}{3.319269in}}%
\pgfpathlineto{\pgfqpoint{5.433748in}{3.314201in}}%
\pgfpathlineto{\pgfqpoint{5.470551in}{3.303271in}}%
\pgfpathlineto{\pgfqpoint{5.498367in}{3.290289in}}%
\pgfpathlineto{\pgfqpoint{5.511100in}{3.297063in}}%
\pgfpathlineto{\pgfqpoint{5.523615in}{3.309073in}}%
\pgfpathlineto{\pgfqpoint{5.517531in}{3.329075in}}%
\pgfpathlineto{\pgfqpoint{5.525720in}{3.341775in}}%
\pgfpathlineto{\pgfqpoint{5.544535in}{3.354011in}}%
\pgfpathlineto{\pgfqpoint{5.562511in}{3.357572in}}%
\pgfpathlineto{\pgfqpoint{5.597834in}{3.352230in}}%
\pgfpathlineto{\pgfqpoint{5.606739in}{3.340556in}}%
\pgfpathlineto{\pgfqpoint{5.616461in}{3.340445in}}%
\pgfpathlineto{\pgfqpoint{5.624774in}{3.335991in}}%
\pgfpathlineto{\pgfqpoint{5.650719in}{3.332928in}}%
\pgfpathlineto{\pgfqpoint{5.657081in}{3.324306in}}%
\pgfpathlineto{\pgfqpoint{5.647630in}{3.311776in}}%
\pgfpathlineto{\pgfqpoint{5.651671in}{3.300608in}}%
\pgfpathlineto{\pgfqpoint{5.644946in}{3.284487in}}%
\pgfpathlineto{\pgfqpoint{5.652778in}{3.263454in}}%
\pgfpathlineto{\pgfqpoint{5.652778in}{3.170599in}}%
\pgfpathlineto{\pgfqpoint{5.652778in}{3.074444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247835in}{2.708967in}}%
\pgfpathlineto{\pgfqpoint{6.174050in}{2.630598in}}%
\pgfpathlineto{\pgfqpoint{6.140034in}{2.629447in}}%
\pgfpathlineto{\pgfqpoint{6.116764in}{2.611040in}}%
\pgfpathlineto{\pgfqpoint{6.100025in}{2.610558in}}%
\pgfpathlineto{\pgfqpoint{6.092883in}{2.602327in}}%
\pgfpathlineto{\pgfqpoint{6.075041in}{2.602332in}}%
\pgfpathlineto{\pgfqpoint{6.064510in}{2.611156in}}%
\pgfpathlineto{\pgfqpoint{6.040657in}{2.600235in}}%
\pgfpathlineto{\pgfqpoint{6.032939in}{2.589354in}}%
\pgfpathlineto{\pgfqpoint{6.015527in}{2.591408in}}%
\pgfpathlineto{\pgfqpoint{6.009746in}{2.594420in}}%
\pgfpathlineto{\pgfqpoint{6.003632in}{2.593700in}}%
\pgfpathlineto{\pgfqpoint{5.995379in}{2.593964in}}%
\pgfpathlineto{\pgfqpoint{5.962327in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{5.944154in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{5.935233in}{2.624732in}}%
\pgfpathlineto{\pgfqpoint{5.935233in}{2.639387in}}%
\pgfpathlineto{\pgfqpoint{5.921670in}{2.643768in}}%
\pgfpathlineto{\pgfqpoint{5.906239in}{2.672182in}}%
\pgfpathlineto{\pgfqpoint{5.894314in}{2.678236in}}%
\pgfpathlineto{\pgfqpoint{5.889739in}{2.688678in}}%
\pgfpathlineto{\pgfqpoint{5.876505in}{2.701404in}}%
\pgfpathlineto{\pgfqpoint{5.860470in}{2.703274in}}%
\pgfpathlineto{\pgfqpoint{5.869364in}{2.718147in}}%
\pgfpathlineto{\pgfqpoint{5.883221in}{2.718789in}}%
\pgfpathlineto{\pgfqpoint{5.887124in}{2.726764in}}%
\pgfpathlineto{\pgfqpoint{5.886776in}{2.750238in}}%
\pgfpathlineto{\pgfqpoint{5.894500in}{2.777563in}}%
\pgfpathlineto{\pgfqpoint{5.906869in}{2.784877in}}%
\pgfpathlineto{\pgfqpoint{5.909493in}{2.795551in}}%
\pgfpathlineto{\pgfqpoint{5.920691in}{2.815497in}}%
\pgfpathlineto{\pgfqpoint{5.936439in}{2.828433in}}%
\pgfpathlineto{\pgfqpoint{5.947056in}{2.854154in}}%
\pgfpathlineto{\pgfqpoint{5.951215in}{2.876577in}}%
\pgfpathlineto{\pgfqpoint{5.981615in}{2.871120in}}%
\pgfpathlineto{\pgfqpoint{5.989770in}{2.890607in}}%
\pgfpathlineto{\pgfqpoint{6.005616in}{2.878754in}}%
\pgfpathlineto{\pgfqpoint{6.020929in}{2.884894in}}%
\pgfpathlineto{\pgfqpoint{6.027227in}{2.879435in}}%
\pgfpathlineto{\pgfqpoint{6.045130in}{2.879123in}}%
\pgfpathlineto{\pgfqpoint{6.067856in}{2.868653in}}%
\pgfpathlineto{\pgfqpoint{6.074608in}{2.859637in}}%
\pgfpathlineto{\pgfqpoint{6.086185in}{2.851249in}}%
\pgfpathlineto{\pgfqpoint{6.096921in}{2.835941in}}%
\pgfpathlineto{\pgfqpoint{6.105846in}{2.827492in}}%
\pgfpathlineto{\pgfqpoint{6.096667in}{2.815944in}}%
\pgfpathlineto{\pgfqpoint{6.087835in}{2.803704in}}%
\pgfpathlineto{\pgfqpoint{6.089867in}{2.796495in}}%
\pgfpathlineto{\pgfqpoint{6.090284in}{2.788552in}}%
\pgfpathlineto{\pgfqpoint{6.104869in}{2.788115in}}%
\pgfpathlineto{\pgfqpoint{6.111157in}{2.789967in}}%
\pgfpathlineto{\pgfqpoint{6.116951in}{2.785313in}}%
\pgfpathlineto{\pgfqpoint{6.111257in}{2.776062in}}%
\pgfpathlineto{\pgfqpoint{6.120901in}{2.761684in}}%
\pgfpathlineto{\pgfqpoint{6.130533in}{2.749113in}}%
\pgfpathlineto{\pgfqpoint{6.140501in}{2.739793in}}%
\pgfpathlineto{\pgfqpoint{6.225873in}{2.708807in}}%
\pgfpathlineto{\pgfqpoint{6.247835in}{2.708967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105846in}{2.827492in}}%
\pgfpathlineto{\pgfqpoint{6.117024in}{2.825225in}}%
\pgfpathlineto{\pgfqpoint{6.124899in}{2.831602in}}%
\pgfpathlineto{\pgfqpoint{6.131077in}{2.823521in}}%
\pgfpathlineto{\pgfqpoint{6.130256in}{2.812679in}}%
\pgfpathlineto{\pgfqpoint{6.115359in}{2.806431in}}%
\pgfpathlineto{\pgfqpoint{6.126572in}{2.799287in}}%
\pgfpathlineto{\pgfqpoint{6.116951in}{2.785313in}}%
\pgfpathlineto{\pgfqpoint{6.111157in}{2.789967in}}%
\pgfpathlineto{\pgfqpoint{6.104869in}{2.788115in}}%
\pgfpathlineto{\pgfqpoint{6.090284in}{2.788552in}}%
\pgfpathlineto{\pgfqpoint{6.089867in}{2.796495in}}%
\pgfpathlineto{\pgfqpoint{6.087835in}{2.803704in}}%
\pgfpathlineto{\pgfqpoint{6.096667in}{2.815944in}}%
\pgfpathlineto{\pgfqpoint{6.105846in}{2.827492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.278092in}{2.797944in}}%
\pgfpathlineto{\pgfqpoint{6.278092in}{2.797944in}}%
\pgfpathlineto{\pgfqpoint{6.277930in}{2.797517in}}%
\pgfpathlineto{\pgfqpoint{6.277838in}{2.786761in}}%
\pgfpathlineto{\pgfqpoint{6.277832in}{2.760419in}}%
\pgfpathlineto{\pgfqpoint{6.277829in}{2.746796in}}%
\pgfpathlineto{\pgfqpoint{6.266043in}{2.730760in}}%
\pgfpathlineto{\pgfqpoint{6.247835in}{2.708967in}}%
\pgfpathlineto{\pgfqpoint{6.225873in}{2.708807in}}%
\pgfpathlineto{\pgfqpoint{6.140501in}{2.739793in}}%
\pgfpathlineto{\pgfqpoint{6.130533in}{2.749113in}}%
\pgfpathlineto{\pgfqpoint{6.120901in}{2.761684in}}%
\pgfpathlineto{\pgfqpoint{6.111257in}{2.776062in}}%
\pgfpathlineto{\pgfqpoint{6.116951in}{2.785313in}}%
\pgfpathlineto{\pgfqpoint{6.126572in}{2.799287in}}%
\pgfpathlineto{\pgfqpoint{6.135067in}{2.794474in}}%
\pgfpathlineto{\pgfqpoint{6.140185in}{2.783676in}}%
\pgfpathlineto{\pgfqpoint{6.151965in}{2.772745in}}%
\pgfpathlineto{\pgfqpoint{6.164928in}{2.772658in}}%
\pgfpathlineto{\pgfqpoint{6.189542in}{2.779337in}}%
\pgfpathlineto{\pgfqpoint{6.217963in}{2.782432in}}%
\pgfpathlineto{\pgfqpoint{6.240948in}{2.790544in}}%
\pgfpathlineto{\pgfqpoint{6.253897in}{2.792263in}}%
\pgfpathlineto{\pgfqpoint{6.263224in}{2.797026in}}%
\pgfpathlineto{\pgfqpoint{6.278092in}{2.797944in}}%
\pgfpathlineto{\pgfqpoint{6.278092in}{2.797944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.885264in}{2.475194in}}%
\pgfpathlineto{\pgfqpoint{5.832061in}{2.473174in}}%
\pgfpathlineto{\pgfqpoint{5.803435in}{2.473509in}}%
\pgfpathlineto{\pgfqpoint{5.794277in}{2.470373in}}%
\pgfpathlineto{\pgfqpoint{5.778673in}{2.462313in}}%
\pgfpathlineto{\pgfqpoint{5.772353in}{2.464977in}}%
\pgfpathlineto{\pgfqpoint{5.772571in}{2.484662in}}%
\pgfpathlineto{\pgfqpoint{5.778620in}{2.494639in}}%
\pgfpathlineto{\pgfqpoint{5.780090in}{2.515598in}}%
\pgfpathlineto{\pgfqpoint{5.785583in}{2.527738in}}%
\pgfpathlineto{\pgfqpoint{5.795567in}{2.541355in}}%
\pgfpathlineto{\pgfqpoint{5.805597in}{2.548290in}}%
\pgfpathlineto{\pgfqpoint{5.813992in}{2.557561in}}%
\pgfpathlineto{\pgfqpoint{5.803526in}{2.561097in}}%
\pgfpathlineto{\pgfqpoint{5.805106in}{2.591628in}}%
\pgfpathlineto{\pgfqpoint{5.805106in}{2.591628in}}%
\pgfpathlineto{\pgfqpoint{5.815856in}{2.598750in}}%
\pgfpathlineto{\pgfqpoint{5.832460in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{5.853479in}{2.599022in}}%
\pgfpathlineto{\pgfqpoint{5.871850in}{2.598961in}}%
\pgfpathlineto{\pgfqpoint{5.887908in}{2.610969in}}%
\pgfpathlineto{\pgfqpoint{5.900288in}{2.592841in}}%
\pgfpathlineto{\pgfqpoint{5.903342in}{2.579737in}}%
\pgfpathlineto{\pgfqpoint{5.914829in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{5.905327in}{2.530731in}}%
\pgfpathlineto{\pgfqpoint{5.892478in}{2.513447in}}%
\pgfpathlineto{\pgfqpoint{5.884999in}{2.502867in}}%
\pgfpathlineto{\pgfqpoint{5.885264in}{2.475194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794277in}{2.470373in}}%
\pgfpathlineto{\pgfqpoint{5.804644in}{2.455639in}}%
\pgfpathlineto{\pgfqpoint{5.803134in}{2.440277in}}%
\pgfpathlineto{\pgfqpoint{5.795597in}{2.436972in}}%
\pgfpathlineto{\pgfqpoint{5.795597in}{2.436972in}}%
\pgfpathlineto{\pgfqpoint{5.781724in}{2.438678in}}%
\pgfpathlineto{\pgfqpoint{5.773729in}{2.423811in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{2.425864in}}%
\pgfpathlineto{\pgfqpoint{5.760290in}{2.440148in}}%
\pgfpathlineto{\pgfqpoint{5.763876in}{2.442161in}}%
\pgfpathlineto{\pgfqpoint{5.764844in}{2.457699in}}%
\pgfpathlineto{\pgfqpoint{5.772353in}{2.464977in}}%
\pgfpathlineto{\pgfqpoint{5.778673in}{2.462313in}}%
\pgfpathlineto{\pgfqpoint{5.794277in}{2.470373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484622in}{3.613639in}}%
\pgfpathlineto{\pgfqpoint{5.461512in}{3.623524in}}%
\pgfpathlineto{\pgfqpoint{5.451654in}{3.634432in}}%
\pgfpathlineto{\pgfqpoint{5.441700in}{3.640213in}}%
\pgfpathlineto{\pgfqpoint{5.429696in}{3.649966in}}%
\pgfpathlineto{\pgfqpoint{5.424036in}{3.658058in}}%
\pgfpathlineto{\pgfqpoint{5.411251in}{3.670266in}}%
\pgfpathlineto{\pgfqpoint{5.416717in}{3.681104in}}%
\pgfpathlineto{\pgfqpoint{5.426085in}{3.675108in}}%
\pgfpathlineto{\pgfqpoint{5.431746in}{3.680525in}}%
\pgfpathlineto{\pgfqpoint{5.443945in}{3.681104in}}%
\pgfpathlineto{\pgfqpoint{5.466391in}{3.676769in}}%
\pgfpathlineto{\pgfqpoint{5.484445in}{3.677130in}}%
\pgfpathlineto{\pgfqpoint{5.496254in}{3.671351in}}%
\pgfpathlineto{\pgfqpoint{5.496254in}{3.671350in}}%
\pgfpathlineto{\pgfqpoint{5.505721in}{3.671423in}}%
\pgfpathlineto{\pgfqpoint{5.499182in}{3.659936in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{3.649893in}}%
\pgfpathlineto{\pgfqpoint{5.507966in}{3.637612in}}%
\pgfpathlineto{\pgfqpoint{5.501817in}{3.636456in}}%
\pgfpathlineto{\pgfqpoint{5.496938in}{3.634072in}}%
\pgfpathlineto{\pgfqpoint{5.488447in}{3.628003in}}%
\pgfpathlineto{\pgfqpoint{5.484622in}{3.613639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.584380in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{5.597458in}{3.596648in}}%
\pgfpathlineto{\pgfqpoint{5.599312in}{3.579381in}}%
\pgfpathlineto{\pgfqpoint{5.594335in}{3.578514in}}%
\pgfpathlineto{\pgfqpoint{5.590041in}{3.573963in}}%
\pgfpathlineto{\pgfqpoint{5.575890in}{3.574469in}}%
\pgfpathlineto{\pgfqpoint{5.565936in}{3.568761in}}%
\pgfpathlineto{\pgfqpoint{5.548857in}{3.566449in}}%
\pgfpathlineto{\pgfqpoint{5.538024in}{3.572807in}}%
\pgfpathlineto{\pgfqpoint{5.534316in}{3.584005in}}%
\pgfpathlineto{\pgfqpoint{5.537634in}{3.592891in}}%
\pgfpathlineto{\pgfqpoint{5.537634in}{3.592891in}}%
\pgfpathlineto{\pgfqpoint{5.540952in}{3.592675in}}%
\pgfpathlineto{\pgfqpoint{5.542123in}{3.598021in}}%
\pgfpathlineto{\pgfqpoint{5.557543in}{3.602066in}}%
\pgfpathlineto{\pgfqpoint{5.563390in}{3.603070in}}%
\pgfpathlineto{\pgfqpoint{5.572279in}{3.604595in}}%
\pgfpathlineto{\pgfqpoint{5.584380in}{3.605029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491668in}{3.698732in}}%
\pgfpathlineto{\pgfqpoint{5.491668in}{3.698732in}}%
\pgfpathlineto{\pgfqpoint{5.511674in}{3.705595in}}%
\pgfpathlineto{\pgfqpoint{5.527972in}{3.704439in}}%
\pgfpathlineto{\pgfqpoint{5.542123in}{3.694181in}}%
\pgfpathlineto{\pgfqpoint{5.545052in}{3.685872in}}%
\pgfpathlineto{\pgfqpoint{5.560959in}{3.679731in}}%
\pgfpathlineto{\pgfqpoint{5.563008in}{3.668967in}}%
\pgfpathlineto{\pgfqpoint{5.578233in}{3.661381in}}%
\pgfpathlineto{\pgfqpoint{5.586430in}{3.667232in}}%
\pgfpathlineto{\pgfqpoint{5.592872in}{3.663981in}}%
\pgfpathlineto{\pgfqpoint{5.586821in}{3.659574in}}%
\pgfpathlineto{\pgfqpoint{5.591603in}{3.655023in}}%
\pgfpathlineto{\pgfqpoint{5.585162in}{3.649099in}}%
\pgfpathlineto{\pgfqpoint{5.587504in}{3.639562in}}%
\pgfpathlineto{\pgfqpoint{5.600190in}{3.628291in}}%
\pgfpathlineto{\pgfqpoint{5.590236in}{3.620128in}}%
\pgfpathlineto{\pgfqpoint{5.585844in}{3.611819in}}%
\pgfpathlineto{\pgfqpoint{5.588675in}{3.608713in}}%
\pgfpathlineto{\pgfqpoint{5.584380in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{5.572279in}{3.604595in}}%
\pgfpathlineto{\pgfqpoint{5.563390in}{3.603070in}}%
\pgfpathlineto{\pgfqpoint{5.562520in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{5.565643in}{3.608135in}}%
\pgfpathlineto{\pgfqpoint{5.568571in}{3.614493in}}%
\pgfpathlineto{\pgfqpoint{5.564862in}{3.614348in}}%
\pgfpathlineto{\pgfqpoint{5.559787in}{3.619189in}}%
\pgfpathlineto{\pgfqpoint{5.555493in}{3.620417in}}%
\pgfpathlineto{\pgfqpoint{5.552078in}{3.624571in}}%
\pgfpathlineto{\pgfqpoint{5.547198in}{3.626197in}}%
\pgfpathlineto{\pgfqpoint{5.543489in}{3.629881in}}%
\pgfpathlineto{\pgfqpoint{5.538805in}{3.628436in}}%
\pgfpathlineto{\pgfqpoint{5.535194in}{3.619767in}}%
\pgfpathlineto{\pgfqpoint{5.528948in}{3.617888in}}%
\pgfpathlineto{\pgfqpoint{5.531095in}{3.620128in}}%
\pgfpathlineto{\pgfqpoint{5.521140in}{3.625547in}}%
\pgfpathlineto{\pgfqpoint{5.512561in}{3.628360in}}%
\pgfpathlineto{\pgfqpoint{5.508746in}{3.631976in}}%
\pgfpathlineto{\pgfqpoint{5.501817in}{3.636456in}}%
\pgfpathlineto{\pgfqpoint{5.507966in}{3.637612in}}%
\pgfpathlineto{\pgfqpoint{5.511772in}{3.649893in}}%
\pgfpathlineto{\pgfqpoint{5.499182in}{3.659936in}}%
\pgfpathlineto{\pgfqpoint{5.505721in}{3.671423in}}%
\pgfpathlineto{\pgfqpoint{5.496254in}{3.671350in}}%
\pgfpathlineto{\pgfqpoint{5.496254in}{3.671351in}}%
\pgfpathlineto{\pgfqpoint{5.506307in}{3.681176in}}%
\pgfpathlineto{\pgfqpoint{5.498011in}{3.688617in}}%
\pgfpathlineto{\pgfqpoint{5.491668in}{3.698732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.524068in}{3.612036in}}%
\pgfpathlineto{\pgfqpoint{5.517042in}{3.609725in}}%
\pgfpathlineto{\pgfqpoint{5.515382in}{3.614638in}}%
\pgfpathlineto{\pgfqpoint{5.504062in}{3.601778in}}%
\pgfpathlineto{\pgfqpoint{5.505818in}{3.593469in}}%
\pgfpathlineto{\pgfqpoint{5.500353in}{3.595492in}}%
\pgfpathlineto{\pgfqpoint{5.493034in}{3.604017in}}%
\pgfpathlineto{\pgfqpoint{5.481750in}{3.609200in}}%
\pgfpathlineto{\pgfqpoint{5.484622in}{3.613639in}}%
\pgfpathlineto{\pgfqpoint{5.488447in}{3.628003in}}%
\pgfpathlineto{\pgfqpoint{5.496938in}{3.634072in}}%
\pgfpathlineto{\pgfqpoint{5.501817in}{3.636456in}}%
\pgfpathlineto{\pgfqpoint{5.508746in}{3.631976in}}%
\pgfpathlineto{\pgfqpoint{5.512561in}{3.628360in}}%
\pgfpathlineto{\pgfqpoint{5.521140in}{3.625547in}}%
\pgfpathlineto{\pgfqpoint{5.531095in}{3.620128in}}%
\pgfpathlineto{\pgfqpoint{5.528948in}{3.617888in}}%
\pgfpathlineto{\pgfqpoint{5.524068in}{3.612036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.537634in}{3.592891in}}%
\pgfpathlineto{\pgfqpoint{5.535877in}{3.602355in}}%
\pgfpathlineto{\pgfqpoint{5.529631in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{5.524068in}{3.612036in}}%
\pgfpathlineto{\pgfqpoint{5.528948in}{3.617888in}}%
\pgfpathlineto{\pgfqpoint{5.535194in}{3.619767in}}%
\pgfpathlineto{\pgfqpoint{5.538805in}{3.628436in}}%
\pgfpathlineto{\pgfqpoint{5.543489in}{3.629881in}}%
\pgfpathlineto{\pgfqpoint{5.547198in}{3.626197in}}%
\pgfpathlineto{\pgfqpoint{5.552078in}{3.624571in}}%
\pgfpathlineto{\pgfqpoint{5.555493in}{3.620417in}}%
\pgfpathlineto{\pgfqpoint{5.559787in}{3.619189in}}%
\pgfpathlineto{\pgfqpoint{5.564862in}{3.614348in}}%
\pgfpathlineto{\pgfqpoint{5.568571in}{3.614493in}}%
\pgfpathlineto{\pgfqpoint{5.565643in}{3.608135in}}%
\pgfpathlineto{\pgfqpoint{5.562520in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{5.563390in}{3.603070in}}%
\pgfpathlineto{\pgfqpoint{5.557543in}{3.602066in}}%
\pgfpathlineto{\pgfqpoint{5.542123in}{3.598021in}}%
\pgfpathlineto{\pgfqpoint{5.540952in}{3.592675in}}%
\pgfpathlineto{\pgfqpoint{5.537634in}{3.592891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389467in}{2.780956in}}%
\pgfpathlineto{\pgfqpoint{3.404481in}{2.784350in}}%
\pgfpathlineto{\pgfqpoint{3.409964in}{2.783436in}}%
\pgfpathlineto{\pgfqpoint{3.408919in}{2.763983in}}%
\pgfpathlineto{\pgfqpoint{3.387117in}{2.761111in}}%
\pgfpathlineto{\pgfqpoint{3.382417in}{2.763461in}}%
\pgfpathlineto{\pgfqpoint{3.389989in}{2.770642in}}%
\pgfpathlineto{\pgfqpoint{3.389467in}{2.780956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.805106in}{2.591628in}}%
\pgfpathlineto{\pgfqpoint{5.782119in}{2.608980in}}%
\pgfpathlineto{\pgfqpoint{5.775918in}{2.620132in}}%
\pgfpathlineto{\pgfqpoint{5.761376in}{2.614609in}}%
\pgfpathlineto{\pgfqpoint{5.749302in}{2.616327in}}%
\pgfpathlineto{\pgfqpoint{5.742313in}{2.611942in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{2.615109in}}%
\pgfpathlineto{\pgfqpoint{5.714771in}{2.636664in}}%
\pgfpathlineto{\pgfqpoint{5.710572in}{2.644942in}}%
\pgfpathlineto{\pgfqpoint{5.691054in}{2.655275in}}%
\pgfpathlineto{\pgfqpoint{5.684461in}{2.670939in}}%
\pgfpathlineto{\pgfqpoint{5.673579in}{2.682238in}}%
\pgfpathlineto{\pgfqpoint{5.656019in}{2.695836in}}%
\pgfpathlineto{\pgfqpoint{5.655779in}{2.704322in}}%
\pgfpathlineto{\pgfqpoint{5.641481in}{2.714873in}}%
\pgfpathlineto{\pgfqpoint{5.623716in}{2.725071in}}%
\pgfpathlineto{\pgfqpoint{5.631734in}{2.727916in}}%
\pgfpathlineto{\pgfqpoint{5.640699in}{2.732847in}}%
\pgfpathlineto{\pgfqpoint{5.647423in}{2.756156in}}%
\pgfpathlineto{\pgfqpoint{5.654595in}{2.768259in}}%
\pgfpathlineto{\pgfqpoint{5.673422in}{2.771845in}}%
\pgfpathlineto{\pgfqpoint{5.677905in}{2.764673in}}%
\pgfpathlineto{\pgfqpoint{5.691352in}{2.749432in}}%
\pgfpathlineto{\pgfqpoint{5.698525in}{2.747191in}}%
\pgfpathlineto{\pgfqpoint{5.707938in}{2.751674in}}%
\pgfpathlineto{\pgfqpoint{5.726765in}{2.750777in}}%
\pgfpathlineto{\pgfqpoint{5.730351in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{5.756350in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{5.757247in}{2.750777in}}%
\pgfpathlineto{\pgfqpoint{5.770694in}{2.755708in}}%
\pgfpathlineto{\pgfqpoint{5.773384in}{2.763328in}}%
\pgfpathlineto{\pgfqpoint{5.783246in}{2.768708in}}%
\pgfpathlineto{\pgfqpoint{5.805210in}{2.753467in}}%
\pgfpathlineto{\pgfqpoint{5.818658in}{2.756156in}}%
\pgfpathlineto{\pgfqpoint{5.831658in}{2.774983in}}%
\pgfpathlineto{\pgfqpoint{5.846002in}{2.789327in}}%
\pgfpathlineto{\pgfqpoint{5.843761in}{2.805017in}}%
\pgfpathlineto{\pgfqpoint{5.837485in}{2.812637in}}%
\pgfpathlineto{\pgfqpoint{5.853174in}{2.813982in}}%
\pgfpathlineto{\pgfqpoint{5.854967in}{2.819809in}}%
\pgfpathlineto{\pgfqpoint{5.867070in}{2.818016in}}%
\pgfpathlineto{\pgfqpoint{5.863932in}{2.798741in}}%
\pgfpathlineto{\pgfqpoint{5.867070in}{2.779914in}}%
\pgfpathlineto{\pgfqpoint{5.880518in}{2.769604in}}%
\pgfpathlineto{\pgfqpoint{5.883656in}{2.760639in}}%
\pgfpathlineto{\pgfqpoint{5.883207in}{2.747639in}}%
\pgfpathlineto{\pgfqpoint{5.886822in}{2.747123in}}%
\pgfpathlineto{\pgfqpoint{5.887124in}{2.726764in}}%
\pgfpathlineto{\pgfqpoint{5.883221in}{2.718789in}}%
\pgfpathlineto{\pgfqpoint{5.869364in}{2.718147in}}%
\pgfpathlineto{\pgfqpoint{5.860470in}{2.703274in}}%
\pgfpathlineto{\pgfqpoint{5.876505in}{2.701404in}}%
\pgfpathlineto{\pgfqpoint{5.889739in}{2.688678in}}%
\pgfpathlineto{\pgfqpoint{5.894314in}{2.678236in}}%
\pgfpathlineto{\pgfqpoint{5.906239in}{2.672182in}}%
\pgfpathlineto{\pgfqpoint{5.921670in}{2.643768in}}%
\pgfpathlineto{\pgfqpoint{5.903972in}{2.626564in}}%
\pgfpathlineto{\pgfqpoint{5.887908in}{2.610969in}}%
\pgfpathlineto{\pgfqpoint{5.871850in}{2.598961in}}%
\pgfpathlineto{\pgfqpoint{5.853479in}{2.599022in}}%
\pgfpathlineto{\pgfqpoint{5.832460in}{2.592910in}}%
\pgfpathlineto{\pgfqpoint{5.815856in}{2.598750in}}%
\pgfpathlineto{\pgfqpoint{5.805106in}{2.591628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437204in}{4.140566in}}%
\pgfpathlineto{\pgfqpoint{2.411227in}{3.532120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437204in}{4.140566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411227in}{3.532120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437204in}{4.140566in}}%
\pgfpathlineto{\pgfqpoint{4.934235in}{3.908632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437204in}{4.140566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934235in}{3.908632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270793in}{3.833941in}}%
\pgfpathlineto{\pgfqpoint{2.327360in}{4.012862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270793in}{3.833941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327360in}{4.012862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437204in}{4.140566in}}%
\pgfpathlineto{\pgfqpoint{5.147248in}{3.865149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437204in}{4.140566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147248in}{3.865149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437204in}{4.140566in}}%
\pgfpathlineto{\pgfqpoint{5.270793in}{3.833941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437204in}{4.140566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270793in}{3.833941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.270793in}{3.833941in}}%
\pgfpathlineto{\pgfqpoint{2.411227in}{3.532120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.270793in}{3.833941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411227in}{3.532120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934235in}{3.908632in}}%
\pgfpathlineto{\pgfqpoint{2.411227in}{3.532120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934235in}{3.908632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411227in}{3.532120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411227in}{3.532120in}}%
\pgfpathlineto{\pgfqpoint{2.327360in}{4.012862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411227in}{3.532120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327360in}{4.012862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077863in}{3.098292in}}%
\pgfpathlineto{\pgfqpoint{5.437204in}{4.140566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077863in}{3.098292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437204in}{4.140566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934235in}{3.908632in}}%
\pgfpathlineto{\pgfqpoint{7.710685in}{2.535483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934235in}{3.908632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710685in}{2.535483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411227in}{3.532120in}}%
\pgfpathlineto{\pgfqpoint{5.064029in}{3.717317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411227in}{3.532120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064029in}{3.717317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.602615in}{3.456985in}}%
\pgfpathlineto{\pgfqpoint{7.710685in}{2.535483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.602615in}{3.456985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710685in}{2.535483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411227in}{3.532120in}}%
\pgfpathlineto{\pgfqpoint{5.147248in}{3.865149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411227in}{3.532120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147248in}{3.865149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437204in}{4.140566in}}%
\pgfpathlineto{\pgfqpoint{5.064029in}{3.717317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437204in}{4.140566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064029in}{3.717317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411227in}{3.532120in}}%
\pgfpathlineto{\pgfqpoint{7.710685in}{2.535483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411227in}{3.532120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710685in}{2.535483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437204in}{4.140566in}}%
\pgfpathlineto{\pgfqpoint{7.710685in}{2.535483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437204in}{4.140566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.710685in}{2.535483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077863in}{3.098292in}}%
\pgfpathlineto{\pgfqpoint{2.411227in}{3.532120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077863in}{3.098292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411227in}{3.532120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437204in}{4.140566in}}%
\pgfpathlineto{\pgfqpoint{2.327360in}{4.012862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.437204in}{4.140566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327360in}{4.012862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934235in}{3.908632in}}%
\pgfpathlineto{\pgfqpoint{2.327360in}{4.012862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.934235in}{3.908632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327360in}{4.012862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{4.850000in}}%
\pgfpathlineto{\pgfqpoint{9.700000in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{0.300000in}{0.150000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

